Nonlinear Bayesian Identification for Motor Commutation: Applied to Switched Reluctance Motors

Switched Reluctance Motors (SRMs) enable power-efficient actuation with mechanically simple designs. This paper aims to identify the nonlinear relationship between torque, rotor angle, and currents, to design commutation functions that minimize torque ripple in SRMs. This is achieved by conducting specific closed-loop experiments using purposely imperfect commutation functions and identifying the nonlinear dynamics via Bayesian estimation. A simulation example shows that the presented method is robust to position-dependent disturbances, and experiments suggest that the identification method enables the design of commutation functions that significantly increase performance. The developed approach enables accurate identification of the torque-current-angle relationship in SRMs, without the need for torque sensors, an accurate linear model, or an accurate model of position-dependent disturbances, making it easy to implement in production.

==> sysid_g/figures/cdc_Tstar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
    xlabel shift={-7pt}, 
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,3.14159265358979,6.28318530717959},
xticklabels={{0},{$\pi$},{$\text{2}\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={Relative angle mod$(\phi,\frac{2\pi}{n_t})\cdot n_t$ [rad]},
ymin=-0.015,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={$T^*$ [Nm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled x ticks=false % <-- Added this line
]
\addplot [color=mycolor1, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.00187246693723964	0.00907916113441853\\
0.0534021173772645	0.00919402084630505\\
0.103673661248296	0.00934170919269661\\
0.153946204909663	0.00935270313746006\\
0.204217921056578	0.00949093452984506\\
0.254488437244217	0.00960042849235965\\
0.304759610436635	0.00966741624926026\\
0.355030212223795	0.00976297424730355\\
0.405300320019592	0.00989861148538917\\
0.455570826170603	0.00996766623040202\\
0.505841927153686	0.0100368251723717\\
0.556112083101971	0.0101517504920681\\
0.606383411531482	0.0101936807037362\\
0.656657353352737	0.00998447788435808\\
0.706929864276435	0.0100492910456351\\
0.757199763793673	0.0100611092532352\\
0.807465523355706	0.0103146360728354\\
0.857737929774069	0.0102242716359209\\
0.908011711325113	0.0100704901495519\\
0.958284444143851	0.010005417079725\\
1.0085558644362	0.00990932725267601\\
1.05882566219719	0.00988319279769723\\
1.10909737463375	0.00974447417947921\\
1.15937054967438	0.009402690447331\\
1.20966441668425	0.00781689207824421\\
1.26120299702533	0.00696959319912427\\
1.31147048481174	0.00652792960297166\\
1.36173596782856	0.00612430698501765\\
1.41200143400662	0.00573132126031961\\
1.46226410924774	0.005685710010364\\
1.51252591940357	0.00573853468755559\\
1.56278681005751	0.00598909965192096\\
1.6130508657894	0.00623571809934731\\
1.66331676831496	0.00650190910625614\\
1.71358291827096	0.00688258586078216\\
1.76385053459768	0.0072319154956233\\
1.81411846507542	0.0076314268886728\\
1.86438895279691	0.00794318299420649\\
1.91465991859443	0.00825779429106888\\
1.96493126984025	0.00853232656430514\\
2.01520287339288	0.00878976962915079\\
2.06547349198036	0.00908220662252823\\
2.11574544314226	0.00929051303876616\\
2.1660185151848	0.00938460943270236\\
2.2162906434122	0.0095801603729111\\
2.26656177076782	0.00973855827752867\\
2.31683505669931	0.00976264340238142\\
2.36710567371796	0.0099068798391535\\
2.41737659054777	0.00999038144009923\\
2.46764750939035	0.0101009666692686\\
2.51917505242436	0.0101911480326056\\
2.5694479141232	0.0101679818922644\\
2.6197182985954	0.010255508263076\\
2.6699875412894	0.0104224932060761\\
2.72025800970961	0.0104431327133945\\
2.77052963413317	0.010484806792058\\
2.82079593505077	0.0107810294329447\\
2.87106918481292	0.0107244727816607\\
2.92134394378258	0.0105599996488248\\
2.97161686463186	0.0105412260987459\\
3.02188816501679	0.0104730736573559\\
3.07216109965542	0.0103011345922823\\
3.12243189601043	0.0102166094295022\\
3.17269952197137	0.0103831402280612\\
3.22296965540021	0.0102071989682191\\
3.27324652009737	0.00961550918135679\\
3.32353692561258	0.00840669837269203\\
3.37381658534608	0.00764200521736935\\
3.42408707673683	0.00711210047778899\\
3.47435250537415	0.00675211245502005\\
3.5246156236198	0.00656083874094016\\
3.57487896741048	0.0064734104070725\\
3.62514132789892	0.00656077073990602\\
3.67540453561391	0.00673473502431587\\
3.72566847818295	0.00701759044969474\\
3.77718981865836	0.00738056609932958\\
3.82745671806663	0.00771121930573759\\
3.87772515441332	0.00804160285334099\\
3.92799366780265	0.00845262835794802\\
3.97826412753275	0.00872616273353533\\
4.02853570050793	0.00899765436861255\\
4.07880735857943	0.00925221070132132\\
4.12907906913517	0.00948380589738118\\
4.17935288638669	0.00951774547817763\\
4.22962481079927	0.00974893770059726\\
4.27989540619778	0.00992515346828338\\
4.33016683724253	0.0100565765835059\\
4.38043758770675	0.0102129395478334\\
4.43070539503929	0.0106112369472324\\
4.48097572817411	0.0106926677185815\\
4.531248076331	0.010808689093901\\
4.58152088221346	0.0108832089233282\\
4.63179199928047	0.0110055875151165\\
4.68206136298507	0.0112450237308028\\
4.73233204773586	0.0113068517470687\\
4.78260401815573	0.0113645645808154\\
4.83287770641863	0.0113241638435424\\
4.88314879159986	0.0113744449555835\\
4.93342097183631	0.0112926821689712\\
4.98369269057149	0.0112918030998621\\
5.03522056077246	0.0112733890573269\\
5.08548959203136	0.011313066746089\\
5.13576223919874	0.0111872673529714\\
5.18603590685764	0.010973094513778\\
5.23630821362949	0.010849809280689\\
5.28657947746414	0.0106994460697365\\
5.33685065144385	0.0104954941523836\\
5.38713726024216	0.00914242666614129\\
5.43742365246814	0.00812750001540863\\
5.48769840076485	0.00737798789607336\\
5.53796502500921	0.00688602088032653\\
5.58822769330123	0.00659513247321808\\
5.638488990065	0.00647547816536687\\
5.68875261557528	0.00634668011071771\\
5.73901489289508	0.00650372620073725\\
5.78927712057289	0.00680311794145272\\
5.83953775563237	0.00725062867741855\\
5.88980329947113	0.0076325268875479\\
5.94007184013883	0.00795267516971698\\
5.99034153676328	0.00829815493147468\\
6.04061190230867	0.00863493853622543\\
6.09088161103454	0.00898385910950061\\
6.14115346037011	0.00924462704413731\\
6.19142734515904	0.00934251364696959\\
6.24169954390536	0.00958565784735388\\
0.0100423034681425	0.00976810303044928\\
0.0603144201742598	0.00990522478414402\\
0.110585627396047	0.01005786706029\\
0.16085553270823	0.0102941907091143\\
0.211126690969262	0.010391822849245\\
0.261398580998964	0.0104733838179216\\
0.311671558426464	0.0105134398949396\\
0.361942319287024	0.0106158389106232\\
0.412211389371621	0.0108271551050194\\
0.462482027238677	0.0108743749205757\\
0.51275388335926	0.0108779947418869\\
0.563028861230502	0.0107823249878818\\
0.613298913206597	0.0108503935167645\\
0.663567120045466	0.0110338375785917\\
0.713837680944394	0.0110005024565192\\
0.764109869317641	0.0109536367234266\\
0.814383325830605	0.0108504508331357\\
0.864654683699075	0.0107980551472471\\
0.914928184183655	0.0105385330241754\\
0.965199897335205	0.0104684479125696\\
1.01547023216014	0.0103971525656688\\
1.06573809519461	0.0103797747998371\\
1.11601023411742	0.010203951549812\\
1.1662855334128	0.00955461051609241\\
1.21658107806689	0.00804729420038974\\
1.26811819847449	0.00721936026974657\\
1.3183862877658	0.00664956944944706\\
1.36865051919202	0.0062513245125615\\
1.41891222626718	0.00606240737594632\\
1.46917410900399	0.00598263488088691\\
1.51943648730242	0.00605427129822544\\
1.5696991725203	0.00622525147881969\\
1.61996328596203	0.00647988561751589\\
1.67022863681517	0.00678722644631424\\
1.72049471817637	0.00714762365121668\\
1.77076297025476	0.00742353264131257\\
1.82103423386919	0.00768464357258214\\
1.87130415640664	0.00798241708213698\\
1.92157424238456	0.00828124006339781\\
1.97184524406293	0.00852477727119805\\
2.02211638978399	0.0088228067470677\\
2.07238533778378	0.00911888444551678\\
2.12265795477317	0.0092890723036545\\
2.17293172163347	0.00935957211468796\\
2.22320391751052	0.00952228786541998\\
2.27347509517625	0.00969218372869118\\
2.32374466252763	0.00986652483565909\\
2.37401662954181	0.00995151613257228\\
2.42429091921959	0.00984702088548417\\
2.47456255914568	0.00996228921040032\\
2.5260897667022	0.00999796870215697\\
2.57636143028371	0.010011580086025\\
2.62663181854848	0.0100575160325116\\
2.67689967265494	0.0102918167795094\\
2.72717054521534	0.010255811468407\\
2.77744231950915	0.010346092702834\\
2.82771084074046	0.0104414106579425\\
2.87798395939851	0.0103770490287074\\
2.92826234274224	0.00989727304680343\\
2.97853453096925	0.00992215926181661\\
3.02880456069441	0.00972077539857441\\
3.07907873484506	0.0094834281395304\\
3.12934769768246	0.00939654869935946\\
3.17961300851675	0.00958003339008062\\
3.22988315873848	0.00938173751922555\\
3.28016095739685	0.00871955042257166\\
3.33044625503595	0.00777488699889339\\
3.3807251871217	0.00705760226041008\\
3.43099604735266	0.00655722306063389\\
3.48126190908915	0.00623902029373458\\
3.53152564135204	0.00604713931008227\\
3.58178916207816	0.0060091405890752\\
3.6320521904248	0.00609440521779092\\
3.68231703050959	0.00619895291834283\\
3.73258153051713	0.00646653029195754\\
3.78410298962366	0.00682911293956234\\
3.83436933100686	0.00714739134981635\\
3.88463829912035	0.00743844127146787\\
3.93490626554154	0.00786382520090267\\
3.98517718151241	0.00810150529931075\\
4.03544914702402	0.00833132480169496\\
4.08572125457336	0.00855060554582554\\
4.13599286972921	0.00875857474272834\\
4.18626472111419	0.00892468819971715\\
4.23653615802576	0.00910362442315904\\
4.28680707242901	0.00932673460061917\\
4.33707672190659	0.00951753374860864\\
4.38734848660312	0.00965082993343813\\
4.43762324126051	0.00955693640845912\\
4.48789439898283	0.00973457090189989\\
4.5381639130466	0.00991668915980792\\
4.58843255908153	0.0100747996530286\\
4.63870368491191	0.010172679549024\\
4.68897719787792	0.0101041191612161\\
4.73924827674531	0.0102313985475435\\
4.7895179379054	0.0104095259240218\\
4.83978574823877	0.0105509681528746\\
4.89005801050617	0.0105667917830123\\
4.94033341688408	0.0103537370164632\\
4.9906054072887	0.0103986737580577\\
5.04213148785163	0.0106009359685268\\
5.09239721253805	0.010672737350971\\
5.14267123466105	0.0105452829866008\\
5.1929510215894	0.00999884797130157\\
5.24322313796996	0.00998396211332953\\
5.29349130088516	0.0100820895737384\\
5.34375747373546	0.00990380582200601\\
5.39404696787511	0.00855460522153439\\
5.44433378489328	0.0075635609997029\\
5.49460765300251	0.00692258551640634\\
5.54487405930271	0.00643797979835359\\
5.59513743496462	0.00620301797156486\\
5.64539876349343	0.00612552509926889\\
5.69565897366007	0.00626457141133852\\
5.74592166150855	0.00642198979861863\\
5.79618633534937	0.00657203295971343\\
5.84645251455276	0.00691477935844897\\
5.89671759642387	0.00730668861637884\\
5.9469848515363	0.00766223907631769\\
5.99725389637327	0.00800387060965857\\
6.04752438271472	0.00827656852314096\\
6.09779610523192	0.00856219430049165\\
6.14806708329911	0.00883904613022413\\
6.19833584356798	0.00925722548265284\\
6.24860750064862	0.00945668360633611\\
0.016951820365124	0.00961021672321838\\
0.0672249654915662	0.00978576525917241\\
0.117496372363179	0.00996373487148361\\
0.16776735554097	0.0101407868619319\\
0.218038612658203	0.0102833338737902\\
0.268310089730414	0.0103867031537455\\
0.3185818572755	0.0105042648112379\\
0.368852625878008	0.0106288842802886\\
0.419123266826222	0.0107505514844304\\
0.46939411233256	0.0108536629149336\\
0.519664327073256	0.011067779610288\\
0.569933016211328	0.011197698239914\\
0.62020524141089	0.011250943107882\\
0.670482133836318	0.0109684457954886\\
0.720753521840378	0.0110769602508611\\
0.771022392437874	0.0112502197452757\\
0.82128989634865	0.0112968766204364\\
0.871562645588524	0.0112313215111177\\
0.921834429543785	0.0112289447529985\\
0.972106838507324	0.0111256455169224\\
1.02237919791669	0.011021464110204\\
1.07265108511322	0.0108987533714808\\
1.12292278960894	0.010763029535986\\
1.17320338016788	0.00961916603262569\\
1.22349816710427	0.00831865888688821\\
1.27503246158744	0.00755926467481327\\
1.32529922426518	0.00696442798270613\\
1.37556266042392	0.00658415297342962\\
1.42582713152549	0.00622168900897613\\
1.47608816246259	0.00618578640030965\\
1.52634792231185	0.00645425407131661\\
1.57660854529661	0.00662147074617803\\
1.62687268397005	0.00691199055290248\\
1.67713770386089	0.00729476969515375\\
1.7274040702377	0.00768252641148948\\
1.77767272339343	0.00800891759076094\\
1.82794296813843	0.00835545721055198\\
1.87821340805727	0.00868173446920473\\
1.92848215310163	0.00912493077965149\\
1.97875376482101	0.00938369878889755\\
2.02902654959585	0.00956792945176677\\
2.07929971934464	0.00978974329956372\\
2.12957132203398	0.00999818521728635\\
2.17984081687438	0.0103155489139048\\
2.230112708853	0.0104489694049255\\
2.28038645186592	0.0103798512046867\\
2.33066171440429	0.0104629647861127\\
2.38093182750152	0.0105886015409942\\
2.43120083284835	0.010765353959945\\
2.4814716839522	0.0108250223747657\\
2.53299894657683	0.0110235902809412\\
2.58326840371125	0.0110952277234304\\
2.6335407525988	0.0111219380598264\\
2.68381514019394	0.0109937088784093\\
2.73408655434728	0.0110353945872212\\
2.78435702104606	0.0110679763911756\\
2.83462750263027	0.0110431933766071\\
2.88489915127875	0.0109874321961296\\
2.93517403550827	0.0107054336524577\\
2.98544521371381	0.0106597241832551\\
3.03571563051005	0.010554401425777\\
3.08598645035407	0.0104273615344201\\
3.13625752480011	0.010287717183262\\
3.18652741286325	0.0102185309403078\\
3.23679860893708	0.0100461630393536\\
3.28707800582563	0.00920125708572606\\
3.33736356412561	0.00819786846984716\\
3.38764138760437	0.00745238698247874\\
3.43791143548236	0.00691276130665663\\
3.48817624752681	0.00658909101504168\\
3.53843814640934	0.00653454455291591\\
3.58869968750198	0.00648994554209015\\
3.63896299097214	0.00657843693015092\\
3.68922821288949	0.00669734084013207\\
3.73949273701459	0.00697742208650087\\
3.79101400131968	0.00737800281567047\\
3.84128067671332	0.00768093096777189\\
3.8915499906029	0.00797003237496519\\
3.94182217106545	0.00813670112706166\\
3.99209294742723	0.0083977465616849\\
4.04236307818664	0.00871448610175296\\
4.09263335496764	0.008915607539838\\
4.14290524937994	0.00909794387365537\\
4.19318038095684	0.00906294345932412\\
4.24345156217062	0.00924659827250984\\
4.29372089305287	0.00953623432129458\\
4.34398992074441	0.00965978843583226\\
4.39426184471902	0.00976374073772224\\
4.44453545762782	0.00974947736846232\\
4.4948065199359	0.00987187660523592\\
4.5450761199185	0.0100858151772529\\
4.59534528316537	0.0101770022716279\\
4.64561691654638	0.0102447909347365\\
4.69588576598021	0.0104853757409602\\
4.74615752410077	0.0105070672659267\\
4.79643104164933	0.0103728852534166\\
4.84670515331668	0.0103840212946498\\
4.89697550808379	0.0104051385720956\\
4.94724518445188	0.0104534514115882\\
4.99751656313209	0.0103943184214197\\
5.04904432591113	0.0104406257466207\\
5.09931491675979	0.0103480450258537\\
5.1495876314858	0.0102227671234116\\
5.19986290628723	0.00990522348153622\\
5.25013420674513	0.00979872590014796\\
5.30040470453085	0.0096447536507096\\
5.350677329231	0.00921584306537415\\
5.40096527162901	0.00794921253020497\\
5.45124660587754	0.00712325716328976\\
5.5015183686979	0.00651546516885659\\
5.55178499234991	0.00599706532855659\\
5.60204840232017	0.00581154918738047\\
5.65230987884975	0.00574408569259788\\
5.7025696999989	0.00591850651309667\\
5.75283303415844	0.00606612498831716\\
5.80309760728884	0.00631973517150275\\
5.85336280909784	0.00664616003630947\\
5.90362909656904	0.00699770412463963\\
5.95389850508709	0.00725563368559445\\
6.00416802857867	0.00756745659986269\\
6.05443853574706	0.00781914542785955\\
6.10470966630718	0.00808681249454857\\
6.15498073374578	0.0083294096224753\\
6.20525066856095	0.00863316243815415\\
6.25552238985708	0.00882107201323912\\
0.0238660555834542	0.00898267388879503\\
0.0741380415306585	0.00914920766716509\\
0.124409512952072	0.00929967650313923\\
0.174679464800361	0.00952160745306951\\
0.224950984652589	0.00963463538851794\\
0.275225146239108	0.00944225316699754\\
0.325499233374492	0.00957650507475627\\
0.375768307057237	0.00970005783776084\\
0.426037706716948	0.00980587666721799\\
0.476307845380543	0.00989510838349261\\
0.526575438485587	0.0103353905859205\\
0.576842787528501	0.0103936209349653\\
0.627116171363925	0.0104312578725407\\
0.677395453858375	0.0100748307918437\\
0.72766625518851	0.0101884959591043\\
0.777933436884437	0.0104970513963512\\
0.828201053630147	0.0104707294160793\\
0.878474191341148	0.0104122302979732\\
0.928748095584056	0.0102870321124167\\
0.979020144323471	0.0102246499969327\\
1.02929241863716	0.0100434755039984\\
1.07956464860377	0.00994254466802147\\
1.12983531002707	0.00983416223503308\\
1.18011325023713	0.00884202840229076\\
1.23040546985325	0.00770797220386754\\
1.28194109755492	0.00681097978586642\\
1.33220950359742	0.00634122157729333\\
1.3824722630085	0.00603164757969044\\
1.43273362695969	0.00588443577622844\\
1.48299535582241	0.00586657728530415\\
1.53325591548124	0.00616450981758465\\
1.58351843116555	0.00633164850834955\\
1.63378336208445	0.00663447000358186\\
1.68404941771585	0.00698924621236774\\
1.73431620440176	0.00737163146666386\\
1.78458496960882	0.00770817517169142\\
1.83485491587263	0.00805859832414146\\
1.88512537605959	0.00838635223547435\\
1.9353980517475	0.00859242820612494\\
1.98566900048389	0.00888646477227972\\
2.03593923056262	0.00923015749190181\\
2.08620994577093	0.00945564293168744\\
2.13648188686928	0.00966853511323329\\
2.18675572075072	0.00974945094564106\\
2.23702709057976	0.00994318582984377\\
2.28729769826533	0.0101516886814794\\
2.33756848831929	0.0102885169098696\\
2.38784002541674	0.0104148832679511\\
2.43810922395426	0.0106681558165267\\
2.48838105466342	0.0107487706530645\\
2.53991099843002	0.0107167533390067\\
2.59018353519056	0.0108141346025246\\
2.64045415787998	0.0108888823632585\\
2.69072328671085	0.0110419186729498\\
2.74099474421866	0.0110587586650244\\
2.7912666567079	0.0110625400935804\\
2.84153844625127	0.0110625571884322\\
2.89181001683599	0.0110405432885647\\
2.94208540938151	0.0107686355654346\\
2.99235607501965	0.0107474531006568\\
3.04262338589103	0.0109977998172965\\
3.0928919661664	0.0108490659025282\\
3.14316519693875	0.0107151453935694\\
3.19343711561265	0.0106298439794026\\
3.24370926655286	0.0104613949692149\\
3.29399382494958	0.00923203566862529\\
3.34428079742682	0.00830984794636702\\
3.39455612260063	0.00760499464625664\\
3.44482153746025	0.00724841755546457\\
3.49508597065999	0.00693695317916809\\
3.5453500344239	0.00669782932688712\\
3.59561289188912	0.00672860108421514\\
3.64587521754777	0.00685775671402133\\
3.69613876090185	0.00706200978842109\\
3.74640275201128	0.00737997470351726\\
3.79792398900607	0.00779850772509061\\
3.84819113164518	0.008131497147291\\
3.89846048896483	0.00845223252237304\\
3.94873051833915	0.00877783127655363\\
3.99900165342693	0.00905610309347793\\
4.04927352159587	0.00927638972505385\\
4.0995453280527	0.00951884268582415\\
4.14981680393578	0.00973364392683518\\
4.20009060529838	0.00979531619580509\\
4.25036158280103	0.0099873358713527\\
4.30063045579944	0.0103438667794249\\
4.35090034368916	0.0104568561782479\\
4.40117252632164	0.0105858160742516\\
4.45144660177979	0.0105833345535267\\
4.50171751449838	0.0107235951274554\\
4.55198672824439	0.0109725260028783\\
4.60225658426381	0.0110539275730224\\
4.65252824749187	0.0111406170620212\\
4.70280202297839	0.0110883137136764\\
4.75307281847068	0.0111798413176105\\
4.80334203918027	0.0113789148458991\\
4.85361210676654	0.0113863850275608\\
4.90388439496543	0.0113832288714919\\
4.95416031117571	0.0111419476742087\\
5.0044314302257	0.011135997948343\\
5.05595786365139	0.0111766914554314\\
5.10622857912384	0.01105173257403\\
5.15650092913375	0.0109172888816769\\
5.20677571021383	0.010616696085564\\
5.25704678733986	0.0104826866175625\\
5.307316000162	0.0104577919621951\\
5.35759005767787	0.00978773064769101\\
5.40788108257066	0.00844828508095841\\
5.45816381598454	0.00750774840855239\\
5.5084342929246	0.00689592207086509\\
5.55869879402829	0.00646985639500475\\
5.60896058021914	0.00626175372017812\\
5.65922179286826	0.00619784204870477\\
5.7094827568854	0.00630850914148962\\
5.75974574750381	0.00647593043437666\\
5.81000912549299	0.00679858500044261\\
5.86027374707528	0.00713667906022675\\
5.91054018185695	0.00749320570681267\\
5.96080906003796	0.0078046939655998\\
6.01107894977632	0.00811448287555017\\
6.06134881959636	0.00847976162246589\\
6.11161974887658	0.00872560876617889\\
6.1618916726066	0.00896093185781144\\
6.21216194640619	0.00927105301923614\\
6.26243428971424	0.00945095658063\\
0.0307806473422021	0.00938846957542427\\
0.0810535828461454	0.00958384595177986\\
0.131324108550611	0.00972159352538338\\
0.181595500423813	0.00979873479362059\\
0.23186623028087	0.00990846623630048\\
0.28213666964611	0.0100365174490236\\
0.332407396880614	0.0101178034566507\\
0.38267847551286	0.0101972781702981\\
0.432948446225532	0.0103312979343464\\
0.483219712292509	0.0103878089313563\\
0.533490882331645	0.0104571721959568\\
0.583762028749706	0.0105003111621453\\
0.634033303342098	0.0105312307842746\\
0.684307618514225	0.0103721057123689\\
0.734578131558382	0.0103978772382467\\
0.784847719010969	0.0104623284307959\\
0.835118327238671	0.0103978476778357\\
0.885390216470586	0.0103238247014641\\
0.935664400730555	0.0100993035580261\\
0.985935464431538	0.0100131653762343\\
1.0362053919089	0.00997931671733987\\
1.08647604591769	0.00982424753367983\\
1.13674761479473	0.00967794271568501\\
1.18703231900699	0.00834086009972435\\
1.23732128130804	0.00733621004585139\\
1.28885016766186	0.00684195312277147\\
1.33911664178355	0.00629879551471024\\
1.38938095707003	0.0059856268582692\\
1.43964491186533	0.00577576712683392\\
1.4899072131873	0.00576319216994747\\
1.54017093851062	0.00578068423152533\\
1.59043457422225	0.00599018440777321\\
1.6406985290404	0.0062746625224257\\
1.69096430622229	0.00657452034993167\\
1.74123089221379	0.00691159369666394\\
1.79149573713384	0.00753576352466645\\
1.84176478907215	0.00778376413259974\\
1.89203680037356	0.00806612000001916\\
1.94231157467819	0.00819238726625837\\
1.99258286540203	0.00845282559181548\\
2.04285609861035	0.0084851137568025\\
2.09312796733282	0.00872592848011333\\
2.14339840927936	0.00891333577574471\\
2.19366616000341	0.00924334106006253\\
2.24393812646207	0.00936628099411152\\
2.29420933063754	0.0095846015861385\\
2.34448085151474	0.00968383938977446\\
2.39475289972399	0.00978783060660593\\
2.44502310137023	0.00996608535426358\\
2.49529495621935	0.0100380339563895\\
2.54682529597744	0.00995025697421159\\
2.59709721651713	0.0100475816370853\\
2.64736755401561	0.0101013430289187\\
2.69763900906356	0.0100937316818639\\
2.74790965221231	0.0101238459359765\\
2.79818027868719	0.0101497829279102\\
2.84845131585471	0.0101352814199842\\
2.89872268885244	0.0101084842363086\\
2.94899339161207	0.0101014440033564\\
2.99926510779976	0.0100295867734639\\
3.04953708561875	0.00992345290743302\\
3.09980869915075	0.00983325777387023\\
3.15007995179594	0.00972410320168482\\
3.2003521519781	0.00955414436940583\\
3.25062327913248	0.00936394195165224\\
3.30090542897079	0.00838745269961905\\
3.35118850529987	0.00753895720285236\\
3.40146314949273	0.00693468593109703\\
3.45172835815591	0.0066553798003115\\
3.5019936856555	0.00639513584395957\\
3.55225959902723	0.0061437199216936\\
3.6025231004433	0.00619923874215011\\
3.65278589406495	0.00634742827546653\\
3.70304812278837	0.00664797646941562\\
3.75331296230626	0.00695983890660479\\
3.80483691902572	0.0072243561486518\\
3.8551050813547	0.00756631847983957\\
3.9053741101829	0.00789103785565004\\
3.95564260900602	0.00825750296552297\\
4.00591379615601	0.00852461655150361\\
4.05618764799804	0.00859495425139301\\
4.10645957617766	0.00886589757180101\\
4.15673022971412	0.00908658847203636\\
4.20700074733601	0.00930144872207528\\
4.25727196661014	0.00948070631068543\\
4.30754089568669	0.00984920449939697\\
4.35781174364365	0.00996590789061802\\
4.4080839948143	0.010109661819544\\
4.45835614967172	0.0102359217046555\\
4.50862741509983	0.010376782750031\\
4.55890159089072	0.0102381275138335\\
4.6091731626953	0.0104191252092676\\
4.65944252512911	0.0105504877455411\\
4.70971113469099	0.0107221551294607\\
4.75998209412292	0.0107997602443293\\
4.81024931592432	0.0112272080754217\\
4.86051982878108	0.0112057967024359\\
4.91079356423953	0.0111937678657172\\
4.96107121063177	0.0109645975536399\\
5.01134215098942	0.0109867938162065\\
5.06286952246674	0.010952565318969\\
5.11314080582352	0.010872776886993\\
5.16341235612509	0.0107999711266951\\
5.21368171438772	0.0107880146105082\\
5.26395412973881	0.010635089443074\\
5.31422574759284	0.0105357081698214\\
5.36450368895492	0.00971917271843914\\
5.41479498449572	0.00841733625673147\\
5.46507733771261	0.00749068944642595\\
5.51534618932303	0.00692849775974835\\
5.56560792160636	0.00667430315816464\\
5.61586926114248	0.0064777456340579\\
5.6661311663697	0.00640811193844026\\
5.71639514406671	0.00644000392165456\\
5.76665768199441	0.00665016080142866\\
5.81692031807578	0.0070008127601815\\
5.86718456772657	0.00738019925440092\\
5.91745073381088	0.00779674376191153\\
5.96771722506436	0.00823977870581327\\
6.01798769470227	0.00857481221743139\\
6.06826211533489	0.0086576000239118\\
6.11853400015238	0.00899293721158845\\
6.16880446327068	0.00929673583860247\\
6.21907291392242	0.00964723271715506\\
6.26934506058063	0.00985089697971997\\
0.0376894371434915	0.0100069479259997\\
0.0879615228793922	0.0101913768389794\\
0.138233414259997	0.0102789579705389\\
0.188508778549743	0.0102628785898844\\
0.238778790134252	0.01041739262807\\
0.289045662170039	0.0107866016895182\\
0.339315841223224	0.0108425584743816\\
0.389587909151351	0.0109384252470894\\
0.439859724542344	0.0110298098512098\\
0.49013104048765	0.0111186679205506\\
0.540403958853756	0.0110548359782028\\
0.590675294777596	0.0111487499464094\\
0.640945756279621	0.0111892582960209\\
0.691217150028422	0.011191679672117\\
0.741488125912567	0.0112012994818294\\
0.791756594266676	0.0114077877664043\\
0.842027841948385	0.0113126051470323\\
0.892300823856194	0.0112420863687532\\
0.942573107790762	0.0111619488397041\\
0.992845423121853	0.0110450408891829\\
1.04311720030534	0.0109320266133484\\
1.09338890869503	0.0107814800645398\\
1.14366061776764	0.010589169545729\\
1.19395128123612	0.0089331089596465\\
1.24423928013064	0.00790873720449259\\
1.29576851628116	0.00721337318001503\\
1.34603386772352	0.00670365908652393\\
1.39629625869279	0.00637477268859943\\
1.44655809269482	0.00622213883284761\\
1.4968194949764	0.00622197612996178\\
1.54708242198335	0.00629009161774174\\
1.59734551387312	0.00651704716010748\\
1.64760922959791	0.00683819228052673\\
1.69787384735677	0.00721879054025543\\
1.74814081872854	0.00757306854235384\\
1.79840747460895	0.00806894475311548\\
1.84867761516564	0.00836323132281169\\
1.89894925173998	0.00866187186057576\\
1.94922102395748	0.00894012738771632\\
1.99949290360658	0.00919150221266296\\
2.04976699420783	0.00925388756055234\\
2.10003891154107	0.00948676391734704\\
2.15030987444708	0.00967355657639679\\
2.20058078504623	0.00983857269138255\\
2.25085231944503	0.00997033257194246\\
2.30112438626445	0.0100490817372103\\
2.35139591278042	0.0101580524080713\\
2.40166704121245	0.0102644096282933\\
2.4519374433938	0.0103684593733959\\
2.50220893443223	0.0104252376369915\\
2.55373410700826	0.0107067041640247\\
2.6040054068045	0.0106937515822096\\
2.65427812646683	0.0106827440925663\\
2.70455128857248	0.0106577335979869\\
2.75482256685647	0.0106617194343608\\
2.80509427019007	0.0106018317191809\\
2.85536560391199	0.0105686627014494\\
2.90563688667074	0.0104948050318638\\
2.95590871064327	0.0103986598908001\\
3.00617996638187	0.0103029721297947\\
3.05645192059758	0.0101382181459408\\
3.10672322645421	0.0100205524449448\\
3.15699415743394	0.00988902329292962\\
3.20726488850063	0.0097514001745429\\
3.25753706242372	0.00943469377350681\\
3.30782000174775	0.00846328642060179\\
3.35810249818049	0.00758829318566878\\
3.40837681737867	0.00692532640980481\\
3.45864510288139	0.00649290157506677\\
3.50890881488022	0.0062520617503532\\
3.55917121457577	0.00616212242233249\\
3.60943385780539	0.00618757544387361\\
3.65969711397559	0.00633390799136979\\
3.70996097075315	0.00655973112002695\\
3.76022600646274	0.00685968264332182\\
3.81174875001842	0.00719944805711137\\
3.86201704153716	0.00749387166791315\\
3.91228652260528	0.00782536548693624\\
3.96255603843879	0.00810725766018461\\
4.0128275094492	0.00834509983128306\\
4.06310262078026	0.00833052594242556\\
4.11337412116688	0.00857351363433878\\
4.16364457493607	0.00874675576777761\\
4.21391557134276	0.00890345591351682\\
4.26418647996135	0.00905310878499144\\
4.31445631497902	0.0092749892349584\\
4.36472743768483	0.00938426138217796\\
4.41499849996117	0.00958356635164481\\
4.4652676396582	0.00975528579616203\\
4.51553960878756	0.00985007182223097\\
4.56581358446741	0.00978683879503883\\
4.61608483328222	0.00991961380395878\\
4.66635450598938	0.0101072887546536\\
4.71662227700868	0.0102633318069421\\
4.76689419007457	0.0103088064310697\\
4.81716863321759	0.0101733307722691\\
4.86744026505459	0.0102488966647227\\
4.91771088241844	0.0102549120084579\\
4.96798217375349	0.0102343147475903\\
5.01825342896207	0.0101998202540878\\
5.06978276385765	0.0100616160237879\\
5.12005431776639	0.00999547292922909\\
5.17032560118076	0.00988230288595204\\
5.2205971781453	0.00975653077338556\\
5.2708683652725	0.00962758711214384\\
5.32113873120449	0.00954080724828721\\
5.37141797016019	0.00862499915569881\\
5.42170563319233	0.00765405739801839\\
5.47198164931523	0.00692715873096628\\
5.52225132167967	0.00641607371712638\\
5.57251829241852	0.00597387064734622\\
5.62278068641182	0.00584362266962124\\
5.67304157556608	0.00595062545365188\\
5.72330254873682	0.00605548701710834\\
5.77356645481131	0.00625742118940842\\
5.82383124477017	0.00655308588214787\\
5.87409662392539	0.00692227127523637\\
5.92436498086238	0.00704338013297523\\
5.97463742165387	0.00733769756798353\\
6.02490608486252	0.0076578086519854\\
6.07517133914814	0.00822486919027732\\
6.12544204586147	0.00845190576553723\\
6.1757143761575	0.00871263646276965\\
6.22598638853074	0.00894764923002445\\
6.27625851371262	0.00915689150976817\\
0.0446033157356966	0.00925893650565168\\
0.0948748862862621	0.00945060360473082\\
0.14514541142481	0.00969452982406072\\
0.195415008953135	0.00986647942250141\\
0.245686788088173	0.00999652638541804\\
0.295960558536965	0.0099785972788542\\
0.34623164358215	0.0101341361487224\\
0.396501601688273	0.0103057649532552\\
0.446771099067488	0.0104344008568393\\
0.497042253629549	0.0105298874694615\\
0.547313418706953	0.0106243643227595\\
0.597584568997385	0.010705172198036\\
0.647855554638144	0.0108047803976632\\
0.698126168913595	0.0108667290846967\\
0.748397885409723	0.0108898977820759\\
0.798670893561711	0.0108087777323078\\
0.848942538412067	0.0108106106527384\\
0.899213275432508	0.0108589201249503\\
0.949483038374882	0.010826858641642\\
0.999755503060202	0.0107270820110648\\
1.05003124208748	0.0103821932835393\\
1.10030266132578	0.0103231520038252\\
1.15057197636266	0.0103292627558522\\
1.20086088525286	0.00869006051357513\\
1.25114767276969	0.0077254149358259\\
1.30267775795481	0.00703071861556737\\
1.35294329281757	0.00658432023078426\\
1.40320540581292	0.00635428672755634\\
1.45346666298102	0.0062463594022466\\
1.5037286023665	0.00627919371253594\\
1.55399176994062	0.00640070660307668\\
1.6042551216482	0.00666011420090129\\
1.65452005433064	0.00687369192997789\\
1.70478641462909	0.00728589788049483\\
1.75505297704975	0.00766567637943893\\
1.80532001665257	0.00811045879389738\\
1.85558997199033	0.00844169620819635\\
1.90585972476033	0.0089598314528434\\
1.95612864977214	0.00927236234320805\\
2.00640145891014	0.00954277509878576\\
2.05667612245323	0.00967402509550919\\
2.10694826694275	0.00992678618360721\\
2.15721995201874	0.0101020628821482\\
2.20749197455129	0.0102811021556812\\
2.25776330809634	0.0104477302565646\\
2.3080336725255	0.0106607680727242\\
2.35830519310728	0.010777560874681\\
2.4085772892458	0.0108385571038783\\
2.45884970942361	0.0109296750625552\\
2.50912065941442	0.0110253855185318\\
2.56064782852441	0.0111417843777621\\
2.61091899200653	0.0111966325622319\\
2.66119138107971	0.011099399079959\\
2.71146484086221	0.0111099742597442\\
2.76173505612442	0.0111391153386711\\
2.81200283139008	0.0113191611383057\\
2.86227429881168	0.011250953226396\\
2.91254625971902	0.0112605856016552\\
2.96281750993299	0.0111991847174675\\
3.01308992748648	0.0111018243695193\\
3.06336478314369	0.0108133432617405\\
3.11363615924009	0.0107276265035958\\
3.16390571408199	0.0107344451329938\\
3.21417456220376	0.0106036572311634\\
3.26444894303404	0.0101454480202889\\
3.31473775116272	0.00889635604474748\\
3.36501989145843	0.00804043710711344\\
3.41529293278253	0.00731588275323425\\
3.46555971659605	0.00691566961530565\\
3.51582217368118	0.00668492389647746\\
3.56608252677074	0.00667806658340009\\
3.61634472939933	0.00672072285670655\\
3.66660830438515	0.00683282541598551\\
3.71687270533107	0.00709106710134932\\
3.76713726201284	0.00742718111693286\\
3.81865923300817	0.00781863679485895\\
3.86892759469182	0.00813063721189344\\
3.91919719737957	0.00847728081894061\\
3.96946754490662	0.00874808011853201\\
4.01973906245945	0.00899985321749064\\
4.07001321587358	0.00908036886420671\\
4.12028456423593	0.00930964600044604\\
4.17055352881234	0.00975832286788147\\
4.22082192237252	0.00992096763286732\\
4.27109487067124	0.0100599816513611\\
4.32137526085693	0.00970729466409903\\
4.37164597064324	0.00992245617600584\\
4.42191303713424	0.0102930885799433\\
4.47217980132485	0.0104047057539995\\
4.52245183625268	0.0104841400482991\\
4.5727245715801	0.0105211706467898\\
4.62299590294075	0.0106165431429348\\
4.67326609860012	0.010793416129883\\
4.72353581565778	0.0108624940828435\\
4.77380768865224	0.0109007175119391\\
4.82407815777773	0.0110166048515055\\
4.87435005732091	0.0110077625520804\\
4.92462172583472	0.0110607530919697\\
4.97489288765609	0.0110267633965995\\
5.02516541312067	0.010953377087918\\
5.07670064666195	0.0104717062394677\\
5.12697156480196	0.0104377986956363\\
5.17723910608493	0.0105878903452048\\
5.22750663788037	0.0104268500334559\\
5.27777957164895	0.010237740260024\\
5.32805310675052	0.0099945838406077\\
5.3783359164365	0.00886488236233074\\
5.42862416025322	0.00771169860013732\\
5.47890060400733	0.00697464526241021\\
5.52916763476042	0.00647346372541424\\
5.57942953474242	0.00622075028026536\\
5.62969134270605	0.0060703635978836\\
5.67995421607165	0.00596840004120747\\
5.73021743839781	0.00609287131896608\\
5.78048063055542	0.00629612137761093\\
5.83074457988042	0.00659207680777119\\
5.88100965776764	0.00694265013932505\\
5.93127625099879	0.00733293813647773\\
5.98154482700748	0.00763385374046255\\
6.0318153242414	0.00792197115218318\\
6.08208812591716	0.00809126551248784\\
6.13235931210224	0.00834605384197573\\
6.18262931175113	0.00870477371177447\\
6.23289945757681	0.00889028072567921\\
6.28317175963087	0.00906214863891908\\
0.0515160713073302	0.00918614632196402\\
0.101787817621704	0.00933467183350167\\
0.152060470390525	0.00931511405488283\\
0.202333050454499	0.00944343357426813\\
0.252603329805061	0.00955693904084409\\
0.302872562324396	0.00972806110440061\\
0.35314343844406	0.00980576603133887\\
0.403414799486052	0.00986331812839047\\
0.453686078190389	0.00994420447923083\\
0.503956858035516	0.0100176610327409\\
0.554229326850532	0.0099778487669564\\
0.604499921090138	0.0100485687280232\\
0.654769690366855	0.0101730006418599\\
0.705039695917861	0.0101892806466184\\
0.755311435226363	0.0101840671200923\\
0.805582118296113	0.0102321871926581\\
0.855854055610756	0.0101780814152379\\
0.906126483374528	0.0100720885169547\\
0.956398780079058	0.00999250367426274\\
1.00667020317421	0.0098960686491214\\
1.0569421810471	0.0097440711830874\\
1.1072133031334	0.00962912581180309\\
1.15748211141034	0.00973755545887744\\
1.20777312934781	0.00802185702527147\\
1.25805772510763	0.00714862915132564\\
1.30958854696781	0.00642518165281381\\
1.35985348683612	0.00603969653565706\\
1.41011487138893	0.00588835567330026\\
1.46037633796187	0.0057895136891073\\
1.5106389303382	0.00583092596466983\\
1.56090406853068	0.00587933822467956\\
1.61116780256468	0.00612960772912619\\
1.66143222834385	0.00643583795361291\\
1.71169774316039	0.00680601191002417\\
1.76196519679953	0.0071499913094426\\
1.81223458532485	0.00746310822116314\\
1.86250471207385	0.00777569142872991\\
1.91277373067592	0.00825735703216157\\
1.96304366537598	0.00850231919222288\\
2.01331597495878	0.00875249532973488\\
2.06358884045882	0.00895068087273643\\
2.11386072365734	0.0091695038694839\\
2.16413387132675	0.00919173717483801\\
2.21440671330676	0.00938654931268168\\
2.26467724525035	0.00954963619879745\\
2.31494625848109	0.00979358066777092\\
2.36521761068962	0.0099028114227302\\
2.41548874048766	0.0100770955526608\\
2.465759709814	0.0101767067243204\\
2.51603137620501	0.0102684525367778\\
2.56755996612657	0.0103341184368091\\
2.61783118382979	0.0104103575407137\\
2.66810265488417	0.0104314510697918\\
2.71837410282197	0.0104809406722062\\
2.76864509363221	0.0105118825994293\\
2.81891743309615	0.0104513851760535\\
2.86918844859418	0.0104569982689133\\
2.91945821120509	0.0105691350354862\\
2.96972850082097	0.0105032764760979\\
3.02000082555804	0.0104283375888254\\
3.07027225216055	0.0103830228312543\\
3.12054416743455	0.0102782798972356\\
3.17081673364592	0.0100756424383341\\
3.22108869615376	0.00997776659824723\\
3.27136304445424	0.00946096131082186\\
3.32164859553042	0.00842396317512861\\
3.3719289182447	0.00763469877255751\\
3.42220048121032	0.00709551418866994\\
3.47246649070442	0.00673061857148127\\
3.52272992315553	0.0065404491386758\\
3.57299325304294	0.00645345191139146\\
3.62325579050591	0.00653617955087871\\
3.6735203146636	0.0065803433598095\\
3.72378483620345	0.00688342166553024\\
3.77404901374852	0.00723710457400184\\
3.82556990769223	0.00768961754835384\\
3.87583847792666	0.00801110825919515\\
3.92610639874546	0.00854856685457595\\
3.97637630534959	0.00879900569528047\\
4.02664865707213	0.00906926878512859\\
4.07692230900924	0.00924629096881091\\
4.12719402981117	0.00948893995905031\\
4.17746401871872	0.00985138983186129\\
4.22773470083567	0.0100215369310783\\
4.27800694606993	0.0101981904376496\\
4.32828053723744	0.0102717786495301\\
4.37855175407362	0.0104428468774227\\
4.42882477464632	0.0103640393173556\\
4.47909697059269	0.0105378867082777\\
4.52936653338382	0.010676791032032\\
4.57963733302438	0.0107499036720027\\
4.62990754448245	0.0108701110943858\\
4.68017873037232	0.0108924417498324\\
4.73044996727861	0.0109933101080024\\
4.7807204402615	0.0110712069131642\\
4.83098524753599	0.0114852909306036\\
4.88125800246031	0.0114515834949929\\
4.93153327776415	0.0112658093635893\\
4.98180731107539	0.0112759173407859\\
5.03207850104315	0.0112404326345903\\
5.08360397871131	0.0113229387477629\\
5.13387644859119	0.011190319946758\\
5.18415133521474	0.0108408263113109\\
5.23442466709159	0.0107392406207252\\
5.28469507979294	0.0105960191130094\\
5.33496533211281	0.0104287761504152\\
5.38525084838133	0.00910798359269283\\
5.43553671040091	0.00816627884418342\\
5.48581147916501	0.00738754699709609\\
5.53607878982652	0.00688789179542759\\
5.58633975055191	0.00670892461801653\\
5.63660187184019	0.00657499495992564\\
5.68686592748681	0.00643509822900601\\
5.73712897105794	0.0066023103788897\\
5.78739166171496	0.0068435366522781\\
5.83765403130274	0.00724497118946044\\
5.88791902771981	0.00763238428766666\\
5.93818655450988	0.00798395135726615\\
5.98845588522472	0.00832687959436385\\
6.03872627297176	0.00864442091238971\\
6.08899826460202	0.00888449072440345\\
6.13926951685445	0.009154641058295\\
6.18953980790696	0.00950329978830933\\
6.23981097791718	0.00969708143702785\\
0.00689796184610181	0.00988614509339225\\
};
\addplot [color=mycolor2, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.28132569865518	-0.0103820083079045\\
6.22978891469851	-0.0105018301985833\\
6.17951222452358	-0.0105305386124277\\
6.12923908984736	-0.0106742428635691\\
6.07896658738705	-0.0106437411796518\\
6.02869333273814	-0.0106074290889211\\
5.97842136681384	-0.0105927460391948\\
5.92814912321174	-0.0105194339216608\\
5.87787663575677	-0.0103844415470551\\
5.82760476060983	-0.0102995971558535\\
5.77733369418274	-0.0101972734649616\\
5.72706176667066	-0.0100312140832273\\
5.67679107086235	-0.00992054294237743\\
5.62652292464591	-0.0100336037788296\\
5.57625317649058	-0.00985219439193141\\
5.52598092736447	-0.0097019711179307\\
5.47570478313003	-0.00930778467246984\\
5.42543465760715	-0.0091901663289029\\
5.37516567996721	-0.00910660736223701\\
5.3248955656936	-0.0089072047015879\\
5.27462428802651	-0.00870732530492724\\
5.22435157964981	-0.00842036771331056\\
5.17408053972604	-0.00819847365914228\\
5.12381070338916	-0.00805935966054694\\
5.07353972946785	-0.00776352870970953\\
5.02201093100923	-0.00746008173718682\\
4.9717360512173	-0.00699265242862168\\
4.92146536796409	-0.00669104033713719\\
4.87119735871227	-0.00656178404944896\\
4.82092683604365	-0.00617571692437036\\
4.7706549312944	-0.00582470014787795\\
4.72038300762229	-0.00549044487900918\\
4.67011549765426	-0.00536321113027682\\
4.61985037281865	-0.00540112683441585\\
4.56958545859962	-0.00549783153385075\\
4.51932105919454	-0.0057497463524081\\
4.46905687545594	-0.00613143447323683\\
4.41879547340455	-0.00679226104983055\\
4.36853606512097	-0.007716071074233\\
4.31827915456636	-0.00898695711708175\\
4.26802471961591	-0.0105085072018438\\
4.21773986719109	-0.0101907104687884\\
4.1674521312274	-0.0102744688596133\\
4.11717282579787	-0.0104908794833829\\
4.06689704804134	-0.0105508660796536\\
4.01662234784854	-0.0106049885548369\\
3.96635138056857	-0.0107726843973905\\
3.91607809274135	-0.0107584191099841\\
3.86580553602953	-0.0107798163614419\\
3.81553332632734	-0.0107403457996336\\
3.76400435040669	-0.0106925573961121\\
3.71373453411589	-0.010734649157647\\
3.66346226200582	-0.01063313192605\\
3.61318897196448	-0.0104304231355155\\
3.56291702740013	-0.0103511121646891\\
3.51264627159753	-0.0102253331024871\\
3.46237044208871	-0.0098363875245937\\
3.41210124059048	-0.00975190517670033\\
3.36183339952087	-0.00974389567408096\\
3.31156364825473	-0.00956719175798337\\
3.26129238655167	-0.0094087857159515\\
3.21102249349197	-0.0093100547952556\\
3.1607506723318	-0.00910890609043857\\
3.11047596783197	-0.0086564835277354\\
3.06020387481765	-0.00848788190682992\\
3.00993366661674	-0.00826465748509797\\
2.95966609312621	-0.00815744023192622\\
2.90939404511053	-0.00785586156614748\\
2.85912145518901	-0.00752647102533288\\
2.80884946219359	-0.00721187932153455\\
2.75857792163283	-0.00688435263305109\\
2.70830752062099	-0.00658677825517717\\
2.65803631522208	-0.00626630855276833\\
2.60776740901033	-0.00608478576639016\\
2.55750035570796	-0.00600328206467626\\
2.5059780479861	-0.00605829963481508\\
2.45571390143292	-0.00627260972812582\\
2.40545063215236	-0.00665157341701672\\
2.35518782393486	-0.00717079620796746\\
2.30492793013468	-0.00804890634039701\\
2.25467077101113	-0.00922920659364923\\
2.20441475655155	-0.0106607061335771\\
2.15414779802678	-0.0113166821704711\\
2.10386069605148	-0.0114365648283981\\
2.05357627202576	-0.0114968607383705\\
2.00329624853765	-0.0115909815506656\\
1.95302082971199	-0.0117001206983725\\
1.90274649431712	-0.0117364816015879\\
1.85247003885514	-0.011473476422319\\
1.80219672981221	-0.0115269733997714\\
1.75192629989614	-0.0115161239785824\\
1.70165648768594	-0.0115204484849327\\
1.65138498112892	-0.0114450637941479\\
1.60111180525357	-0.0112275481542836\\
1.55084006233932	-0.0111687827926401\\
1.50056968866732	-0.0110879066652929\\
1.4503009347123	-0.0110736982215327\\
1.40002952499396	-0.0109413305947195\\
1.34975906441642	-0.0109021265905813\\
1.29948797435403	-0.0107487011619289\\
1.24795939473253	-0.0105681741897596\\
1.19768561771796	-0.0103059903499902\\
1.14741502825295	-0.0101480378536749\\
1.09714533806771	-0.0100343576295936\\
1.04687434314535	-0.00980060876979572\\
0.996602527169467	-0.00955809355842341\\
0.946330532218725	-0.00928931185852377\\
0.896058731150815	-0.00900301657678604\\
0.845786144636918	-0.00863103286813605\\
0.795514366991206	-0.00831285506549939\\
0.745243008595727	-0.00796496824905457\\
0.694971731904244	-0.00760158108374398\\
0.644700347800427	-0.00722042484640983\\
0.594431404471914	-0.00699655113495012\\
0.544161201180861	-0.00665989442434434\\
0.493892258743774	-0.00641755567525504\\
0.443623061091085	-0.00627063860058019\\
0.393358927039439	-0.00637790078515987\\
0.343096744582915	-0.00668391570023985\\
0.292835291671129	-0.00716123902731347\\
0.242575100913717	-0.00787360877102472\\
0.192315544289009	-0.00883826460349457\\
0.142058719892235	-0.0101096518025177\\
0.0918001619293962	-0.0114186467238397\\
0.0415194591035757	-0.0113782085308065\\
6.27315884688891	-0.0114026653893742\\
6.22287808643752	-0.0115075890719716\\
6.17260076011693	-0.0115388991658048\\
6.12232449439713	-0.0114321981066112\\
6.07205092033995	-0.0114435998184685\\
6.02177908496504	-0.0114333502213633\\
5.97150892311623	-0.0114411250939037\\
5.92123659522896	-0.0113439527508277\\
5.87096279458186	-0.0111109516376429\\
5.82069084729744	-0.0110294814175678\\
5.77042038195723	-0.0109688013113844\\
5.72015310030577	-0.0109842820579447\\
5.66988085665931	-0.0108116987106861\\
5.61960683233692	-0.0105064227565475\\
5.56933513827521	-0.0103859308134453\\
5.51906487508585	-0.0102493495623071\\
5.46879563850524	-0.0101287228702054\\
5.41852436021462	-0.00993330881959764\\
5.36825492372007	-0.0098865294854793\\
5.31798362301968	-0.00963579767064449\\
5.26771116064559	-0.00934786968393642\\
5.21743667257851	-0.00900056848827813\\
5.16716583150331	-0.00874588923852393\\
5.11689613435121	-0.00854241527980548\\
5.06662498090578	-0.00821468066965014\\
5.01509619813126	-0.00783565244038087\\
4.96482330547228	-0.0074575290288621\\
4.91455224023911	-0.0071060214690748\\
4.86428070817618	-0.00669955813392242\\
4.81400978078996	-0.00632962285745631\\
4.76373908565522	-0.00594463562362879\\
4.71346968122057	-0.00568463530896501\\
4.66320278566707	-0.00554853800921773\\
4.61293759932812	-0.00555700489006394\\
4.56267283548866	-0.00566658753668747\\
4.51240912189744	-0.00599010202219841\\
4.46214769480505	-0.0064822564570779\\
4.41188628149971	-0.00718083035463923\\
4.36162666850875	-0.00815256526623109\\
4.31136998308829	-0.00948955879768487\\
4.26111348650844	-0.0107302266134806\\
4.21082258995274	-0.0103357438646325\\
4.16053600898042	-0.0104187082555427\\
4.11025787302767	-0.0105956964961118\\
4.05998226353654	-0.0106175398754029\\
4.00970768723198	-0.0105927168151343\\
3.95943252538805	-0.0105117992274977\\
3.90916083289526	-0.0105035567225382\\
3.8588919786236	-0.0106596688459142\\
3.80862062106681	-0.0105449808915319\\
3.75709126689446	-0.0104847542480799\\
3.70682024735556	-0.0104249323444705\\
3.65654804706919	-0.0103049572134495\\
3.60627346136713	-0.00997616989480754\\
3.55600203272854	-0.00989688156466784\\
3.50573153375762	-0.00966813456500226\\
3.45545797913052	-0.00942216440763222\\
3.40518875194502	-0.00929697888903291\\
3.35492443694458	-0.00953225219060094\\
3.30465402318457	-0.00927410029580589\\
3.2543817819486	-0.00920541135000086\\
3.20411301861144	-0.00911561159080865\\
3.15383972649858	-0.00888588403703494\\
3.10356318017518	-0.00839605363755247\\
3.05329122098896	-0.0082132818711651\\
3.003020817422	-0.00795128182708105\\
2.95274987833877	-0.00767149356027108\\
2.90247900887558	-0.00738358116835247\\
2.85220793988468	-0.00707881263266152\\
2.80193678868709	-0.0067622181246989\\
2.75166578006436	-0.00646437161877333\\
2.70139521267076	-0.00613525536823012\\
2.65112443424622	-0.00584085955536029\\
2.60085675110581	-0.0057286705972377\\
2.55058972317542	-0.00565618795085765\\
2.49906688005841	-0.0056861439340814\\
2.44880165776183	-0.00588600696197705\\
2.39853824736437	-0.00626088291498839\\
2.34827450138692	-0.00672559920001525\\
2.29801440495902	-0.00757090120122683\\
2.24775688319892	-0.00870850685676405\\
2.1975001385844	-0.0100416178024787\\
2.14722929884565	-0.0104293022899293\\
2.09694125708602	-0.0104150884615741\\
2.04665831909224	-0.0105045030027364\\
1.99638022678375	-0.0105239379871076\\
1.9461035652428	-0.0105265981386617\\
1.89583108468383	-0.0105778161418382\\
1.8455626775818	-0.0108480198464953\\
1.79529088191298	-0.0107804034698473\\
1.74501742644343	-0.0106915386635844\\
1.69474331924655	-0.0106003360912217\\
1.64447212483297	-0.0105590926345416\\
1.59420345791329	-0.0106650406022872\\
1.5439323298813	-0.0105463133597956\\
1.49365975567646	-0.0103571582968067\\
1.4433854171612	-0.0101866260396015\\
1.39311538852719	-0.0101097989347183\\
1.3428482600542	-0.0102203648097925\\
1.29257762939391	-0.0100549997952797\\
1.24104754172184	-0.00969270156240487\\
1.19077106518005	-0.00945422410665664\\
1.14050190349097	-0.00933611656004096\\
1.09023802093804	-0.00956175975308948\\
1.03996695931752	-0.0092856134506647\\
0.989692484214529	-0.00885382934756151\\
0.939415884314906	-0.00855640646846467\\
0.889145462420487	-0.00832248609813391\\
0.838875611523936	-0.00808845376127465\\
0.78860455646582	-0.00778254754998287\\
0.738333453622738	-0.00753111594485656\\
0.688062880457085	-0.00720387237384479\\
0.63779094727234	-0.00685102742435095\\
0.587517662383688	-0.00640083060005558\\
0.537247775390447	-0.0061558516303073\\
0.486981202957359	-0.00612805533584471\\
0.436716733958751	-0.0061127162991701\\
0.386451637908576	-0.00624236921135513\\
0.33618784673112	-0.00655409813451779\\
0.28592561086289	-0.0070722467732649\\
0.235665560263771	-0.00789338662289119\\
0.185408101849112	-0.00897292136204531\\
0.135150691694826	-0.0102786058002557\\
0.0848851370502741	-0.0111286763185854\\
0.0346012153517616	-0.0111129832336356\\
6.2662439806437	-0.0112451423610969\\
6.21596564361598	-0.0113631693074758\\
6.16568919314749	-0.0114188238898452\\
6.11541452327248	-0.0114361399869232\\
6.06514139612208	-0.0114546335600485\\
6.01486922033234	-0.0114779811124439\\
5.96459784340017	-0.0114596241782516\\
5.91432563121007	-0.0114009738682119\\
5.86405354210406	-0.0113220967996952\\
5.81378186343971	-0.0112398663961919\\
5.76350969550957	-0.0110243408819448\\
5.7132360945652	-0.0108729433523544\\
5.66296609831354	-0.010775609674484\\
5.61270055204423	-0.0109720245841993\\
5.56242946937274	-0.010765664039682\\
5.51215591222709	-0.0104614717413165\\
5.46188115300377	-0.0102640410885115\\
5.41161095762167	-0.0101174797123269\\
5.36133980092883	-0.00988302439218458\\
5.31106914078598	-0.00969829930005783\\
5.26079832653094	-0.00947807816505986\\
5.21052711307848	-0.00924131866510969\\
5.16025579376298	-0.00898443491244283\\
5.10998732058574	-0.00889855797802586\\
5.059715239743	-0.00855835909224378\\
5.00818497743156	-0.0081218917502861\\
4.95791160172271	-0.00778231766519344\\
4.90764027403649	-0.00742719351316978\\
4.8573722765962	-0.00724028415368672\\
4.8071004962429	-0.00682646119701147\\
4.7568271584663	-0.00626808972494608\\
4.70655618303347	-0.00606036516284369\\
4.6562899177767	-0.00594599131332885\\
4.60602514482633	-0.00595615385961068\\
4.55576115583806	-0.00610694469847317\\
4.50549832757073	-0.0064649611569596\\
4.45523685110462	-0.00699498652104769\\
4.40497672318414	-0.00779282774605061\\
4.35471687870777	-0.00878259432076156\\
4.30446176444319	-0.0102680427299475\\
4.25420472356739	-0.0114663836835112\\
4.2039154170271	-0.0112758429027586\\
4.15362734036525	-0.0113505672595231\\
4.10334426294861	-0.011273095012835\\
4.05306807761006	-0.0113645297345979\\
4.00279615397009	-0.0116081242523833\\
3.95252733629018	-0.0116707365489814\\
3.90225310960579	-0.0116135552086192\\
3.85197823468143	-0.0114704201366491\\
3.8017056887279	-0.0114201274417001\\
3.75017628766153	-0.0111930494389716\\
3.69990275189938	-0.0110623929486886\\
3.64963244122268	-0.0109554620491892\\
3.59936423668707	-0.0109736345536717\\
3.54909308678379	-0.0107949300153329\\
3.49882103627731	-0.0105989328209066\\
3.4485490421051	-0.0104336368107649\\
3.39827813265141	-0.0102674856393943\\
3.34801021022341	-0.0102792731677956\\
3.29773871980507	-0.0100469920150434\\
3.24746654807485	-0.00983633291312991\\
3.19719470925468	-0.00961612374523035\\
3.14692312505273	-0.00937973854771457\\
3.09665056972955	-0.00905963976279978\\
3.04637928371145	-0.00879959505526084\\
2.9961080798784	-0.0084971104794338\\
2.94583669577509	-0.00818988880263216\\
2.8955654351329	-0.00786560868008657\\
2.84529451795587	-0.00754822760949558\\
2.79502314178252	-0.00719113021090223\\
2.74475092753524	-0.006713332487716\\
2.69447885165007	-0.00636050880980221\\
2.64420918114558	-0.00606276692865038\\
2.59394269985428	-0.00594402826094598\\
2.54367642003595	-0.00587407560298558\\
2.49215395907251	-0.00588875284012857\\
2.44188933355662	-0.0061160997819858\\
2.39162646832575	-0.00651437793431064\\
2.34136654769336	-0.00721897813767036\\
2.29110693911113	-0.00810963349453075\\
2.24084842210803	-0.00921667519249603\\
2.1905896203035	-0.0105543174016542\\
2.14031477889328	-0.0107336382054131\\
2.09002976907713	-0.0109498895364517\\
2.03974673612067	-0.0109662383327036\\
1.98946684586749	-0.010853803119411\\
1.93918931134076	-0.0108643679457758\\
1.88891697201289	-0.0108841361823577\\
1.83864725753114	-0.0109994065934469\\
1.78837519362224	-0.0109260775129378\\
1.73810185897982	-0.0107394537587355\\
1.68782824241413	-0.0106513430549464\\
1.63755757113066	-0.0105749078049513\\
1.58728412872733	-0.0102974825122368\\
1.53701374075318	-0.0102276361127815\\
1.4867451361445	-0.0102884507362182\\
1.43647697170291	-0.0101755362573313\\
1.38620505816395	-0.0100308511922131\\
1.33593240404673	-0.0098328528941849\\
1.28566127817401	-0.00970497030806161\\
1.23413283254342	-0.00943720774909274\\
1.18386084291197	-0.00928127503387444\\
1.13359062366419	-0.00911359242271637\\
1.0833226994248	-0.00908454151052229\\
1.03305116345154	-0.00884370284870162\\
0.982779028452841	-0.00861426845805102\\
0.932507082762462	-0.00836216701074388\\
0.882235233865394	-0.00808954340693813\\
0.831962597621313	-0.00774463776499079\\
0.781691155111186	-0.0074428111628686\\
0.731421092816917	-0.00726121591043416\\
0.681150732113766	-0.00689295859801931\\
0.630878714709652	-0.00653530035453098\\
0.580604698323625	-0.00605409992853012\\
0.530335384617327	-0.00582417687580783\\
0.480068481264667	-0.00568921010904244\\
0.429802899180768	-0.00568575916600889\\
0.379538384854778	-0.00581919863740232\\
0.329275863056827	-0.00617381805009209\\
0.279013531058275	-0.00667245988168297\\
0.228752951584986	-0.00744947317203781\\
0.178494230620895	-0.00846184626659774\\
0.128235723911529	-0.00966990432426851\\
0.0779689033588404	-0.0103944797154973\\
0.0276840790997115	-0.0103100131656051\\
6.25932823516346	-0.0103994569552937\\
6.20904997419687	-0.0104694127422729\\
6.15877457358322	-0.0105140460943423\\
6.10849936337274	-0.0104376142021705\\
6.05822700470664	-0.0104596099681942\\
6.00795804376875	-0.0107665952229334\\
5.95768972908005	-0.0107187571764955\\
5.90741578421833	-0.010634439761593\\
5.85714255642029	-0.0105561214352479\\
5.80687034557027	-0.0104759063056488\\
5.75659574045868	-0.0100249254459168\\
5.70632103345221	-0.00994452345336683\\
5.65605245071655	-0.00986467743632247\\
5.60578942961002	-0.0101348630384051\\
5.55551802696077	-0.00993520634676326\\
5.50524305934249	-0.00951639885632272\\
5.45496870413445	-0.00940611693551396\\
5.40469906803656	-0.00927522168017703\\
5.35443004990542	-0.0091732721725073\\
5.30415926300748	-0.00898521529760199\\
5.25388866358815	-0.00887114573357639\\
5.20361784171362	-0.00864488045434175\\
5.15334584901377	-0.00840619124145814\\
5.10307266466203	-0.00807692271853977\\
5.05280118136802	-0.00781287318646484\\
5.00127447075839	-0.00765720542761184\\
4.95100379986818	-0.0073115966194619\\
4.90073162150286	-0.00697625243310362\\
4.85045952043526	-0.0066239852954828\\
4.80018790629442	-0.00626851988984267\\
4.7499150958557	-0.00575569994041825\\
4.69964572602918	-0.00560554970766614\\
4.64937977288875	-0.00552415945915907\\
4.599115350388	-0.00558638783130405\\
4.54885105451176	-0.00575832592761039\\
4.49858779042864	-0.00611967005061231\\
4.44832573811908	-0.00666233837928765\\
4.39806535498484	-0.00746827045896215\\
4.34780903406418	-0.00869274654879959\\
4.29755344432096	-0.0101683364787784\\
4.24729004305834	-0.0109122521365901\\
4.19699790228157	-0.0108110714696581\\
4.14671251430433	-0.0109313143985839\\
4.09643579446395	-0.0111716983780381\\
4.0461598539767	-0.0112226118142855\\
3.9958849688068	-0.011220959970907\\
3.94561129488797	-0.0112510810311388\\
3.89533910610122	-0.0112563386276419\\
3.84506474304975	-0.0110849715279899\\
3.7947934744761	-0.0110728176072064\\
3.74326699681405	-0.0111404689022967\\
3.69299681701893	-0.0110460257237879\\
3.64272471464965	-0.0109451670948424\\
3.59245124805123	-0.0107416809182537\\
3.54218019003911	-0.010647494855184\\
3.49190959631808	-0.0105383866756732\\
3.44163885156587	-0.0104039002914096\\
3.3913678505039	-0.010260980968372\\
3.34110031940769	-0.0103143836929815\\
3.29082830748379	-0.0101115208466815\\
3.24055307657701	-0.00961539027301139\\
3.1902793768688	-0.00947617565447167\\
3.14000958074828	-0.00927726637852633\\
3.0897387694228	-0.00901438236886509\\
3.03946810416876	-0.00876832495878155\\
2.98919933545942	-0.00873123309319901\\
2.93892909768218	-0.00838709626354195\\
2.8886563595468	-0.00806518401267109\\
2.83838133024416	-0.00758905409516064\\
2.78811001945294	-0.00725971116096957\\
2.73784033200002	-0.00701390711169392\\
2.6875697761615	-0.00661908319614835\\
2.63729937321027	-0.0063355173809958\\
2.58703164266902	-0.00619709766425469\\
2.53676524977899	-0.00615887451501429\\
2.48524314987513	-0.00623013605517464\\
2.43497920142604	-0.00650345336114011\\
2.38471687523028	-0.00696751542181051\\
2.33445587688241	-0.00765327207800404\\
2.28419735271058	-0.00865316229551993\\
2.23394135978666	-0.0100094945228086\\
2.18368437061825	-0.0114022673879504\\
2.1334047557914	-0.0114259937146111\\
2.08311773289829	-0.0116093116422835\\
2.03283459908384	-0.0116715356191914\\
1.98255432091395	-0.0115244521528846\\
1.93227769499289	-0.0115943841614401\\
1.88200553467224	-0.0116221639556402\\
1.83173619142474	-0.0117588522813623\\
1.78146375085077	-0.0116944943283688\\
1.73118982687192	-0.0114947289241112\\
1.68091676664692	-0.0114418270470749\\
1.63064592753797	-0.0113625832932858\\
1.58037731343727	-0.0113991337447406\\
1.53010565776283	-0.0112603615003382\\
1.47983244608184	-0.0109914734269827\\
1.42956011779484	-0.0108872157147921\\
1.37928987036034	-0.0107601750582047\\
1.32902293209515	-0.0108220402483461\\
1.27875128452036	-0.0106311083654491\\
1.22722133013838	-0.0103479756197897\\
1.17694914153184	-0.010190954808035\\
1.12667829749764	-0.0100000382153906\\
1.07640962571985	-0.00991927529597625\\
1.02613766162155	-0.00966216108624174\\
0.975864078368464	-0.00927109315489094\\
0.925591552478243	-0.00901765692584178\\
0.875320369742219	-0.0087172906130375\\
0.82504983723066	-0.00843398146519103\\
0.77477816125957	-0.00808218897959012\\
0.724506810807021	-0.007753901725982\\
0.674235303882578	-0.00736655306783263\\
0.623963693090138	-0.00697603923680568\\
0.573691566146973	-0.00655053148204754\\
0.523422647186495	-0.0063012969430023\\
0.47315531571495	-0.00611758951542818\\
0.422889952360382	-0.00613215211479101\\
0.372626114766309	-0.00628889245624187\\
0.322363686818277	-0.00664153042734128\\
0.272102257768024	-0.00719589450902003\\
0.22184169421329	-0.007936112455182\\
0.171583337035822	-0.00903942405185987\\
0.121325596981391	-0.0102914085944699\\
0.0710562884104577	-0.0108405474560138\\
0.0207696150437293	-0.0107308297469544\\
6.25241666889522	-0.0110471419498266\\
6.20213971833248	-0.0110447523809807\\
6.15186291371964	-0.0110501678204473\\
6.10158912693318	-0.0110903114521523\\
6.05131565752597	-0.0110518588582273\\
6.00104252588049	-0.0109641087188965\\
5.95077011917502	-0.0108980402989838\\
5.90049844668617	-0.0108101234045526\\
5.85022583335578	-0.010641989264224\\
5.79995478216673	-0.0105377229532015\\
5.74968376190015	-0.0103997753286853\\
5.69941278048681	-0.0102690085714068\\
5.64914194436658	-0.0101297842049126\\
5.59887397561496	-0.0101476650901926\\
5.54860226573646	-0.00996685718719803\\
5.49832958406753	-0.00972070324137242\\
5.44805782769313	-0.00956882595313502\\
5.3977870765204	-0.00939174514692809\\
5.3475182631713	-0.00931356209041656\\
5.29724661497212	-0.00908800694798284\\
5.24697390246681	-0.00878054420797625\\
5.19670197040952	-0.00855562582010805\\
5.14643082476636	-0.00829651715129653\\
5.09616051211489	-0.00806754839637325\\
5.0458888675241	-0.00776228647153321\\
4.99435743078757	-0.00718931636888431\\
4.94408553217456	-0.00691979270834597\\
4.89381549639062	-0.00659016384379196\\
4.84354645505946	-0.00630919451475798\\
4.79327546209119	-0.00594520845277646\\
4.74300592533199	-0.00571807406988345\\
4.6927374858413	-0.00551144242939916\\
4.6424702388537	-0.00542857479161007\\
4.59220503515913	-0.0055078053058466\\
4.54194001222727	-0.00568288173968856\\
4.49167313884781	-0.00579285551943354\\
4.44141019863533	-0.00636335476647343\\
4.39115057967142	-0.00715234309872681\\
4.34089558102722	-0.00838399579065019\\
4.29063949398163	-0.00979533668272214\\
4.24037448816188	-0.0105188414731883\\
4.19008476673293	-0.0104148976145204\\
4.13979930674942	-0.0104949105993803\\
4.0895166791352	-0.0103724083178554\\
4.03924221480295	-0.0104602597418531\\
3.98896862647139	-0.0103917154716404\\
3.93869612684234	-0.0104138518443504\\
3.88842483184763	-0.0103986655285482\\
3.83815183128377	-0.0102688610346737\\
3.78788086738066	-0.0102290283384505\\
3.73635503657703	-0.0103241606471709\\
3.68608445417392	-0.0102023207675455\\
3.63581229160675	-0.0101014915869264\\
3.58554136167996	-0.010039829195482\\
3.53526968493033	-0.00991795599954237\\
3.48499802313952	-0.00977731367145562\\
3.43472676398745	-0.00965182261328579\\
3.38445578496836	-0.00951220974735101\\
3.33418414181075	-0.00932929946787997\\
3.28391337513603	-0.00917744499017203\\
3.23364280344836	-0.00903046180816514\\
3.18337185010995	-0.0088416605731414\\
3.13310059542871	-0.0086454864331369\\
3.08283018994985	-0.0084769422949087\\
3.03255848421704	-0.00823579468152058\\
2.98228704538548	-0.00800757387184614\\
2.9320154178874	-0.00772888359462254\\
2.88174364363359	-0.00742256551520448\\
2.83146898991396	-0.00696439709753349\\
2.78119851777224	-0.00666309613985483\\
2.73093029579045	-0.0064990236810436\\
2.68065976758546	-0.00613270112210973\\
2.63038938435293	-0.00588259720449802\\
2.58011998622808	-0.0056954446786639\\
2.5298538053122	-0.00568827897012447\\
2.47833330070195	-0.0058843454396369\\
2.42806950426469	-0.00615700054094148\\
2.37780648146345	-0.0066142075579787\\
2.32754388849104	-0.00726061587753701\\
2.2772850266657	-0.00825310159684189\\
2.22703060723369	-0.00973772914248894\\
2.17677244340466	-0.0109664890846739\\
2.12648919683077	-0.0108791227852443\\
2.07620045337229	-0.0109237723268816\\
2.02591945787313	-0.0110368297990453\\
1.97564040077389	-0.0108962379985131\\
1.92536562978912	-0.0110037106460448\\
1.87509401778166	-0.0110500002625775\\
1.8248228946917	-0.0110824230843116\\
1.77455116121955	-0.0110685997254238\\
1.7242827242824	-0.011326653744983\\
1.67401183854683	-0.0112188436579128\\
1.62373855148507	-0.0111386234029327\\
1.57346468719758	-0.0109965418884306\\
1.52319333466539	-0.0109287364435069\\
1.47291829455796	-0.0104905527327412\\
1.4226465716198	-0.0104726692973554\\
1.37237783980709	-0.0104126465116225\\
1.32211260147592	-0.0105175259803731\\
1.27184085796499	-0.0103578963099871\\
1.22031182911645	-0.0102036641168377\\
1.17004009697736	-0.0100568339223068\\
1.11976850992924	-0.00986229624690171\\
1.06949496766824	-0.00958379181684865\\
1.0192241532758	-0.00938865197971772\\
0.968952728794188	-0.00912001998500056\\
0.918681398477204	-0.00887282280553059\\
0.868410200651645	-0.00862776603211124\\
0.818140820669802	-0.00841379866968683\\
0.76786843073549	-0.00807639174991959\\
0.717594379343881	-0.00760405024478406\\
0.667322437564007	-0.00727124077354091\\
0.617051656869457	-0.00694231058390304\\
0.566782904295929	-0.0066679137476946\\
0.516513632987707	-0.0064387623890525\\
0.466245692635888	-0.00629563738583183\\
0.415980141587852	-0.00634230511882983\\
0.365716134548277	-0.00651060152307803\\
0.315451994416782	-0.00683897031007596\\
0.265191427788314	-0.00746376619282518\\
0.214935688125362	-0.00858172584932237\\
0.164679152833891	-0.00975173745014413\\
0.114420578395134	-0.0110507631199592\\
0.0641465386996147	-0.0114451294186191\\
0.0138581775238142	-0.0113904592857397\\
6.24550341629121	-0.0115254440224373\\
6.19522543776371	-0.0115824701991061\\
6.14495038610709	-0.0116931293374787\\
6.09468123589549	-0.0119036186803143\\
6.04440673870765	-0.011850048814277\\
5.99412956158255	-0.0115398212239759\\
5.9438563325581	-0.0115450433912621\\
5.89358569582611	-0.0114788785885942\\
5.84331491942524	-0.0113903827795276\\
5.79304375807049	-0.0112812113768204\\
5.74277431136824	-0.0113032111729785\\
5.69250330518871	-0.0111414923893536\\
5.64223142982893	-0.0110093633208859\\
5.59196042150954	-0.0108861455107272\\
5.54168894475033	-0.0107278324042355\\
5.49141499387493	-0.0103561039646891\\
5.44114366914196	-0.0102307640844268\\
5.39087366728153	-0.0100443541938819\\
5.34060296315892	-0.00983231413550545\\
5.29033218613596	-0.00961465351969881\\
5.24006089229588	-0.00935963491871661\\
5.18978959041854	-0.00910532478597492\\
5.1395184102513	-0.00886737265065651\\
5.08924873369783	-0.00863305922484958\\
5.03897648960664	-0.00830121949508378\\
4.98744658663149	-0.00788738668516409\\
4.93717474997994	-0.00754130284394616\\
4.8869035643941	-0.00719317598218439\\
4.83663291837103	-0.00682320783003743\\
4.78636153044552	-0.00642646577826511\\
4.73609192992822	-0.0061573706378022\\
4.68582382477045	-0.00595597177399565\\
4.63555720341127	-0.00587398499424374\\
4.5852918082706	-0.00592704661203758\\
4.53502767452166	-0.00613468349532109\\
4.48476294685612	-0.00640494146711745\\
4.43450149193737	-0.0070224651901114\\
4.38424256659435	-0.00790478641509296\\
4.33398587336557	-0.00911859578225371\\
4.28373164936137	-0.0107735153579993\\
4.23346186409203	-0.0111071203515536\\
4.18317066530883	-0.011030178856001\\
4.13288562990992	-0.0110960713561115\\
4.08260643609824	-0.0111406701206809\\
4.03233114954512	-0.0111757704010165\\
3.98205810728426	-0.011222351830547\\
3.93178540411978	-0.0111916475817466\\
3.88151277423076	-0.0111263433881739\\
3.83123971775502	-0.0110252209065296\\
3.78096813325955	-0.0109460030005639\\
3.72943677881572	-0.010601661492978\\
3.67916537870761	-0.0105404911256999\\
3.6288956301075	-0.0104496985138098\\
3.57862635622252	-0.0103469473177205\\
3.5283552376948	-0.0101913990182689\\
3.4780845459856	-0.0100727613984999\\
3.42781347282564	-0.00990282725406644\\
3.37754233436799	-0.00974571432176941\\
3.3272716396448	-0.00957978338470244\\
3.27700038917007	-0.00938756398949891\\
3.22672975117489	-0.00922952712967984\\
3.17645848781049	-0.00900360827833602\\
3.12618694658732	-0.00876511721214168\\
3.07591531266448	-0.0085125875705101\\
3.02564393528872	-0.00824842550799065\\
2.97537182745521	-0.00791591106851097\\
2.92510050198532	-0.00762850068771392\\
2.8748296156347	-0.00735624587858918\\
2.82455932472745	-0.00704801760633522\\
2.77428778050508	-0.00670507772980766\\
2.72401617484612	-0.00634741977171238\\
2.67374499256501	-0.00600456981735142\\
2.62347547978161	-0.00575265529393221\\
2.57320779431459	-0.00562317036144311\\
2.52294183935186	-0.00561333996088376\\
2.47142015928855	-0.00572936342023844\\
2.42115626465999	-0.00600953617827304\\
2.37089333770141	-0.00642687111953144\\
2.32063136875266	-0.00711217857497726\\
2.27037244765207	-0.00808535778304265\\
2.22011883574193	-0.00959086261788844\\
2.16985795735813	-0.0105955916472853\\
2.11957190740497	-0.0104459107782624\\
2.06928522166023	-0.010511635529765\\
2.01900494010049	-0.0105852055115108\\
1.96872744276436	-0.0105387879075929\\
1.91845347913065	-0.0105906573100301\\
1.86818074319593	-0.010516428042572\\
1.81790635883357	-0.0104262889797999\\
1.76763566820647	-0.0104126202730939\\
1.71736729484955	-0.0105395316551888\\
1.66709619461544	-0.0104312307100525\\
1.61682349482805	-0.0102520147623926\\
1.5665489785719	-0.0100838928152669\\
1.51627882399939	-0.0100127509340862\\
1.46601113525118	-0.0100950068848658\\
1.41574054615893	-0.00994475064216438\\
1.36546889661914	-0.00983692419410165\\
1.31519776640754	-0.00972428523986402\\
1.26492648910451	-0.00959451692147795\\
1.21339951844421	-0.0095213170970192\\
1.16312826377473	-0.00935360071448432\\
1.11285672685185	-0.0091952592497373\\
1.06258540304137	-0.00901380087972736\\
1.01231377475123	-0.00880716251618363\\
0.962041509989954	-0.00853884165281293\\
0.911769930240236	-0.00829948428035987\\
0.861497788974922	-0.00790956606715021\\
0.811224308944436	-0.00759706450194653\\
0.760953788037239	-0.00730269114900572\\
0.71068576133943	-0.00714938286074585\\
0.66041445075153	-0.00678709742001082\\
0.610141714241747	-0.00631873589867382\\
0.559869050705662	-0.0060117603163885\\
0.509600874420717	-0.00583112370749372\\
0.459334562513428	-0.00575967149805123\\
0.409069438900376	-0.00581881112848848\\
0.358806688468793	-0.00625311388740091\\
0.308546611963807	-0.00665961765084244\\
0.258284243030428	-0.00728648594076464\\
0.208019805573965	-0.00792857801209745\\
0.157761370880501	-0.00911783597339877\\
0.107503017460761	-0.010329022708782\\
0.0572300288929783	-0.0106600886672226\\
0.0069428272378147	-0.0106358711767189\\
6.23859068331549	-0.0108443961917679\\
6.18831344378567	-0.0108948130387638\\
6.13803775540261	-0.0108577095037248\\
6.08776242541221	-0.0108461033063287\\
6.03749062306785	-0.0108643225075342\\
5.98722143448422	-0.0110116201992811\\
5.93694965900592	-0.0109347443402266\\
5.88667684509962	-0.0108239520721654\\
5.83640377531771	-0.0107338991471702\\
5.78613265749992	-0.0106619085612589\\
5.7358616341419	-0.0105695608478475\\
5.68559062911758	-0.0104702322016328\\
5.63531944692663	-0.010329720443023\\
5.58504787421524	-0.0102037310422372\\
5.53477724092302	-0.0100851385438459\\
5.48450767814902	-0.0100316751656155\\
5.43423665833473	-0.00987017591450723\\
5.383964659493	-0.0096247693485676\\
5.33369180333571	-0.0094323473948581\\
5.28342115109422	-0.00925198791416104\\
5.23315335943962	-0.00924535177190844\\
5.18288172147052	-0.00897286869082148\\
5.13260847436805	-0.00860877074535793\\
5.08233470175394	-0.00832255494529655\\
5.03206348293428	-0.00803458286306125\\
4.9805356253696	-0.00771790447756793\\
4.93026430412367	-0.00738403986521963\\
4.87999269034188	-0.00700266885565437\\
4.82972104751755	-0.00664557815190658\\
4.77944997908095	-0.00627815061533443\\
4.72918069115191	-0.00603062760860329\\
4.67891292549724	-0.00586730100536226\\
4.62864751105467	-0.0059525567059957\\
4.57838335998574	-0.00602100596161037\\
4.52811881597429	-0.00626827150430032\\
4.47785453119033	-0.00664489265550827\\
4.42759329247482	-0.00732599622974117\\
4.37733332160248	-0.00810881966538446\\
4.32707474010555	-0.00941022117442092\\
4.27682269491341	-0.0112122498500797\\
4.22654744983978	-0.0112201937417691\\
4.1762568624367	-0.011224366434071\\
4.12597353431626	-0.0113654935456724\\
4.07569614957639	-0.011461534313761\\
4.02542081483437	-0.0115145668896162\\
3.97514597259056	-0.0114689567323394\\
3.92487324006874	-0.0114895546814813\\
3.87460164501284	-0.0115240175257059\\
3.82433074308445	-0.0114940084666184\\
3.77405843544878	-0.0114193124051214\\
3.72252897370723	-0.0112927689059452\\
3.67225728905048	-0.0112010468728752\\
3.6219869708302	-0.0112327170070063\\
3.5717177658822	-0.01112602056104\\
3.52144537719569	-0.0109742539328899\\
3.4711706751684	-0.0106517510347901\\
3.42089957459077	-0.0105359043759057\\
3.37062885869974	-0.0103147547282934\\
3.32035750147472	-0.0101353200964747\\
3.27008711287039	-0.00995226894607715\\
3.21981889670623	-0.0099071206769068\\
3.16954745693759	-0.00965585948507552\\
3.11927440043528	-0.00928103950760129\\
3.06900102714561	-0.0090268507476523\\
3.01873019966607	-0.00875945871605222\\
2.96846123921126	-0.00858590833689288\\
2.91818964355484	-0.00825041971515805\\
2.86791828565836	-0.00801241628191907\\
2.81764726942708	-0.00764819074728607\\
2.76737504623466	-0.00727693841544141\\
2.71710178446737	-0.00682015068293129\\
2.66683069544003	-0.00646734082418554\\
2.61656230308214	-0.0062736752223822\\
2.56629585392602	-0.00614577006077077\\
2.51603024167833	-0.00615248726093753\\
2.46450855037291	-0.0062788157851994\\
2.41424531830815	-0.00661112342528813\\
2.36398325044706	-0.0071071036560042\\
2.31372293503646	-0.00791237628377317\\
2.26346525617881	-0.00901621559687804\\
2.21321178401117	-0.0105705608479409\\
2.16294862904767	-0.0114718088027965\\
2.11265734439918	-0.0110181843000756\\
2.06236661166515	-0.0110554805366103\\
2.01208869785844	-0.0111506249669606\\
1.96182301770776	-0.0117706938557021\\
1.91154839809732	-0.0116556269537877\\
1.86127068663204	-0.0113753398698329\\
1.81099319268244	-0.0113163448556461\\
1.76072239514369	-0.0112911652235317\\
1.71045249814192	-0.0112758723017157\\
1.66018124434063	-0.0111714884053935\\
1.60990894872587	-0.010963750504156\\
1.55963625947499	-0.0108421052961427\\
1.50936586805738	-0.0107305364564381\\
1.45909407185029	-0.0105176403739566\\
1.40882363596693	-0.0104002100571643\\
1.35855285747957	-0.0101924223739926\\
1.30828152977138	-0.0100411153981019\\
1.25801131053218	-0.00988889311959795\\
1.20648965237949	-0.0100642001404294\\
1.15621763557915	-0.0098107201187867\\
1.10594245062325	-0.00933419107094746\\
1.05566759336863	-0.00913903300138053\\
1.00539739105853	-0.00891835435979083\\
0.955127933399533	-0.00872310500186835\\
0.904856722151322	-0.00843315718287219\\
0.854585499174181	-0.00818517260560547\\
0.804314218948056	-0.0078566219692684\\
0.754042298846159	-0.00751672370957124\\
0.703769399803601	-0.00709823548171773\\
0.653498164502043	-0.00674470709372876\\
0.603228108099182	-0.00647427519396881\\
0.552958431828364	-0.00613943155812002\\
0.502689808486844	-0.00594447879771032\\
0.452422846900539	-0.00586367886919525\\
0.402157503653568	-0.0059262847008954\\
0.351892979173645	-0.00609181551652771\\
0.301629879130517	-0.00650609668265822\\
0.25136883203205	-0.00713577700402723\\
0.201111099689089	-0.00812214974031367\\
0.150852985898493	-0.00926528512280989\\
0.100591288896838	-0.0102591561497825\\
0.0503126202370652	-0.0104040533271181\\
2.60424559854755e-05	-0.0103929137149619\\
6.23167429868552	-0.0105019644754547\\
6.18139773277623	-0.0105319776462283\\
6.13112462116478	-0.0107049610781891\\
6.08085311225188	-0.0106947866090517\\
6.03057952933561	-0.0106522166270357\\
5.98030539774588	-0.0105216306312554\\
5.93003346055049	-0.0104733821191951\\
5.87976232320345	-0.010420757733459\\
5.8294912890708	-0.0103251142155267\\
5.7792198569279	-0.0102180824343066\\
5.72895022466608	-0.0102070400974199\\
5.6786787396075	-0.01006537475378\\
5.62840644664014	-0.00985192857991812\\
5.57813441701388	-0.00972586056732272\\
5.52786393427194	-0.00959244912415524\\
5.47759237293237	-0.0093852715777123\\
5.42732185258093	-0.00924047550639173\\
5.37705164776934	-0.00911482967765043\\
5.32678115438449	-0.00892885449972347\\
5.276509858686	-0.00873011732011708\\
5.22623900309628	-0.00854791601586413\\
5.17596744278203	-0.00831027736614676\\
5.12569391743067	-0.00783895858914807\\
5.07542091381899	-0.0076099825577316\\
5.02515065519759	-0.00733484627613112\\
4.97362540367208	-0.00714227037546067\\
4.92335400056621	-0.00681184355562969\\
4.87308146253642	-0.00639793499593466\\
4.82280959549839	-0.00607720099900089\\
4.77253874614251	-0.00573942362050772\\
4.72227106737105	-0.00559382893919391\\
4.67200310906398	-0.00544987376698192\\
4.62173652500344	-0.00544603772598773\\
4.5714710100964	-0.00554206635484089\\
4.52120647281749	-0.00579257681769274\\
4.47094345146137	-0.00623743721486925\\
4.42068187768962	-0.00689844109315274\\
4.37042080022368	-0.00766463590920097\\
4.3201626014353	-0.00895535364756128\\
4.26990887698086	-0.0105293753540154\\
4.21962779158668	-0.0103429295071749\\
4.16933948794021	-0.0103997152845388\\
4.11905981087519	-0.010689681889577\\
4.06878475473505	-0.0107605519271718\\
4.01850921831569	-0.0108061880255894\\
3.96823340645576	-0.0107231119320046\\
3.91796095663076	-0.0107587007542831\\
3.86768875632396	-0.010686153870255\\
3.81741657789422	-0.0106574622288447\\
3.76714541111813	-0.0106108021067515\\
3.71561774953783	-0.0105632289113871\\
3.66534638598741	-0.0104778870988547\\
3.61507537295641	-0.0104238274945896\\
3.56480439790066	-0.010316613661951\\
3.51453300157165	-0.010203353615859\\
3.46426289792192	-0.0101512996669584\\
3.41399148444799	-0.0100103392328936\\
3.3637188137063	-0.00973808016978062\\
3.31344671307348	-0.00961161119287013\\
3.26317633978807	-0.00945754040210023\\
3.21290513385359	-0.0092495791737619\\
3.16263434882916	-0.00906436666163568\\
3.11236419553211	-0.0089434375147448\\
3.06209343276867	-0.00869836505846155\\
3.01182155647061	-0.00844718657539634\\
2.96154988113801	-0.00818845903236376\\
2.91127810907987	-0.00790022336272234\\
2.86100621858144	-0.00757439975286101\\
2.81073456205217	-0.007258138585442\\
2.76046320061677	-0.00692342633327048\\
2.71019270991176	-0.00661947028183008\\
2.65992161905395	-0.00629436918322135\\
2.60965387448279	-0.00622125175645927\\
2.55938718457023	-0.00610750728575127\\
2.50912096024947	-0.00614836633492732\\
2.45759810762546	-0.00627133800323776\\
2.40733494042552	-0.00664864974877499\\
2.35707151360678	-0.00704861870224871\\
2.30681114398194	-0.00793444772480267\\
2.25655441403974	-0.00909547423750379\\
2.20630034867477	-0.0106042157694288\\
2.15603437076198	-0.0113100187973005\\
2.10574329740115	-0.0110422928222871\\
2.05545682934188	-0.0111665123286331\\
2.00517885256868	-0.0112715818685007\\
1.95490590339192	-0.0114523651807898\\
1.90463207532552	-0.0114727089121303\\
1.85436112633985	-0.011732008933599\\
1.80409018501046	-0.0116948318496712\\
1.75381639449096	-0.0116522285693037\\
1.7035442934052	-0.0116576992523685\\
1.6532717737475	-0.0115839328597573\\
1.60300038878629	-0.011586668411331\\
1.55272917094816	-0.0114844155720739\\
1.50245719085923	-0.0113791215361285\\
1.45217968227209	-0.0109211746196305\\
1.40190998727165	-0.0108707598075446\\
1.35164260861506	-0.0109354299833582\\
1.30137373717424	-0.0107691554865319\\
1.25110211039384	-0.010614139275777\\
1.19957123051847	-0.0103069186401727\\
1.14930050042655	-0.0101561440254168\\
1.09903197976083	-0.0101715111959848\\
1.04876179749257	-0.00991260173304909\\
0.998489237485343	-0.0096656101068735\\
0.948216503110549	-0.00938258607946185\\
0.897944436733393	-0.00909654536091686\\
0.84767101932681	-0.00863980204353343\\
0.797398766288397	-0.00834068246039976\\
0.747127832545534	-0.00799344287407688\\
0.696854291504242	-0.00748906906704505\\
0.646583880342634	-0.00712474890571979\\
0.59631553013893	-0.00691191192736706\\
0.546046271466613	-0.00656418176207829\\
0.495777845584441	-0.00637820729236971\\
0.445510179747513	-0.00626231790418519\\
0.395245484652075	-0.00635935419442824\\
0.344982374820096	-0.00663435526412215\\
0.294720526042968	-0.00710333721434164\\
0.244460247471194	-0.00782331903186062\\
0.194202771865398	-0.00888261136915958\\
0.143945568054389	-0.0101499013482318\\
0.0936835878971749	-0.0111937446997787\\
0.043402211771415	-0.0112386033739726\\
6.27629992447127	-0.0112507890432028\\
};
\addplot [color=mycolor3, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.00188458790327672	0.0106708913222793\\
0.0534144409664723	0.0105481974443773\\
0.103685830083147	0.0104831301567767\\
0.153958233812429	0.0102706712711278\\
0.204229860109145	0.0102001835833176\\
0.254500047167053	0.0101057178299673\\
0.304771010110962	0.00996762426474973\\
0.355041418909608	0.00986276204442227\\
0.4053113844674	0.00979790370673772\\
0.455581815029996	0.00966599577647731\\
0.505852872132479	0.00953433970735684\\
0.556123082958446	0.00944293836410903\\
0.606394423561895	0.00928306689284231\\
0.656668226377718	0.00889112601498532\\
0.706940403123682	0.00875664556577327\\
0.757210538876343	0.00856231178591926\\
0.807477287648736	0.00855474485713081\\
0.857749537047428	0.00827998920680972\\
0.908022966958436	0.00793603210824401\\
0.958295403796305	0.00766434985824116\\
1.00856694602854	0.00735974413367391\\
1.058837313235	0.00709503023964775\\
1.10910900493134	0.00675206192395716\\
1.1593815718642	0.00632969690321517\\
1.20965139541078	0.0061249051783534\\
1.26117515181078	0.00601500712078806\\
1.31143850075532	0.00615040759743568\\
1.36170394686071	0.00628137963944031\\
1.41197082017232	0.0063895584521978\\
1.46223419643609	0.00691074007678072\\
1.51249462880844	0.00762871403204102\\
1.56275115433011	0.00872158474148144\\
1.61301123779847	0.00979305738513947\\
1.66328045541451	0.0103287122231972\\
1.71356520097485	0.0102923022725028\\
1.76384717527003	0.0103923877073981\\
1.81412225628395	0.0106036078040095\\
1.86439698474293	0.0106739451101081\\
1.91467012992552	0.0107662473344359\\
1.9649425023116	0.0108137158758224\\
2.01521465572101	0.010844903892882\\
2.0654852403302	0.0109301244477678\\
2.11575738963191	0.010907254020279\\
2.16603066936992	0.0107660598865538\\
2.21630292338202	0.0107438982079646\\
2.26657382212165	0.0106877823169684\\
2.31684715758995	0.0104837218399947\\
2.36711752650367	0.010423215884007\\
2.41738823477934	0.010296252743915\\
2.467659018608	0.0101990539330599\\
2.51918644636109	0.0100769556468867\\
2.56945918349355	0.00985085440886202\\
2.61972950863709	0.00973197377551216\\
2.66999878352994	0.00968644905206073\\
2.72026934767378	0.00949944437770256\\
2.77054093858519	0.00933367470677116\\
2.8208080181915	0.0093706523978927\\
2.87108110249709	0.00911768553796843\\
2.92135551232372	0.0087604138504016\\
2.97162815738779	0.00852520287393155\\
3.02189960960278	0.00824175627277146\\
3.07217218319261	0.00788281634797006\\
3.12244317916917	0.00757551782900645\\
3.17271171295346	0.0074416797189043\\
3.2229826526604	0.00705745021616178\\
3.2732543705055	0.00673650810698589\\
3.32352587743837	0.00644597328990137\\
3.37379219898363	0.00639973016251627\\
3.42405667432795	0.00649776177743977\\
3.47432039735829	0.00672752464108761\\
3.52458316010332	0.0071389115037217\\
3.5748456512644	0.00771622610850287\\
3.62510533125097	0.00859156566024932\\
3.67536450801022	0.00964211780401669\\
3.7256263855442	0.0106723054541797\\
3.7771586291009	0.0109137668890238\\
3.827444890751	0.0108844904002101\\
3.87772523292794	0.0109808214574185\\
3.92799969506964	0.0111951031152238\\
3.97827315861007	0.011223878694814\\
4.0285466562919	0.0112572917487457\\
4.07881922594908	0.0112789233448227\\
4.12909135838604	0.0112777084588203\\
4.17936558933218	0.0110512881033404\\
4.22963772364096	0.0110635182513237\\
4.27990795335616	0.0110194032820603\\
4.33017923433022	0.010924551589663\\
4.38044977585842	0.0108640449959587\\
4.43071732260567	0.0110563195007565\\
4.48098751817521	0.0109138861890594\\
4.5312599661986	0.0108081660187755\\
4.58153281235541	0.010662664023819\\
4.63180396426632	0.0105631198703673\\
4.68207344314648	0.0105716259960262\\
4.7323443047008	0.0104064891610056\\
4.78261632378466	0.0102356569425313\\
4.83288984197421	0.00998020909051256\\
4.88316108189498	0.00979355392044301\\
4.93343328375546	0.00949420815681723\\
4.98370493949022	0.00926066576543327\\
5.03523295299923	0.0090048190877301\\
5.08550269802408	0.00877570767779812\\
5.13577512937817	0.00843141469393682\\
5.18604838969598	0.0080112479286516\\
5.23632050546416	0.00764782928870478\\
5.28659198380096	0.00725924651023924\\
5.33686321303763	0.00686156672782801\\
5.38713321218288	0.00655565202639341\\
5.43740027645191	0.00641504201537657\\
5.4876662416771	0.00635397788877956\\
5.53793115551798	0.00643936460247563\\
5.58819487090705	0.00669406639988956\\
5.63845701310362	0.00715845250119518\\
5.68871991533541	0.00768451880983356\\
5.73897850239944	0.00871104443023096\\
5.78923422670774	0.0100475997138494\\
5.83948848120771	0.0114684908653118\\
5.88977096494002	0.011405510031655\\
5.94006094200376	0.0113740965179101\\
5.99034291430506	0.0114735910206241\\
6.04061943688154	0.0115603131664797\\
6.09089170575231	0.0116891784346214\\
6.14116538098001	0.0116849272039303\\
6.19144051441732	0.0114959494603371\\
6.24171327947246	0.0115032762149756\\
0.010055790171287	0.0114405521672349\\
0.0603278628601087	0.0113300710283273\\
0.110598781976164	0.0112528343299214\\
0.160868315132379	0.0112706689632232\\
0.211139202722983	0.0111373543359869\\
0.26141100093604	0.0109936405162729\\
0.311683918339349	0.0108083854570387\\
0.361954482500071	0.0106942691476872\\
0.412223405760415	0.010687095538338\\
0.462493981504691	0.0105154264680269\\
0.512765789532889	0.0103009383452228\\
0.563040454060267	0.0100050442298834\\
0.6133105537779	0.0098513134702074\\
0.663578981024441	0.00980019009688426\\
0.713849715061655	0.00955261080942904\\
0.764121795539216	0.00928903594575825\\
0.814394902639651	0.00898573531719027\\
0.864666326749797	0.00871162586771401\\
0.914939485909986	0.00827847413399851\\
0.965210949107026	0.00798569952172024\\
1.01548151666982	0.00770024298707028\\
1.06575052685403	0.00741323468543964\\
1.11602241067673	0.00703377008733153\\
1.16629498405261	0.00661377838710564\\
1.21656435605904	0.00639168561604819\\
1.26808770637592	0.00631261739539557\\
1.31835231502303	0.0063408117508752\\
1.36861716271561	0.00648578854660542\\
1.41888033630556	0.00684195405521582\\
1.4691426094575	0.00736080391773442\\
1.5194033059989	0.00814437334969753\\
1.56966189801714	0.00916957864662216\\
1.61992230898462	0.0102521377867335\\
1.67019334949364	0.0106849384955217\\
1.72047907879475	0.0106229659260686\\
1.77076127567983	0.0106377114524339\\
1.82104096248934	0.0106045606753682\\
1.87131410174131	0.0106832088406756\\
1.92158555375257	0.0107571108513129\\
1.97185720830031	0.0107637783348258\\
2.02212869955019	0.0108319156650083\\
2.07239694066308	0.0109439643244658\\
2.12266995659143	0.0108689381995752\\
2.17294406573901	0.0106995191155974\\
2.22321629921561	0.0106471654360654\\
2.27348723417333	0.0106014011193052\\
2.32375640736185	0.0105720527396791\\
2.37402832795268	0.0104393166944723\\
2.42430260634234	0.0101178561127364\\
2.4745741158737	0.0100306441058651\\
2.52610110992036	0.00985794504000559\\
2.57637258739028	0.00967174932193959\\
2.62664285827388	0.0095168358908353\\
2.67691078615892	0.00953500173400013\\
2.72718171752398	0.00930145460759935\\
2.77745336944073	0.00918993424828685\\
2.82772241502142	0.00905095541955792\\
2.87799530662975	0.00879318582396138\\
2.92827269313576	0.00819463308804291\\
2.97854444002291	0.00799527156795854\\
3.02881487782779	0.00759860552784986\\
3.07908796287818	0.00723228025422173\\
3.12935745478616	0.00693574203826941\\
3.17962425333771	0.00681828255290817\\
3.22989491309622	0.00645327960696473\\
3.28016600668434	0.00618398936870257\\
3.33043467950534	0.00602911849521437\\
3.38070172906956	0.00598292059309191\\
3.43096741333409	0.00606393312392939\\
3.48123192746212	0.00629143178374569\\
3.53149536862407	0.00666380485552676\\
3.58175795598587	0.00725568146433186\\
3.63201833723679	0.00808427200862116\\
3.68227991069435	0.00896241864042491\\
3.73254351445343	0.00986469762205555\\
3.78407716754059	0.0100041516994791\\
3.83436002662778	0.010046075388904\\
3.88463928337633	0.0101122049183493\\
3.93491197026026	0.0103854350658104\\
3.98518557006321	0.0103791510035389\\
4.0354593501568	0.0103874776438246\\
4.08573239382445	0.0103858053259209\\
4.13600432120342	0.0103808159430159\\
4.18627631339057	0.0103295722591419\\
4.23654774054067	0.0103004433823388\\
4.28681854080152	0.0103171982363648\\
4.33708786199859	0.0103128300874316\\
4.38735966732281	0.0102358399164828\\
4.43763454606641	0.00992541201433106\\
4.48790563920224	0.00990764351040063\\
4.53817498910369	0.00988921094856821\\
4.58844359701296	0.0098428776452657\\
4.63871473868772	0.00973611678601838\\
4.68898818896233	0.00947229179872533\\
4.73925926526103	0.00938971814111422\\
4.78952908065202	0.00935658986977916\\
4.83979746979787	0.00926175530349749\\
4.89006969630632	0.00906997146514588\\
4.94034467566395	0.00868241994061414\\
4.9906165473304	0.00849812064678535\\
5.04214297504817	0.0084668545155111\\
5.09241052898226	0.00823951108128096\\
5.14268394007884	0.00791506766727679\\
5.19296174862561	0.00729252151217974\\
5.24323359150596	0.00700185699381795\\
5.29350267827049	0.00685055118184685\\
5.34377067198339	0.00649496298802266\\
5.3940412478134	0.00622440648629663\\
5.44431017175781	0.00605169204825451\\
5.49457671020023	0.00603084816033927\\
5.54484206269187	0.00608610334806503\\
5.59510649885325	0.00636854948622556\\
5.64536847297734	0.0068545840153531\\
5.69562692763937	0.00770107707966705\\
5.74588516865064	0.00872432021356762\\
5.7961432201878	0.0098982587982599\\
5.84640789634478	0.0109007427545693\\
5.89669077288346	0.0108406674418822\\
5.94697646564583	0.0109096854864204\\
5.99725588870377	0.0110185346973291\\
6.04753176947872	0.0110533226024332\\
6.09780666231475	0.0110834302582887\\
6.14807878281468	0.0111324618278399\\
6.19834752387026	0.0113670745654844\\
6.24861939037145	0.0113116748213402\\
0.0169641774155984	0.0112223534274083\\
0.067237701073358	0.0111573674015082\\
0.117508938413102	0.0111138704426779\\
0.167779730988087	0.0110693062464344\\
0.218050850575725	0.0109890160009636\\
0.268322223468528	0.0108719063181031\\
0.31859392684182	0.0107694963293126\\
0.368864582896238	0.0106773598492902\\
0.419135155525919	0.010581263327178\\
0.469405976602406	0.0104658981517449\\
0.519676209223599	0.0104586754325178\\
0.569945182507086	0.0103542001803554\\
0.620217416072995	0.0101854034386868\\
0.67049386461399	0.00972103894821519\\
0.720765179892635	0.00958927109372976\\
0.771034382955348	0.00952923107881176\\
0.821302814205332	0.00931249980627058\\
0.87157532509204	0.00902967563858681\\
0.921847168059472	0.00877991636713471\\
0.972119564223228	0.00845170280762719\\
1.022391840576	0.00811508420175766\\
1.07266378851693	0.00775495339814025\\
1.12293558219073	0.00737896718011832\\
1.17320913845582	0.00688995146198401\\
1.22347756798382	0.00669401250040913\\
1.27499947455216	0.00669135622030481\\
1.3252634898374	0.00671911142850767\\
1.37552778641697	0.00691000454122204\\
1.42579404176076	0.00709901319306283\\
1.47605534960549	0.00770363910480487\\
1.52631288151681	0.00875919141833936\\
1.57656796542246	0.00986923657857908\\
1.6268287608994	0.0110017527081592\\
1.67710222824201	0.0113817374520133\\
1.72738943747608	0.0113515681546348\\
1.7776719429757	0.0114075507903282\\
1.82794979607751	0.0114890807610672\\
1.87822371554214	0.0115689019321703\\
1.92849347516765	0.0118200702837647\\
1.97876596149691	0.0118032039768945\\
2.02903952895568	0.0117315971009297\\
2.0793133432411	0.0116920855788605\\
2.12958479737177	0.011663407407922\\
2.17985383440482	0.0117660584021264\\
2.23012561039116	0.0116485756315612\\
2.28039943384308	0.0113364595391747\\
2.3306750491905	0.011169700425854\\
2.38094470344817	0.0110776725760733\\
2.43121334439501	0.0110336873081849\\
2.48148400017361	0.0108689103639996\\
2.53301113831817	0.0108404386752845\\
2.58328058157115	0.0106871117799843\\
2.63355285609314	0.0104939692670118\\
2.68382702454979	0.010159579092738\\
2.73409834821768	0.00997898569301903\\
2.78436883285584	0.00979310973583836\\
2.83463940478289	0.00954772340920762\\
2.88491095476558	0.00927895883096852\\
2.93518520486991	0.00883002402806632\\
2.98545628848128	0.00855730828489776\\
3.03572686173381	0.00824312693962082\\
3.085997722361	0.00790872129365017\\
3.13626880367543	0.00756095262992407\\
3.18653909841993	0.00725200774652457\\
3.23681036698859	0.00687849007890851\\
3.28708064462313	0.00660192939185844\\
3.33734855793098	0.00643670524449114\\
3.38761486226376	0.00639432779649418\\
3.43788021213096	0.0064699499324572\\
3.48814404336563	0.00672464944240136\\
3.53840572755202	0.00728174168297446\\
3.58866577889581	0.00793848496636773\\
3.63892605581276	0.00883852863460444\\
3.68918798119161	0.00978410133260432\\
3.73945265181578	0.0106564131064211\\
3.79098927382856	0.0107259843822298\\
3.84127283106313	0.0107433732448365\\
3.89155236358748	0.0107877781978694\\
3.94183044440994	0.0106702242346168\\
3.99210372889622	0.0107177059530965\\
4.04237476172704	0.0108127831867675\\
4.09264506521625	0.0107973843205684\\
4.14291734816397	0.010746655823735\\
4.19319313634111	0.010444008442672\\
4.24346413703194	0.0104307125950491\\
4.29373297951369	0.010514641849201\\
4.34400142191995	0.0104367567316199\\
4.39427335296149	0.0103257823838394\\
4.44454698898792	0.0100975812565709\\
4.49481791260929	0.0100192230891984\\
4.54508735799193	0.0100298105519698\\
4.59535647300586	0.00991454919261692\\
4.64562808279732	0.00977720105336477\\
4.69589709369893	0.00979766887079592\\
4.74616892085233	0.0096140964171898\\
4.79644239255301	0.00927681186677809\\
4.84671608288723	0.00909535318557708\\
4.89698665224709	0.0089009482524407\\
4.94725660798158	0.00872683507762062\\
4.99752802412134	0.00846416115158011\\
5.04905578919579	0.0082842816703943\\
5.09932683576225	0.00796723267396171\\
5.14959926909245	0.00763878851081845\\
5.19987354355356	0.0071760683063733\\
5.25014491615671	0.00683653776495863\\
5.30041577704206	0.00646956038777091\\
5.35068654699489	0.00611205891560651\\
5.40095568880795	0.00586430812338357\\
5.45122230856626	0.00576294869440375\\
5.50148835335547	0.00574120759507224\\
5.55175447221175	0.00573527222008163\\
5.60201907475286	0.00603587918134352\\
5.65228114057556	0.00650763166097512\\
5.70253892041465	0.00737414476206055\\
5.75279785271643	0.00835813024993026\\
5.80305621520373	0.00958838752768543\\
5.85332072156787	0.0104298554099662\\
5.90360627854883	0.0103101559848371\\
5.95389291756993	0.0102670627193939\\
6.00417142467424	0.0103714626474867\\
6.05444639790627	0.0103930778374828\\
6.10471996121966	0.0104299901424749\\
6.15499200508031	0.0104513452990025\\
6.2052620291645	0.0105600900708316\\
6.25553399206996	0.0105154755880816\\
0.023877863368992	0.0104512684154558\\
0.0741499089642073	0.0104017126539384\\
0.124421249096164	0.0103416522177815\\
0.174690912320619	0.0103656905352034\\
0.224962343813303	0.0102659126430797\\
0.275236505320492	0.00986011448005009\\
0.325510685400043	0.00978911720126163\\
0.375779446119548	0.00971754486554932\\
0.426048668242161	0.00962458040889924\\
0.476318723256586	0.00951472791094776\\
0.52658635433096	0.00974428889125178\\
0.576854201673579	0.00958139250819912\\
0.627127501075967	0.0094155945710126\\
0.677406041615528	0.00890784682507295\\
0.727676919427915	0.00879134152983951\\
0.777944585121753	0.00886568025558887\\
0.828213260160681	0.00860204651716501\\
0.878486054039254	0.00834084988262429\\
0.928759562567288	0.00801940672946699\\
0.979031618360803	0.00773467484714807\\
1.02930391558117	0.00735201883777048\\
1.07957585519892	0.00704154728598549\\
1.1298468891391	0.00670536034827141\\
1.18011640269807	0.00646415048808446\\
1.23038502240431	0.00628488657824455\\
1.28190987563751	0.00609977551503782\\
1.33217604416108	0.00619053985216045\\
1.38244002055854	0.00640305465720648\\
1.43270271928487	0.00679724909516821\\
1.48296427756642	0.0073963215740207\\
1.5332220296618	0.0084963456887106\\
1.583479218698	0.00954272899561293\\
1.63374147675244	0.0106080166310907\\
1.68401843090388	0.0107963437511858\\
1.73430450731292	0.0108317906316833\\
1.78458527246614	0.0109198956686303\\
1.83486162351455	0.0110335511236404\\
1.88513514824819	0.0111284248102645\\
1.93540993231545	0.0110575280790144\\
1.98568143742793	0.0111376032199733\\
2.03595166157956	0.0112616105222294\\
2.08622212561738	0.0112622826933864\\
2.13649425380541	0.0112413955052419\\
2.18676844187316	0.0110719964845041\\
2.23703967313669	0.011052027824153\\
2.28731003097651	0.0110410882014271\\
2.33758060649648	0.0109581983152855\\
2.38785208283931	0.0108638399315701\\
2.43812113777297	0.0109038046330356\\
2.4883929626644	0.0107618259611977\\
2.53992290911221	0.01050633897413\\
2.59019537231742	0.0103879334629022\\
2.64046598648937	0.0102444898218685\\
2.69073524431252	0.0101696602207975\\
2.74100670779849	0.00997042744945631\\
2.79127859356989	0.00975506301349416\\
2.84155036318145	0.00953523311968496\\
2.89182195480586	0.00929266399259809\\
2.94209662865789	0.00885314015556471\\
2.99236741545939	0.00859562118829071\\
3.0426353150631	0.00857475810933916\\
3.09290507976669	0.00819023986276246\\
3.14317780582024	0.00784085417978808\\
3.19344977340782	0.00751073429012994\\
3.243721764841	0.00714664469968884\\
3.2939940002738	0.00669776356271434\\
3.34426235803675	0.00660685476243028\\
3.39452741059734	0.00660324499057463\\
3.44478919798308	0.00686149072252551\\
3.49505261059123	0.00716524971089783\\
3.54531618100387	0.00756561620858509\\
3.59557749821208	0.00833680459887631\\
3.64583630906252	0.0093306851207986\\
3.69609600612947	0.0104251456089886\\
3.74636136324462	0.0112576032914458\\
3.79790055852128	0.0112734111907393\\
3.84818460082528	0.0113189236804558\\
3.89846372415711	0.0113922640467754\\
3.94873864285125	0.011484346396422\\
3.99901238231281	0.0115133325079366\\
4.04928560854882	0.0114831483176667\\
4.09955812094493	0.011483346604491\\
4.14982973455367	0.0114609282268221\\
4.20010395279501	0.0112577859075627\\
4.25037467761704	0.0112320926235263\\
4.30064312931419	0.0113755032599672\\
4.35091256716349	0.0112635615214094\\
4.40118482320368	0.0111631962913474\\
4.45145897986232	0.0109301629092018\\
4.50172976022571	0.0108531618488703\\
4.55199885223385	0.0108810453992128\\
4.60226869071525	0.0107385523615013\\
4.65254035465456	0.0106018608357479\\
4.70281400505791	0.0103361243471349\\
4.75308484580792	0.0101993156081859\\
4.80335423239994	0.0101617864105057\\
4.8536246291592	0.0099364444586536\\
4.90389684527896	0.00970724399034317\\
4.95417207874925	0.00928418462917691\\
5.00444330753155	0.00903492836305375\\
5.05597006953892	0.00882610971580267\\
5.1062411318514	0.00847619700257685\\
5.15651326122911	0.00812207199538051\\
5.20678711383544	0.00765087766791428\\
5.25705838056738	0.00727587813855024\\
5.30732823776056	0.00697821129823772\\
5.35759880332775	0.00657573188712757\\
5.40786812943783	0.00631826385252232\\
5.45813588472898	0.0061518528188591\\
5.5084014249931	0.00614594523691814\\
5.55866603402541	0.00625775402996886\\
5.6089292153077	0.00657923184234033\\
5.6591907814786	0.00711014578838043\\
5.70944949847205	0.00796340402686901\\
5.75970752373042	0.00904924264270157\\
5.80996420053006	0.0104292291200538\\
5.86023055914694	0.0111040216368092\\
5.91051892709354	0.0109706871160427\\
5.96080460073343	0.0110025599254753\\
6.01108335708104	0.0110717387327481\\
6.06135757561488	0.0112130385985303\\
6.11163048334254	0.0112132398571783\\
6.16190374619508	0.0112009221688609\\
6.21217414848456	0.0113009372917796\\
6.26244687969264	0.0112281404993153\\
0.0307936786814098	0.0108923165388557\\
0.0810669621231321	0.0108598806043849\\
0.131336931300292	0.0107796048029254\\
0.181608025865128	0.0106314948817525\\
0.231878433593483	0.0105279495713599\\
0.28214859046113	0.0104448500211882\\
0.332419095899914	0.0103156625731575\\
0.382690028394253	0.010186322146299\\
0.43295989978412	0.0101113992764601\\
0.483231099997087	0.00996003008140178\\
0.533502232615584	0.00982058523977969\\
0.583773375503974	0.00965481515067879\\
0.634044647606716	0.0094766075193613\\
0.684318584391663	0.00913464945684694\\
0.734589179455233	0.00894344585458828\\
0.784858964037893	0.00878931695819318\\
0.835129779710051	0.0085172151225672\\
0.885401552661342	0.00823848239959979\\
0.935675092409824	0.00784544448774049\\
0.985946265603951	0.00754231161381025\\
1.03621651491557	0.00728140525267928\\
1.08648751552364	0.00692105707703927\\
1.1367590439482	0.00656348971384446\\
1.18703039876638	0.00623054304652459\\
1.23729853873598	0.00605993402886185\\
1.28881915405066	0.00619131633607939\\
1.33908423016533	0.00622035514279951\\
1.38934952108744	0.00642857886987525\\
1.43961465668779	0.00675112968354341\\
1.48987653739668	0.00735646970951187\\
1.54013799752155	0.00807531643254311\\
1.59039780039562	0.00912328268937657\\
1.64065988500897	0.0100619842342695\\
1.69093858313139	0.010064169133515\\
1.74122248855675	0.0101008152589612\\
1.7914965123969	0.0106216957764635\\
1.8417698151562	0.0106166595756472\\
1.89204566768859	0.0106561093924515\\
1.94232326993486	0.0104948311282431\\
1.99259499787633	0.0105553861878276\\
2.04286851888888	0.0103271612165674\\
2.09314073490576	0.0103535045106886\\
2.14341064268173	0.0103318880804046\\
2.19367755153115	0.010482580963914\\
2.24394955307936	0.0103782518121189\\
2.29422075716159	0.010393849303119\\
2.3444921554895	0.0102842110499939\\
2.39476420848293	0.0101805395535894\\
2.4450343083541	0.0101567755528649\\
2.49530614185575	0.0100220388903498\\
2.54683643225129	0.00972769390181405\\
2.59710824392352	0.00962420040597056\\
2.64737854779306	0.00947608910456843\\
2.69764990158729	0.00927218863438295\\
2.74792053906309	0.00909994785754265\\
2.79819119083348	0.00892304362882701\\
2.84846225568272	0.00870773353847021\\
2.89873361263325	0.00848024737234088\\
2.9490044608193	0.00826265137395144\\
2.99927612740352	0.00799265158089657\\
3.04954802054401	0.00769007886623108\\
3.09981959075487	0.00739590605208562\\
3.15009093119357	0.00708087321494055\\
3.20036289719366	0.00672223151077489\\
3.25063375204589	0.00640416309325875\\
3.30090332408201	0.00616759374504472\\
3.35117069037751	0.00606669727659082\\
3.40143651308885	0.00609610436673869\\
3.45169875431382	0.0063764515348419\\
3.50196308921159	0.00668612805152602\\
3.55222845093634	0.00702236808719459\\
3.60249026054591	0.00778100313645957\\
3.65274954444639	0.00874131982892301\\
3.70300739250687	0.00991005791819433\\
3.75327518376048	0.0105744601203339\\
3.80481790136779	0.010374718792205\\
3.85510127939844	0.0104816718697824\\
3.90537814299195	0.010587189800896\\
3.95565004148955	0.0107683403524987\\
4.00592359433144	0.0107961617733441\\
4.0561990866005	0.0105966772890351\\
4.10647187233658	0.0106582394113408\\
4.15674232521283	0.0106646459584416\\
4.20701263453408	0.0106668157865686\\
4.25728377980963	0.0106291598449779\\
4.30755245874435	0.0108046840547464\\
4.35782310238924	0.0107024434233249\\
4.4080955028555	0.0106308054708144\\
4.4583677157112	0.0105435950213719\\
4.50863897298479	0.0104724833874341\\
4.55891313578798	0.0101224132249085\\
4.6091846400526	0.010093790488785\\
4.65945401295883	0.0100121225055121\\
4.70972277444299	0.0099621743823084\\
4.75999380064784	0.00982376895532422\\
4.81026141687244	0.0099931103640083\\
4.86053245847359	0.0097479520207111\\
4.91080603659483	0.00951030136907338\\
4.96108276540315	0.00910677065540533\\
5.01135401027576	0.00888142124533164\\
5.06288167850409	0.0086116518086623\\
5.11315308073236	0.00830616130178896\\
5.16342465852452	0.00800589110028671\\
5.21369483784483	0.00772003359796791\\
5.26396707736344	0.00734437784568165\\
5.31423882495928	0.00698549499101109\\
5.36451018847855	0.00662836278641699\\
5.41477939055983	0.00637043053717701\\
5.46504777802837	0.00621142025750476\\
5.51531273682808	0.00624478304338805\\
5.56557504537864	0.00652471144350386\\
5.61583755233701	0.00688621373326814\\
5.66609924114463	0.00745089799846355\\
5.71636094703659	0.00823961852450061\\
5.76661784650355	0.00942330260355551\\
5.81687346988335	0.0108541416358232\\
5.86714262849704	0.0113680721794811\\
5.91743153255667	0.0113344333683276\\
5.96771257560035	0.0115821177646334\\
6.01799196206425	0.0116473960062633\\
6.06827186104639	0.0113944829142261\\
6.11854651515369	0.0115077903826011\\
6.16881739136837	0.0115726580323345\\
6.21908527703747	0.0117222821528333\\
6.26935785463516	0.011664285215808\\
0.0377025389165704	0.0115659188981008\\
0.0879746639966443	0.0115157141034787\\
0.138246399084391	0.0113695251185382\\
0.188522080397197	0.0110959541399485\\
0.238791632497364	0.0110378005658944\\
0.289058038776655	0.0111960558010775\\
0.339327996022528	0.0110237187199775\\
0.389600065712557	0.0108957813941277\\
0.439871857025069	0.0107647136606204\\
0.490143157945071	0.010630517786951\\
0.540416001863468	0.0103518406934748\\
0.59068726744657	0.0102213965283253\\
0.640957810813661	0.0100373568478584\\
0.691229176017841	0.00982044761667478\\
0.74150021747959	0.00960392680444322\\
0.791769090354751	0.00954661708074322\\
0.842040628014041	0.00923405045633796\\
0.892313355099311	0.00893914333602108\\
0.942585606301701	0.00862731578816778\\
0.992857837487122	0.00828492518346557\\
1.04312963376063	0.00793781608141142\\
1.09340139844442	0.00755803883787909\\
1.14367319664869	0.00712864511764444\\
1.19394484433821	0.00678504741437891\\
1.2442121726907	0.00661729969717939\\
1.29573370127879	0.00661403324348164\\
1.34599831289763	0.00669747886634831\\
1.3962622384048	0.00692703544511986\\
1.44652532784862	0.00735969911136269\\
1.49678607640759	0.00804104555906537\\
1.54704627744016	0.00889590083739122\\
1.59730504080988	0.0100281479928297\\
1.6475679801206	0.0109673546344222\\
1.69784821775608	0.0109723314957266\\
1.74813337337894	0.0110084701844126\\
1.79840958393097	0.0113372383914241\\
1.84868485102235	0.0113513270761034\\
1.89895975384001	0.0113962741578471\\
1.94923305513078	0.0114289454113257\\
1.99950565239217	0.0114342188797139\\
2.04978042800764	0.0112121003589882\\
2.1000525476951	0.0112208235962452\\
2.15032309374735	0.0111761202780194\\
2.20059366609042	0.0111130963016048\\
2.25086501230164	0.0110155319249321\\
2.30113692868527	0.010866520184253\\
2.3514082735597	0.0107564777715679\\
2.40167917999524	0.0106459503974872\\
2.4519493658123	0.0105366725589544\\
2.50222072519931	0.0103795781192604\\
2.55374582463427	0.0104390529857312\\
2.60401710677904	0.0102134740921338\\
2.65428974414848	0.00999114112152988\\
2.70456273052814	0.00976170548858146\\
2.7548339827462	0.00955443295717551\\
2.80510560027604	0.00929186968357509\\
2.85537685293835	0.00905095519349786\\
2.90564810329756	0.0087722520478648\\
2.9559197605385	0.00847874142004379\\
3.00619099053718	0.00817950033958592\\
3.05646277525248	0.0078271426657901\\
3.10673400752039	0.00750443899819508\\
3.15700501500894	0.00717004446180436\\
3.2072759212981	0.00682257613075432\\
3.25754683081957	0.00648306497506912\\
3.30781542134367	0.00629571115392924\\
3.3580826314434	0.00618199091967409\\
3.40834880702072	0.00615634211295468\\
3.45861432815898	0.00629712045467024\\
3.50887773842673	0.00661609146755104\\
3.55913972866193	0.00713646494728426\\
3.60940054721709	0.00786810290348683\\
3.65966037740386	0.0088274790530507\\
3.70992098068377	0.00984917827208864\\
3.76019098714801	0.0103530850494487\\
3.81173247144301	0.0102885758015949\\
3.86201443650762	0.0103355211085354\\
3.91229131374738	0.0104436003970649\\
3.96256406734813	0.0105260035796606\\
4.01283769811263	0.0105290123049402\\
4.06311460570021	0.0102202949127532\\
4.11338662624117	0.010273117353278\\
4.1636566767382	0.0102347828229323\\
4.21392747909642	0.0101765010099788\\
4.26419814636943	0.0101193302279077\\
4.31446766620085	0.0101464795761732\\
4.36473860676138	0.0100480050965945\\
4.41500960575387	0.0100458625812845\\
4.46527854480173	0.0100224329585377\\
4.51555054977247	0.00991268792198685\\
4.56582452662945	0.00964953894856979\\
4.61609573136452	0.00958249069123784\\
4.66636540796592	0.00956801032596566\\
4.71663345877364	0.00950675985202931\\
4.766905371079	0.00934952190369209\\
4.81717961154833	0.00902890341572604\\
4.86745119287573	0.00888930120788967\\
4.9177220088598	0.00868586363395263\\
4.96799333495629	0.0084602303209067\\
5.01826466358974	0.00821633478113526\\
5.06979382393957	0.00788479156799138\\
5.12006534534759	0.00760468702301687\\
5.17033673904439	0.00728461243195078\\
5.22060828856243	0.00695494477670078\\
5.27087961032276	0.00661272893471843\\
5.32115041370217	0.00628637659172782\\
5.37142110595186	0.00597437709838111\\
5.4216891235809	0.00589336467561807\\
5.47195479319186	0.00580893677300853\\
5.52222102841433	0.00584902480272742\\
5.57248817890376	0.0059117331234777\\
5.62275163201594	0.00628607767175016\\
5.67301220766505	0.00698821044089737\\
5.72326986223871	0.00785761638920768\\
5.77352820113714	0.0089899508787008\\
5.82378709919953	0.0102391266499922\\
5.87406043169122	0.0105559094134744\\
5.92434975720199	0.0102806426184481\\
5.97463817569631	0.0102260219332839\\
6.02491254118206	0.0103623617880109\\
6.07517927970448	0.0108251797291263\\
6.12545141226283	0.0107771605327329\\
6.17572530522405	0.0108075194737784\\
6.22599791736385	0.0108230972382595\\
6.27627038182759	0.0108075014295776\\
0.0446155159087205	0.0106638405561759\\
0.0948870675668987	0.0106463674474959\\
0.145157358836482	0.010678400747306\\
0.195426577133279	0.010646808082126\\
0.245698376911684	0.0105600172412776\\
0.295972209637497	0.0103235065372154\\
0.346243212188823	0.0102742888618836\\
0.396513049039596	0.0102375666148458\\
0.446782521363081	0.0101549318894607\\
0.497053685244902	0.0100391007001415\\
0.547324894268445	0.00992006824082559\\
0.597596115239004	0.00978555151868932\\
0.647867192104506	0.00966689595072889\\
0.698138021954712	0.00950357117670553\\
0.748409792356467	0.0093070833116462\\
0.798682673309302	0.00902063149029964\\
0.848954344148366	0.0087937617271221\\
0.899225251437712	0.00861332075830923\\
0.949495667160824	0.00833131434423695\\
0.999767960528383	0.00801236311622322\\
1.05004268745456	0.0075209564965899\\
1.10031413584567	0.00719977600615085\\
1.15058415043914	0.00694701217271376\\
1.20085253090909	0.00668677876314483\\
1.25112045590382	0.00654657835286354\\
1.30264358419187	0.00652734326628135\\
1.35290862614722	0.00665482578321175\\
1.40317213899641	0.00698164269050405\\
1.45343410529167	0.0074772957010607\\
1.50369484037861	0.00821665183541143\\
1.55395467185472	0.00916770998180549\\
1.6042133836284	0.0103463771970311\\
1.654478943033	0.0110601435723634\\
1.70476457912436	0.010980795192828\\
1.75504762259266	0.0110884475648625\\
1.80532320053086	0.0113401127897621\\
1.85559794369188	0.0114073210147865\\
1.90587030075591	0.0116991639998449\\
1.95613921640767	0.0118222722645056\\
2.00641344469871	0.0118256583410572\\
2.05668924907104	0.0116768406676826\\
2.10696165315206	0.0117033270732012\\
2.15723317737073	0.01163850650864\\
2.20750519993011	0.0115747406770401\\
2.25777633706763	0.011509022765793\\
2.30804645003892	0.0114971303459885\\
2.35831784175819	0.0113799100123382\\
2.40858987326299	0.0112113677037255\\
2.4588622360744	0.0110746974441653\\
2.50913305323253	0.0109465151598371\\
2.56066013083928	0.0108323686880336\\
2.61093123449066	0.0106636684138293\\
2.66120355821315	0.0103463913534485\\
2.71147670613434	0.0101470466701628\\
2.76174698269888	0.0099518655441635\\
2.81201511644664	0.00988310407352255\\
2.86228661185615	0.00960414384605013\\
2.91255843286172	0.00938915100191196\\
2.96282986216556	0.009096224072346\\
3.01310211731508	0.00878101717822144\\
3.06337623784133	0.00832386916876526\\
3.1136475929641	0.00799899106183677\\
3.16391751147987	0.00776544662247414\\
3.21418742329713	0.00737799061970446\\
3.26445884016386	0.00702444954156167\\
3.31472960096737	0.00671768863078182\\
3.36499631525119	0.00663076454942413\\
3.41526187588367	0.00658134823745815\\
3.46552637980767	0.00678716746798358\\
3.51578872683338	0.00716070029399507\\
3.56604834548009	0.00783478376391589\\
3.6163082479616	0.00865759675746691\\
3.66656797317758	0.00965296229425672\\
3.71682988568124	0.0107145023616475\\
3.76710199359998	0.0111180329758138\\
3.81864402110977	0.0111199800332056\\
3.86892604955849	0.0111638197874404\\
3.91920301017435	0.0112730262405671\\
3.9694768198419	0.0113091179386933\\
4.01975037994366	0.0113132994330112\\
4.07002610941652	0.0111041834565455\\
4.12029773206843	0.0111185759560239\\
4.17056637580425	0.0113536014698186\\
4.22083378142427	0.0113129739508846\\
4.2711071298239	0.0112085584793657\\
4.32138843277426	0.0105659553303417\\
4.37165886214196	0.010594342211192\\
4.42192527917275	0.0107574155050649\\
4.47219152105968	0.01066029348745\\
4.52246355594666	0.0105211351898777\\
4.57273626200354	0.0103448422789105\\
4.62300755145689	0.0102265907655665\\
4.67327774271598	0.0101870466231873\\
4.72354762110743	0.0100339724860428\\
4.77381947602449	0.00985668398080186\\
4.82409010842884	0.00974143879437861\\
4.87436205473638	0.00951691742733729\\
4.92463371621073	0.00934525182789514\\
4.97490511914782	0.00908135350357586\\
5.02517750965338	0.00879159504644367\\
5.07671126286917	0.00819412120056473\\
5.12698221397836	0.00790719264174644\\
5.17725044764747	0.00780309452185435\\
5.22751957609117	0.0073896838834413\\
5.2777919379689	0.00699549849779491\\
5.32806485503612	0.00655700629165246\\
5.37833554484985	0.00623648314234426\\
5.42860399280629	0.00599304003252588\\
5.47887054154098	0.00591929451008877\\
5.52913547662461	0.00596763877994988\\
5.57939843831301	0.00622257903404666\\
5.62966130229892	0.00660831505479997\\
5.67992365673096	0.007120665115953\\
5.73018400444255	0.00801620386109914\\
5.78044145462968	0.00916961722792919\\
5.83070018265634	0.0103675286610354\\
5.88097667770616	0.0104876730884014\\
5.931263596024	0.0105470512262151\\
5.98154413421419	0.0106198221206206\\
6.03182135651303	0.0106686114241716\\
6.08209815279898	0.0105593572177325\\
6.13237087461233	0.0106013851812339\\
6.18264127399138	0.0107470368735383\\
6.23291105192859	0.0107218723637805\\
6.28318375834883	0.0106598093237062\\
0.0515282933741776	0.0105486569489424\\
0.101799946310183	0.0104837334250565\\
0.1520724551537	0.0102427110778862\\
0.202345073829226	0.0101557455315255\\
0.252614967409038	0.0100679923056388\\
0.302883879145004	0.0100398581441672\\
0.353154599273473	0.00991342760555369\\
0.403425864586406	0.00976992831706092\\
0.453697060701004	0.00965076498224438\\
0.503967795266003	0.00952351592298406\\
0.554240141395899	0.00929124052090025\\
0.604510731491199	0.00915817840364497\\
0.654780587295793	0.00907589868674474\\
0.705050833730392	0.00888286870176991\\
0.755322532319717	0.00867569699147186\\
0.805593399960536	0.00850427922912544\\
0.855865334398937	0.00824984537802198\\
0.90613766941455	0.00794362528197468\\
0.956409775051677	0.00766293117329386\\
1.00668128110663	0.00735878899808551\\
1.05695314684342	0.00701254236190341\\
1.10722440837978	0.0066811494839607\\
1.15749380064525	0.00653349906030254\\
1.20776243462681	0.00626045418702237\\
1.25803085870539	0.00613508360464454\\
1.30955600593402	0.00603861668394057\\
1.3598211183774	0.00617504918555944\\
1.41008399651067	0.00654529186859421\\
1.46034599858429	0.00701423030755866\\
1.51060725755316	0.00772602898027408\\
1.56086975387844	0.00851814538041396\\
1.61112937023972	0.00960552465165954\\
1.66139596163105	0.0102524305162879\\
1.71167929887362	0.0101967555718794\\
1.76196137417891	0.010288999923743\\
1.81223883961213	0.0103692335158287\\
1.86251298507043	0.0104621210984375\\
1.91278374908738	0.0107560678604157\\
1.96305383480657	0.0107933395299256\\
2.01332720917896	0.010807952327947\\
2.06360072141586	0.0107726946471018\\
2.11387274959537	0.0107753048348815\\
2.16414596708528	0.010563276725259\\
2.21441912955931	0.0105330282831471\\
2.26468926007263	0.0104893453783221\\
2.31495786381958	0.0105334614939574\\
2.36522911611741	0.0104263329029921\\
2.41550020478731	0.0103924287908761\\
2.46577109805642	0.0102835171222546\\
2.51604274753	0.0101662174160131\\
2.56757130873556	0.0100189253972713\\
2.61784251004334	0.00988658270039\\
2.66811397011619	0.00970053171069285\\
2.71838537764901	0.00954232301366265\\
2.76865640659737	0.00936332167843457\\
2.81892861614041	0.00910498709744711\\
2.86919967406066	0.00889705298554411\\
2.91946961243069	0.00878357440867816\\
2.96974031052962	0.00850013948637418\\
3.02001246061325	0.00821723587598466\\
3.07028398750336	0.00794729918711212\\
3.12055588261926	0.00763102327993703\\
3.17082833405195	0.00723035013506834\\
3.22110008371551	0.00691075806903463\\
3.27137056634364	0.00661222618922341\\
3.3216390453317	0.00643009970485497\\
3.37190557546381	0.00637270558038239\\
3.42217064144253	0.00646263559226057\\
3.47243471265946	0.0066844811804172\\
3.522697707925	0.00709249645932619\\
3.57296016239306	0.00766530445587055\\
3.62322007056493	0.00852931473818508\\
3.67348083829698	0.00940526950110954\\
3.7237438363782	0.0104538103323906\\
3.77401735882738	0.0107414283334366\\
3.82555664319379	0.0108904357942334\\
3.87583758420315	0.0109512163554788\\
3.92611184716849	0.011313585180857\\
3.97638434373795	0.0113337004926981\\
4.02665916077777	0.0113569131042706\\
4.07693439019199	0.011273837516768\\
4.12720651864187	0.0112944866574303\\
4.17747644740736	0.0114435186948239\\
4.22774682856932	0.0113860484959325\\
4.27801928797532	0.0113294136011159\\
4.32829310153731	0.0111641148107617\\
4.37856419456733	0.0111172423003252\\
4.42883710836744	0.010808642914605\\
4.47910928434467	0.0107629449351458\\
4.52937862208444	0.0106852972041578\\
4.57964929814384	0.0105404674866314\\
4.62991945869961	0.010441348721197\\
4.68019063138246	0.0102460733994194\\
4.73046182798574	0.010127043586686\\
4.78073240303857	0.00998056366661615\\
4.83099805737749	0.0101148638933459\\
4.88127081555696	0.0098698510010875\\
4.93154580293645	0.00947308391504897\\
4.98181935950026	0.00925865421348693\\
5.0320908063733	0.00898767353586649\\
5.08361705461534	0.00879043296375581\\
5.13388938089095	0.00844337268355222\\
5.18416368603598	0.00791495981398604\\
5.23443626220328	0.00758196670030564\\
5.28470717268287	0.00719867560465204\\
5.33497782032172	0.00681381484224541\\
5.38524768875914	0.00650474660353684\\
5.43551415531882	0.00642324977121866\\
5.48577996157727	0.00634184889943068\\
5.53604522274359	0.00642172449490097\\
5.58630711969413	0.00678802852204807\\
5.63656986109121	0.00724474383069662\\
5.68683293706141	0.00777057334764741\\
5.73709234161761	0.00880917488885835\\
5.78734841652187	0.0100994426078493\\
5.83760526095661	0.0114463148913142\\
5.88788606513326	0.0114313942610931\\
5.93817501000276	0.011439499405399\\
5.98845681880313	0.0115278545795334\\
6.03873362314465	0.0115930686015417\\
6.08900922219016	0.0115566747863882\\
6.13928194786287	0.0115846249587603\\
6.18955270077454	0.0117041497379624\\
6.23982383052888	0.0116513036927097\\
0.00691112062682286	0.0115917315737475\\
};
\addplot [color=mycolor4, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
6.28131280782129	-0.00765564884846004\\
6.22978788168161	-0.00798064168508894\\
6.17951752955022	-0.00823455739815682\\
6.12924756538263	-0.00857608237858187\\
6.07897649167914	-0.00876812194852761\\
6.02870434462196	-0.00895671018806965\\
5.97843278125293	-0.0091544468910536\\
5.92816076274236	-0.009300989020808\\
5.87788836794619	-0.00938451437299737\\
5.82761648843789	-0.00951012233752646\\
5.77734524936328	-0.00961447382689329\\
5.72707320859402	-0.00965634441395657\\
5.67680233057722	-0.00974595023437619\\
5.62653402152213	-0.0100589510892064\\
5.57626421715297	-0.0100814319234948\\
5.52599193881203	-0.0101331164527183\\
5.47571548805842	-0.00992044290205474\\
5.42544536621591	-0.0100086287374133\\
5.37517650316671	-0.0101315877600747\\
5.32490654612783	-0.0101340761414033\\
5.27463524084424	-0.0101351446580482\\
5.22436226929228	-0.010032655848101\\
5.17409132852361	-0.0100202575324602\\
5.12382178766129	-0.0101082559394055\\
5.07355119771166	-0.0100174760772438\\
5.02202225201187	-0.00992370659295272\\
4.97174603167819	-0.00958485210137727\\
4.92147582151504	-0.00951885207981373\\
4.87120914926871	-0.0097047505425234\\
4.82093984369704	-0.00952652099849249\\
4.77066725600456	-0.00932787583383909\\
4.72038334791022	-0.00836227470284889\\
4.67010182630027	-0.00759250387708299\\
4.61982827553716	-0.00708526222387729\\
4.56955982102997	-0.00665957540455775\\
4.51929436832787	-0.00641885030916889\\
4.46902953592525	-0.00627051754088637\\
4.41876642582794	-0.00630514451621345\\
4.36850285629866	-0.00642666492164778\\
4.31823865484615	-0.00665173787585172\\
4.26797383874565	-0.00695973124295879\\
4.21770729768806	-0.0072629214953901\\
4.16743974779621	-0.00758933294287178\\
4.11717162210423	-0.0079816476871013\\
4.06690165058433	-0.00825362546530428\\
4.0166303929936	-0.00852308250002398\\
3.96636070937091	-0.008872985475465\\
3.91608857486409	-0.00908916952431404\\
3.86581666487883	-0.00932338189051052\\
3.81554472494238	-0.00950080131098652\\
3.76401593341329	-0.00967454058282957\\
3.71374596216256	-0.00991801608790333\\
3.66347378911406	-0.0100362497356246\\
3.61320057791181	-0.0100500568933279\\
3.56292862537834	-0.0101795544207368\\
3.51265776397941	-0.0102623296067907\\
3.46238176833514	-0.01007443312227\\
3.41211245435982	-0.01019558423903\\
3.36184462283043	-0.0103996818818723\\
3.31157496871614	-0.010430381505671\\
3.26130368336523	-0.0104799963471871\\
3.21103405714346	-0.0106071357903437\\
3.16076225225681	-0.0106149220170551\\
3.11048721622815	-0.0103340232041162\\
3.06021471953187	-0.0103848854817139\\
3.00994493139954	-0.0103813041273302\\
2.95967865309301	-0.0105559917814064\\
2.90940645161509	-0.0104565301967883\\
2.8591336701382	-0.0103460383960199\\
2.8088617024173	-0.0102676189626543\\
2.75859045995849	-0.0101830338729876\\
2.70832111920891	-0.0101773543480572\\
2.65804580008166	-0.00964506687382904\\
2.60775891385278	-0.00859938023519291\\
2.55747753555451	-0.00778612509330756\\
2.50594863500932	-0.00721530080389599\\
2.4556830112205	-0.00687812586279168\\
2.40541972414508	-0.00669535414218636\\
2.35515623901655	-0.00658588964488427\\
2.30489354544287	-0.00668523406629529\\
2.25463060216173	-0.00687838348729297\\
2.20436676104017	-0.00716337697079172\\
2.15410227733144	-0.00754180338574884\\
2.10383797721639	-0.0080568786060331\\
2.05356984745721	-0.00838536428745407\\
2.00329937110389	-0.00872113828426357\\
1.95302869799579	-0.0090576733692691\\
1.90275701430943	-0.00934200532977592\\
1.85248238465771	-0.00937536759641944\\
1.8022101008596	-0.00965653512780662\\
1.75193942714052	-0.00987731967143191\\
1.70166929888163	-0.0101072695680369\\
1.65139774869978	-0.0102693642480816\\
1.60112460224773	-0.0102937932860137\\
1.55085281375588	-0.010458189274547\\
1.50058217197677	-0.010599478955271\\
1.4503131587951	-0.0108031468826431\\
1.40004168450343	-0.0108953064736488\\
1.3497711875653	-0.0110788093448395\\
1.29950009676901	-0.0111486944545298\\
1.2479715129538	-0.0111970497886933\\
1.19769754133526	-0.0111456428438563\\
1.14742701568067	-0.0112150898038905\\
1.09715748489706	-0.0113351199715268\\
1.0468866279716	-0.0113246299024699\\
0.996614771959388	-0.0113065192105903\\
0.946342729381255	-0.0112607718964801\\
0.896070925379626	-0.0111994246844365\\
0.845798155480817	-0.0110319955444451\\
0.79552622582465	-0.0109402639310492\\
0.745254967241033	-0.0108153144156633\\
0.694983807100582	-0.0106783267012878\\
0.644712512131904	-0.0105247837343621\\
0.594444731242416	-0.0106359600087504\\
0.54416729694004	-0.00983178318480427\\
0.493881816040565	-0.00883780399159484\\
0.443599446563296	-0.00796621038851608\\
0.393330086648353	-0.00748732665066587\\
0.343066263843684	-0.00722434710392683\\
0.292803819655866	-0.00708219203335592\\
0.242541419441435	-0.0070667273472278\\
0.192277595209524	-0.00714700941908575\\
0.142014299995203	-0.00736672421961337\\
0.0917516057852215	-0.00777614399396676\\
0.0414864120382088	-0.0081097369024814\\
6.27314712163118	-0.00845581510217208\\
6.22287805313144	-0.00878110683532007\\
6.1726071688139	-0.00905708117638593\\
6.12233450547167	-0.00921760218781564\\
6.07206274410357	-0.00946157512430368\\
6.02179150972519	-0.00968815334069184\\
5.97152131389597	-0.00991611371042822\\
5.92124921085635	-0.0100609108042704\\
5.87097559714291	-0.010073224911376\\
5.820703626156	-0.0102136334360967\\
5.77043287943366	-0.0103743259662741\\
5.72016517459398	-0.0105990611225435\\
5.66989290375765	-0.0106518950969221\\
5.61961882684573	-0.01056431901912\\
5.56934700373535	-0.0106572734826438\\
5.51907662761343	-0.0107341181471412\\
5.46880740958448	-0.0108327991733415\\
5.41853606012321	-0.0108491698135431\\
5.36826674433896	-0.0110350640285883\\
5.31799558119449	-0.0109968657863977\\
5.26772300052847	-0.0109238313095483\\
5.21744785055787	-0.0107568317834188\\
5.16717718834696	-0.0107276531774056\\
5.11690784827771	-0.0107615814088344\\
5.06663687242384	-0.010640742764755\\
5.01510794778547	-0.0104793356729402\\
4.96483440521573	-0.0102845135220564\\
4.91456360860222	-0.0101596418438437\\
4.86429211100349	-0.0099513589205289\\
4.81402144495533	-0.00982234519985514\\
4.76375004048817	-0.00951418947998306\\
4.71346785490653	-0.00858303485924861\\
4.66318682575104	-0.00777183258234437\\
4.61291358145789	-0.00720817893446135\\
4.56264567626874	-0.00678851544531156\\
4.51238125387209	-0.00660479768420785\\
4.46211939657123	-0.00654632496050933\\
4.41185580414671	-0.00657143597618948\\
4.36159144488542	-0.00668407307812569\\
4.3113268646083	-0.00690912445141034\\
4.26106155871142	-0.00714875737016385\\
4.21079348835581	-0.00741869687338692\\
4.16052604887722	-0.007728044015896\\
4.11025814629181	-0.0080879538472054\\
4.05998800911931	-0.0083379519652711\\
4.0097165540779	-0.0085358489316274\\
3.95944345368732	-0.00870146515382508\\
3.90917228228396	-0.00890138973420829\\
3.85890331376626	-0.00924335401545662\\
3.80863191256593	-0.00935599610241855\\
3.75710280978112	-0.00951717302598087\\
3.70683169113182	-0.00966175596578545\\
3.65655950960325	-0.00975422275967475\\
3.60628496343826	-0.00964144721800242\\
3.55601341518794	-0.00975998113441001\\
3.50574269300671	-0.00973069539384408\\
3.45546889898375	-0.00967737535412727\\
3.40519951608366	-0.00974757651238356\\
3.35493538449483	-0.0102066814595343\\
3.30466513782414	-0.0101407432889333\\
3.2543927432766	-0.0102723528050568\\
3.20412461830951	-0.0104225088010859\\
3.15385113678118	-0.010387733075321\\
3.10357388190382	-0.0100445551554893\\
3.05330164227546	-0.0100858793918857\\
3.00303161279469	-0.0100311323476845\\
2.95276073544947	-0.00995039907715434\\
2.90249002704694	-0.00987155718399002\\
2.85221910769147	-0.00977704632369836\\
2.80194813981216	-0.009676797049325\\
2.75167740241253	-0.00960515642376603\\
2.70140768329814	-0.00953559005966476\\
2.65113110630358	-0.00889537580681932\\
2.60084662491521	-0.00801169726270423\\
2.55056715735715	-0.00725181585488599\\
2.49903881828619	-0.00669987942501571\\
2.44877241339382	-0.00637972717688395\\
2.39850913847263	-0.00622586519671042\\
2.34824475953476	-0.00609672047209298\\
2.29798186807297	-0.00619761073074976\\
2.24771873081053	-0.0063954693200694\\
2.19745477057118	-0.0066703508650745\\
2.14718981536386	-0.00702210662410785\\
2.09692337038474	-0.0073795008696953\\
2.04665465649274	-0.0076963444343443\\
1.9963842391496	-0.007936419663924\\
1.94611215299716	-0.00818875466542135\\
1.89584138753651	-0.00844933786232893\\
1.84557322094095	-0.00888317743594502\\
1.7953017549966	-0.00905891549320081\\
1.74502892452961	-0.00919442449975705\\
1.69475534553903	-0.00933576329213714\\
1.64448401006074	-0.00950220053529627\\
1.5942150104785	-0.00980284077492932\\
1.54394374896001	-0.00990307252113087\\
1.4936712261656	-0.00992579623553347\\
1.44339698065422	-0.00996921033980414\\
1.39312677958743	-0.0100949600366746\\
1.3428595706898	-0.0104148565621598\\
1.29258896302915	-0.0104585993378441\\
1.24105887662238	-0.010308786718082\\
1.1907818805934	-0.0102507215551206\\
1.14051291216221	-0.0103491428043672\\
1.09024982345423	-0.0108452632005731\\
1.03997909049631	-0.0107636619465561\\
0.989704322324529	-0.0105384041040715\\
0.939426400227406	-0.0103948992517475\\
0.889156453037256	-0.010392712246464\\
0.838887048166952	-0.0103845583620474\\
0.788616135496974	-0.0102855246740541\\
0.738345053885802	-0.010253216732516\\
0.68807517587536	-0.0101733717830337\\
0.637803144183348	-0.0100393564480914\\
0.587528923659292	-0.00971489220783628\\
0.537250121293157	-0.00900639600221087\\
0.486969152465489	-0.00830511184628069\\
0.436695207906329	-0.00769014136220569\\
0.386424882544482	-0.00724632289731453\\
0.336158983357863	-0.00699883506879662\\
0.285895277724502	-0.0069049975993325\\
0.235632514951815	-0.00699182120397257\\
0.185369854249818	-0.00714891831559505\\
0.135105644883649	-0.00739406562537681\\
0.0848386231823461	-0.00759227287026398\\
0.0345728918107593	-0.00797481513068288\\
6.26623464871099	-0.00837951925834357\\
6.2159663589461	-0.00870346969856861\\
6.16569572361347	-0.00899621121318184\\
6.11542417299887	-0.00925188573575308\\
6.06515261800563	-0.00950233636713893\\
6.01488119159498	-0.00975810615249362\\
5.96461002913338	-0.00996612709773004\\
5.91433805280053	-0.0101420495061477\\
5.86406604786936	-0.0102937384906907\\
5.81379434077965	-0.0104382497653468\\
5.76352209679202	-0.0104493680460545\\
5.71324854530302	-0.0105267236842828\\
5.66297830946699	-0.0106451603409452\\
5.61271260207676	-0.0110611020581874\\
5.56244151493666	-0.0110781902211317\\
5.51216795454943	-0.0109944624612437\\
5.46189293360602	-0.0110049995221608\\
5.41162282747173	-0.0110834686613321\\
5.36135165587633	-0.0110622545529147\\
5.31108102392217	-0.0111021327158607\\
5.26081030489923	-0.0111049137372836\\
5.21053913164388	-0.011090517483809\\
5.16026788057219	-0.0110585329813695\\
5.11000021322775	-0.0112652749063269\\
5.05972827234852	-0.0111296766644671\\
5.00819766165415	-0.010918422575152\\
4.9579235100126	-0.0107842505265232\\
4.90765255048111	-0.0106733968718276\\
4.85738653510514	-0.010861396012924\\
4.80711507651002	-0.0106600313061866\\
4.75683893855625	-0.0100451826868051\\
4.70655124863762	-0.00905466449266434\\
4.65627090619665	-0.0082417242206736\\
4.60599846638926	-0.00763926653526248\\
4.5557317572488	-0.00723596013750871\\
4.50546841341283	-0.00704940132307108\\
4.45520628099053	-0.00697353068161277\\
4.40494358255295	-0.00702953843199605\\
4.35467855569005	-0.00709063675998145\\
4.30441470998634	-0.00735606256459143\\
4.25415103070685	-0.00776925102806825\\
4.2038860875728	-0.00812441334974334\\
4.15361779298377	-0.00845540311183601\\
4.10334610864815	-0.00865532648218004\\
4.05307552865982	-0.00895823864527845\\
4.0028061505572	-0.00942119098729854\\
3.95253765147442	-0.0096769652252231\\
3.90226477832219	-0.00987700917124013\\
3.85199077455868	-0.00998683657545918\\
3.80171848027199	-0.010164211506587\\
3.75018904833657	-0.0101789709638966\\
3.69991568240751	-0.0102867931876105\\
3.64964503773007	-0.0103984397642929\\
3.59937648855139	-0.0106303446497718\\
3.54910518742853	-0.0106754533888465\\
3.49883305106877	-0.0106974761416225\\
3.44856093879247	-0.0107471861821864\\
3.39828993381275	-0.0107958445789222\\
3.3480221320946	-0.0110389731796445\\
3.29775064820547	-0.0110175809187592\\
3.24747838520033	-0.011023428373079\\
3.19720651508449	-0.0110205348067476\\
3.14693493026543	-0.0110018622742452\\
3.0966621735119	-0.0108819180731015\\
3.04639088441434	-0.0108453341426129\\
2.99611976934058	-0.0107588818676358\\
2.94584836054152	-0.0106661632828269\\
2.89557718043564	-0.0105614932107905\\
2.84530651157449	-0.0104780705018497\\
2.79503526832216	-0.0103434457296832\\
2.74476311000126	-0.0100783650278728\\
2.69449041442201	-0.00993778339568596\\
2.64421289822036	-0.00912937804171321\\
2.59392925243988	-0.00821115950070705\\
2.54365124716625	-0.00744490597927783\\
2.49212404869063	-0.00685886911385225\\
2.44185869968143	-0.0065527528329925\\
2.39159612770628	-0.0063987408099031\\
2.34133520276624	-0.00645389205177604\\
2.29107219624652	-0.00654152200770852\\
2.24080754024188	-0.00665428238329824\\
2.19054227547735	-0.00694523594948482\\
2.14027734672798	-0.00729629377631724\\
2.09001312687078	-0.00777778382987826\\
2.03974392432675	-0.00806994603267874\\
1.98947190039823	-0.00821249419184422\\
1.93919912925037	-0.00848443059387716\\
1.88892825037142	-0.00872554503402867\\
1.83865881884464	-0.00904088251344692\\
1.78838713119501	-0.00921247714030216\\
1.7381141366221	-0.00926162275973486\\
1.68784091005677	-0.00940895804206221\\
1.63756990122616	-0.00954463412090512\\
1.58729641611729	-0.00950098670735677\\
1.53702573184769	-0.0096310649755269\\
1.48675674938141	-0.00989413612939316\\
1.43648823489487	-0.00998275366990509\\
1.38621627662922	-0.0100447974409432\\
1.33594354900992	-0.0100486793529004\\
1.28567234696572	-0.0101229745029272\\
1.23414383532299	-0.010058866016383\\
1.18387164043872	-0.0100972623679745\\
1.13360146256352	-0.0101321347432579\\
1.08333391596396	-0.0103323329993819\\
1.03306239847743	-0.0102834644428809\\
0.982790138315423	-0.0102569284140479\\
0.932518156347566	-0.0102081423262605\\
0.882246262735	-0.0101371444699199\\
0.831973312995779	-0.00997221589462516\\
0.781701859349794	-0.00987801503940755\\
0.731432033772269	-0.00992372587960055\\
0.681162591250654	-0.00978250906978761\\
0.630890298204225	-0.00962864106834616\\
0.580614325872348	-0.00918281525789233\\
0.530335119574208	-0.00844174301837075\\
0.480054859304706	-0.00765566428231601\\
0.429780581416766	-0.00707350464015732\\
0.379512244052988	-0.00668009498181821\\
0.329248450055228	-0.00651639771450085\\
0.278984839857798	-0.00643103081944574\\
0.22872157144049	-0.00650390051180327\\
0.178457896200453	-0.00664345264241195\\
0.128193223146233	-0.00687188465014543\\
0.077926723832296	-0.00711013972536279\\
0.0276605209581984	-0.00744339144311112\\
6.25932135814216	-0.00777451342958901\\
6.20905197318249	-0.00805312400987557\\
6.15878136888874	-0.0083138605598112\\
6.10850897999701	-0.00847917129339848\\
6.05823779537757	-0.00870589766573637\\
6.00796912256202	-0.0092001854553283\\
5.95770018539873	-0.00934535600382969\\
5.90742694789577	-0.00949055905182306\\
5.85715403166389	-0.00962635293230285\\
5.80688188385412	-0.00975713754779228\\
5.75660730435516	-0.00952564500310071\\
5.70633276862775	-0.00965584720629487\\
5.65606380224362	-0.0097721174944887\\
5.60580057155886	-0.0102457261611075\\
5.55552916085085	-0.0102523507191696\\
5.50525415607118	-0.010031925874614\\
5.45497948348944	-0.0101142605942695\\
5.40470997687721	-0.0101909430755551\\
5.35444116386189	-0.0103027181371669\\
5.30417044445621	-0.0103179472151753\\
5.25389992295052	-0.0104198101374067\\
5.20362942608701	-0.0104121834933117\\
5.15335738476794	-0.0103833316359081\\
5.10308385415945	-0.0102412245277126\\
5.05281246732861	-0.0102019585805433\\
5.00128616195541	-0.0103001406864092\\
4.95101635905873	-0.0101886526708084\\
4.90074399927028	-0.010075580226574\\
4.8504719057748	-0.00995592684342483\\
4.80020062887795	-0.00985220834345402\\
4.74992407889119	-0.00913111489784768\\
4.69963903025625	-0.00829337032742838\\
4.6493608964649	-0.00757672841821933\\
4.59909031441684	-0.00708987093814351\\
4.54882380213435	-0.00674762002074569\\
4.4985600100367	-0.00659577507878595\\
4.44829703139039	-0.00655552599973941\\
4.3980337851006	-0.00663879802898126\\
4.34777131931305	-0.00689850694593641\\
4.29750662672488	-0.00717001223910163\\
4.24724061114264	-0.00746195842052444\\
4.19697354277294	-0.00783477586755765\\
4.14670527758572	-0.00817502807867054\\
4.09643725828542	-0.00858887912135131\\
4.04616640529817	-0.00887960985326863\\
3.99589441089701	-0.00911089363192552\\
3.94562236454566	-0.00937149529390791\\
3.89535081633297	-0.00960210914810133\\
3.84507712759528	-0.00968408692183864\\
3.79480588232582	-0.00988421609185774\\
3.74327920165098	-0.0101719274550218\\
3.69300876828853	-0.0102969117222225\\
3.64273672451147	-0.010419295417174\\
3.592463305519	-0.0104392017845418\\
3.54219214617421	-0.0105589700412878\\
3.49192144726938	-0.010665585806974\\
3.44165063894495	-0.0107468202800804\\
3.39137960090383	-0.0108196667715594\\
3.34111232825325	-0.0111100446608576\\
3.29084034211968	-0.0111208588322702\\
3.24056493162106	-0.0108227040633873\\
3.1902906286198	-0.0108899170437633\\
3.1400211883095	-0.0109183795973768\\
3.08975044177056	-0.0108667701184375\\
3.03947990854382	-0.0108457400882367\\
2.98921155307189	-0.0110746381526523\\
2.93894231331644	-0.0109727153055514\\
2.88866921166965	-0.0108752051856689\\
2.83839295454639	-0.0105591090191073\\
2.78812201140696	-0.0104974894774621\\
2.73785322714479	-0.0105442259365374\\
2.6875837825751	-0.0103936940484592\\
2.63730195955067	-0.00942584801178281\\
2.58701577112784	-0.00845047729983506\\
2.5367381142123	-0.00771696805119859\\
2.48521178320921	-0.00717112571245782\\
2.43494732330252	-0.00688729109766939\\
2.38468508356673	-0.00675927210036953\\
2.33442274906029	-0.00675073369330192\\
2.28416022331443	-0.00687754250536354\\
2.23389718552071	-0.00713306156059978\\
2.18363312697865	-0.00744881734598835\\
2.13336804803901	-0.00783441413842123\\
2.0831026375258	-0.00829512092087281\\
2.03283312854769	-0.00862554073794186\\
1.98256050847545	-0.0087652764471482\\
1.93228831487236	-0.00908619451312642\\
1.88201751176909	-0.0093508848851318\\
1.83174833203473	-0.00969777329356702\\
1.78147638886225	-0.00989324886017684\\
1.73120288293279	-0.0099495192519603\\
1.68093012833666	-0.0101364444463847\\
1.63065898886134	-0.0102862807720427\\
1.58038992417623	-0.010537954571701\\
1.53011817210562	-0.010634683801241\\
1.47984492430087	-0.0105955485714064\\
1.42957252908139	-0.0107130862887432\\
1.37930207785552	-0.0108047742094266\\
1.32903506309084	-0.0110910549621348\\
1.27876337499303	-0.0111204037995574\\
1.22723334522216	-0.0110588634369533\\
1.17696102142843	-0.0111203059129563\\
1.12669022392298	-0.0111510078545969\\
1.07642192636791	-0.0113154180799349\\
1.02614990775517	-0.0112711287710718\\
0.975876078007097	-0.0110825259492504\\
0.925603158909104	-0.0110451499851942\\
0.875332109681381	-0.0109652240971352\\
0.825061851092302	-0.010914191612164\\
0.774790080107307	-0.010771722616111\\
0.724518712583357	-0.0106712888878686\\
0.674247339742026	-0.0105028058140233\\
0.623975719270605	-0.0103359648238586\\
0.573701826763291	-0.00993607925854434\\
0.523420585564283	-0.00904445281647792\\
0.473138760111598	-0.00813966512601816\\
0.422864659109051	-0.00754536067232081\\
0.372597352251741	-0.00713813994103596\\
0.322333763012946	-0.00692499501737132\\
0.272071049061219	-0.00684525668399427\\
0.221807611975608	-0.00682848461257102\\
0.171544132830067	-0.00699411717280718\\
0.12128024773857	-0.00723158562027315\\
0.0710140567308795	-0.00746578383675711\\
0.0207481015003896	-0.00779020913744954\\
6.25241098528551	-0.00829515047566964\\
6.20214198127092	-0.00852604929580192\\
6.15187035340863	-0.00877159758440449\\
6.10159902358211	-0.0090321771045776\\
6.05132692548794	-0.00923080691694178\\
6.00105450858495	-0.00937796116997269\\
5.95078242503005	-0.00953917164416307\\
5.90051074607329	-0.00967442828547682\\
5.85023815794421	-0.0097345002929039\\
5.79996690357664	-0.00984256251228821\\
5.74969566185417	-0.00991764895073199\\
5.69942448743684	-0.00999621047576849\\
5.64915346611983	-0.0100636940473944\\
5.5988853600907	-0.0102885552344514\\
5.54861357795615	-0.0103140338665142\\
5.49834080788227	-0.0102698355164739\\
5.44806893271629	-0.0103213576917609\\
5.39779817905039	-0.0103491647050049\\
5.34752964132218	-0.0104945342505927\\
5.29725794688157	-0.0104686040710247\\
5.24698508364257	-0.0103564439240253\\
5.19671296133212	-0.0103371743018714\\
5.14644192066947	-0.0102857537113401\\
5.09617194400906	-0.0102814567116871\\
5.0459002451567	-0.0101767389973126\\
4.99436807650878	-0.00973191992979849\\
4.94409539671472	-0.00968286745117819\\
4.89382607636949	-0.00957006781312231\\
4.84355827915016	-0.00955031718644328\\
4.79328752887756	-0.00940500337858374\\
4.74301367451079	-0.00899010516424514\\
4.69273076695346	-0.00807407495180712\\
4.64245130036112	-0.00736435419983916\\
4.59218032415682	-0.00691361606440832\\
4.54191322026237	-0.00658450015998913\\
4.49164554622399	-0.00615895914246334\\
4.44138178295864	-0.00617833706885484\\
4.39111960779936	-0.00626463458757787\\
4.34085853340079	-0.00654612659592235\\
4.29059385250571	-0.00679727053829815\\
4.24033009618314	-0.00728562787033038\\
4.19006330474966	-0.00758060224098323\\
4.13979366225526	-0.00788142552065008\\
4.08952045829645	-0.00802913461387256\\
4.03924997629057	-0.00830551648966082\\
3.98897842740584	-0.00846820135851178\\
3.93870710140627	-0.00870286033991885\\
3.8884361163211	-0.00889856821115576\\
3.8381634995843	-0.00899663297952547\\
3.78789244433937	-0.00915853945744427\\
3.73636634905455	-0.00945150301601405\\
3.68609554070582	-0.00953836034955291\\
3.63582343566652	-0.00964368509136904\\
3.58555243910833	-0.00978237228452805\\
3.53528072685837	-0.00986332111457333\\
3.48500901972873	-0.00992340183327389\\
3.4347377103063	-0.00999810060294948\\
3.38446670057824	-0.0100589372084121\\
3.33419498885007	-0.0100730558190723\\
3.28392424186138	-0.0101238270626789\\
3.23365373467668	-0.0101818995502994\\
3.18338286564027	-0.0101970887215739\\
3.13311165542838	-0.0102063256077534\\
3.08284154371382	-0.0102595950144178\\
3.0325698495193	-0.0102233415396595\\
2.98229849231922	-0.010214164078179\\
2.93202700316997	-0.0101488673894909\\
2.88175528526359	-0.0100597932187814\\
2.83147929733941	-0.00973700818828505\\
2.78120949516658	-0.00968643143846126\\
2.73094278519772	-0.00985098522812322\\
2.68067303980978	-0.00963743426127905\\
2.63038961452406	-0.00865033984894303\\
2.580102740673	-0.00766928187853999\\
2.52982750208423	-0.00704686756559258\\
2.47830420035299	-0.00670417850569294\\
2.42804015435988	-0.00644477830674006\\
2.37777690003965	-0.0063355841526862\\
2.32751269933013	-0.00631666976390477\\
2.27724960395935	-0.00646239689312544\\
2.22698765189259	-0.00683144009391778\\
2.17672331952525	-0.00714140323582146\\
2.12645732676467	-0.00751624937955686\\
2.07618906180722	-0.00785570285278148\\
2.0259195976541	-0.00818990837958999\\
1.97564706843132	-0.00833261511704908\\
1.92537579000898	-0.00865371439360185\\
1.87510526767108	-0.00892293286209078\\
1.82483462294929	-0.00917836052762233\\
1.7745632066044	-0.00939383020677464\\
1.72429457878926	-0.00983881410582743\\
1.67402344733785	-0.00996558961339744\\
1.6237505322355	-0.0101144145615057\\
1.57347691176312	-0.0102025328154296\\
1.52320546531873	-0.0103504303449888\\
1.47293041727279	-0.0101430403781295\\
1.42265862493614	-0.0103338263616868\\
1.37238963083316	-0.0104845210825353\\
1.32212435768848	-0.0108095153248797\\
1.27185260928238	-0.0108652008066006\\
1.22032359259653	-0.0109338754508865\\
1.17005190286455	-0.0110069068988761\\
1.11978038688464	-0.0110334659021252\\
1.06950656153461	-0.0109552214684934\\
1.01923590612425	-0.0109885000233723\\
0.968964545789519	-0.0109330888530348\\
0.918693215019696	-0.0109080482011645\\
0.868422100986649	-0.0108842590409939\\
0.818153557894962	-0.0109376028373109\\
0.767880923629916	-0.0108094168259365\\
0.717606196893611	-0.0105067917753159\\
0.667333970329659	-0.0104183490989094\\
0.617063664559065	-0.0103267574834121\\
0.566794205734282	-0.0100904555905013\\
0.516510632652793	-0.00914935014883422\\
0.466227932208215	-0.00828345145067733\\
0.41595404817101	-0.00771905579329246\\
0.365686706826936	-0.00731016990625744\\
0.315421117294679	-0.00704393290308225\\
0.265159133845201	-0.00700674397311118\\
0.214899698395107	-0.00727414154601647\\
0.164636917932659	-0.00743646414013099\\
0.114371961894142	-0.00767717959411218\\
0.0641044570288738	-0.00795077980522585\\
0.0138382180272014	-0.00831032921579311\\
6.24549915458588	-0.00868181221581388\\
6.19522942481693	-0.00897851515913217\\
6.1449588407444	-0.00932804479489402\\
6.09469089170274	-0.00971670368852973\\
6.04441813942682	-0.00993193052639185\\
5.99414233238921	-0.00990760338435059\\
5.94386969862215	-0.0101376853742581\\
5.8935987866406	-0.0103031918384859\\
5.84332780885152	-0.010446720007983\\
5.79305649334097	-0.0105675281397701\\
5.74278682500869	-0.0108089724984559\\
5.69251566092789	-0.0108758933332673\\
5.64224373924173	-0.0109684928344373\\
5.59197266338206	-0.0110685771922086\\
5.5417011272753	-0.0111328554323045\\
5.49142702227603	-0.0109712250911009\\
5.44115553570363	-0.0110673725624828\\
5.39088558005293	-0.0111018434115326\\
5.34061485329934	-0.0111073381827635\\
5.29034410315253	-0.0111108338441026\\
5.24007280650658	-0.0110731534119157\\
5.18980150204114	-0.0110403350965473\\
5.13953035901707	-0.0110237836444895\\
5.08926135159913	-0.0110475682401594\\
5.03898889784665	-0.0109277929412661\\
4.98745858456455	-0.0107168481741482\\
4.93718664413345	-0.0106065992369526\\
4.88691570883217	-0.0104915709136373\\
4.83664574850084	-0.0103819963467293\\
4.78637459771676	-0.0102293003388638\\
4.73609831976091	-0.00960322804893821\\
4.68581398383446	-0.00863436550529162\\
4.63553516093594	-0.00788614643013297\\
4.58526405761943	-0.0073583806148001\\
4.53499831242849	-0.00702850708920444\\
4.48473307261535	-0.00673315978970734\\
4.43447060187008	-0.00672715973821614\\
4.38420841970377	-0.00681897771831785\\
4.33394524010319	-0.0070064183620735\\
4.28368111381007	-0.00728359027605574\\
4.23341798054796	-0.0077576421572596\\
4.18315103535705	-0.00806736341614478\\
4.13288146424799	-0.00836535126588611\\
4.0826105784876	-0.00864339530933389\\
4.03233948956677	-0.00890737384877127\\
3.98206851770521	-0.00917796108223801\\
3.93179687877233	-0.00938336671972184\\
3.8815248474577	-0.00955063392926192\\
3.83125218628662	-0.00968711318387694\\
3.78098056851523	-0.00983037741076132\\
3.72944933083667	-0.00973779669177688\\
3.67917781862325	-0.0098839830542703\\
3.62890767742336	-0.0100043845384707\\
3.57863808664614	-0.0101095316876645\\
3.52836680790816	-0.0101635546294583\\
3.47809598163639	-0.010251728299572\\
3.42782479982682	-0.0102871487061238\\
3.37755356855086	-0.0103344844040478\\
3.32728284942785	-0.0103750831374052\\
3.27701154494701	-0.0103863500653194\\
3.22674093904313	-0.010439304820423\\
3.1764697011382	-0.010416780754519\\
3.12619812319077	-0.0103834152756797\\
3.07592643481694	-0.0103341939553694\\
3.02565508055036	-0.0102768513763341\\
2.97538282224593	-0.0101332616177379\\
2.92511146720344	-0.0100584079360431\\
2.87484073974168	-0.00999715099338161\\
2.82457109124879	-0.00992699155804111\\
2.77429954968137	-0.00979752060055539\\
2.72402805054238	-0.00966399584894262\\
2.67375610734686	-0.00940608701521306\\
2.62347227811531	-0.00835989864830555\\
2.57318885844784	-0.00748721151712939\\
2.52291496979191	-0.00687501721121553\\
2.47139093606613	-0.00644718677728928\\
2.42112712499413	-0.006216257899327\\
2.37086415632455	-0.0060768199640302\\
2.32060058959046	-0.00610164820285242\\
2.27033742322608	-0.0062364847989711\\
2.22007603696431	-0.00662360562608999\\
2.16981116051025	-0.0069195570802485\\
2.11954457682204	-0.00727073369002529\\
2.06927624771977	-0.00759135218753304\\
2.01900629429339	-0.0078883125870659\\
1.9687344850949	-0.00809397983385374\\
1.91846331497393	-0.00835895629003147\\
1.86819176385622	-0.00850997446982849\\
1.81791855772842	-0.00867276648108017\\
1.76764775051316	-0.00886477739643077\\
1.7173789190561	-0.00917881129663556\\
1.66710763836591	-0.00929528468838292\\
1.61683503222509	-0.00932991050062348\\
1.56656077368916	-0.00938468850047602\\
1.51629029401211	-0.00950935700803779\\
1.46602227321086	-0.00978495705705917\\
1.41575154333778	-0.00983999329835061\\
1.36547986972673	-0.00993333314211498\\
1.31520871562325	-0.0100218111222432\\
1.26493742329569	-0.010093184184635\\
1.21341051742853	-0.0102329951934692\\
1.16313932019779	-0.0102675463583406\\
1.11286779637774	-0.0103142565526086\\
1.06259655606303	-0.0103412817529831\\
1.01232495376806	-0.0103407758233978\\
0.962052602513666	-0.0102690535646364\\
0.911781011395814	-0.0102397713901237\\
0.861508905270367	-0.0100497158122357\\
0.811234501540519	-0.00989695659571588\\
0.760964369142417	-0.00981868426949717\\
0.710697579451682	-0.00995765703600782\\
0.660426546230338	-0.00977556558676707\\
0.610153546964845	-0.00951298598506689\\
0.559876247661971	-0.00902528187493967\\
0.5095950367493	-0.00820408458311928\\
0.459316714370337	-0.00750474933079825\\
0.409044990107646	-0.00700512296504563\\
0.358779638701418	-0.00692134066556349\\
0.308518605700586	-0.00677703590323464\\
0.258253989009654	-0.00674832163705119\\
0.207986084888648	-0.00663609573559398\\
0.157721849714545	-0.00685483749420435\\
0.107457888654168	-0.00712024216905949\\
0.0571928894081326	-0.00746276028288229\\
0.00692634843050666	-0.00779745550448574\\
6.2385875519372	-0.00819579019023031\\
6.18831746313172	-0.00847794103390331\\
6.1380457873508	-0.00866842361371756\\
6.08777301978076	-0.0089022075182088\\
6.03750196343889	-0.00913339569224192\\
5.98723279163497	-0.00947277981380523\\
5.93696118396282	-0.00963009764763001\\
5.88668864780651	-0.00974189750321042\\
5.83641578959784	-0.00987587040264604\\
5.78614454388444	-0.0100158722117172\\
5.73587339911245	-0.0101369395585564\\
5.68560229265236	-0.0102494273355651\\
5.63533102661306	-0.0103199074619829\\
5.58505938242299	-0.0104036871184947\\
5.53478870202497	-0.0104953880694332\\
5.48451918563057	-0.0106586932385833\\
5.43424821461453	-0.0107089246330316\\
5.38397622900437	-0.010676092093683\\
5.33370313796902	-0.0106855937499635\\
5.28343265984793	-0.0107261571552559\\
5.23316552580587	-0.0109849807316023\\
5.18289408982049	-0.0109175500726302\\
5.13262064871819	-0.0107695352687358\\
5.08234616892941	-0.0106770897777109\\
5.03207526745975	-0.0106227753645847\\
4.98054767961308	-0.0105409653713799\\
4.93027654160101	-0.0104368881474324\\
4.88000511355391	-0.0102880285133935\\
4.82973349607864	-0.0101675466925304\\
4.77946288187785	-0.0100377891650547\\
4.72918514816049	-0.00931767981687859\\
4.67890143402212	-0.00841773340621366\\
4.62862506421287	-0.00788426673510578\\
4.57835643644326	-0.00739608371713807\\
4.52809006418284	-0.00710012150269268\\
4.47782487629622	-0.0069030100867522\\
4.42756196385798	-0.00692228488381019\\
4.37729793879201	-0.00687238083826358\\
4.3270327155586	-0.00711381637915842\\
4.27676926832888	-0.00743370736584748\\
4.22650648802142	-0.00790426978720227\\
4.17623960283499	-0.00824613199008528\\
4.12597053025671	-0.00860915630058656\\
4.07570048726724	-0.00892285024859429\\
4.02542924145518	-0.00921108041740304\\
3.9751567482025	-0.00941754190693711\\
3.92488510379618	-0.00966520863113196\\
3.87461392491179	-0.0099307498306338\\
3.82434303004923	-0.010125802326435\\
3.77407091762921	-0.0102868684226296\\
3.72254155817665	-0.0104000521661192\\
3.67226981980861	-0.0105333622983013\\
3.62199937038333	-0.0107874421264178\\
3.57172994859637	-0.0109010546469337\\
3.52145757454786	-0.0109752372409817\\
3.47118281056717	-0.0108716565461666\\
3.42091161291331	-0.0109756962881589\\
3.37064083655229	-0.0109725718795284\\
3.32036933528653	-0.0110072481005181\\
3.27009896044742	-0.0110442763457366\\
3.21983107768635	-0.0112455056575955\\
3.16955970399686	-0.0112067865132301\\
3.11928650966667	-0.0110461121183141\\
3.06901255467006	-0.0109922923661969\\
3.01874198586072	-0.0109545723956019\\
2.96847374921832	-0.0110507109128974\\
2.91820224124157	-0.0109238100760987\\
2.86793082286298	-0.0109283994528591\\
2.81766053672648	-0.0108243965776396\\
2.7673881869417	-0.0106905295664896\\
2.717114309825	-0.0104306495610791\\
2.66684127462264	-0.0100684422923694\\
2.61655606643779	-0.00899203655129721\\
2.56627400147806	-0.0080898660014519\\
2.51600056866351	-0.00744998959168264\\
2.46447663231048	-0.00698448954177788\\
2.41421356930642	-0.00675741783324213\\
2.36395129495902	-0.00663495671314784\\
2.3136888361519	-0.00669277026219284\\
2.26342608371594	-0.00685024306671522\\
2.21316422941261	-0.0072079024049021\\
2.16289957037689	-0.00754888599547421\\
2.11263143897865	-0.00767453296727805\\
2.06236103697691	-0.00803108285923759\\
2.01209224211134	-0.00834200595815027\\
1.9618290581022	-0.00902732779291426\\
1.91155731291617	-0.00923504816276033\\
1.86128211749406	-0.00922821811141006\\
1.81100672035374	-0.00944746305999367\\
1.76073567369418	-0.0096435014515821\\
1.71046542479963	-0.00985361684970343\\
1.66019401206459	-0.00998540289788696\\
1.60992161692217	-0.0100092396566174\\
1.55964893008711	-0.0101166076882011\\
1.50937820635864	-0.0102203234651048\\
1.45910619635777	-0.0102267060216095\\
1.40883553060244	-0.0103193739620373\\
1.35856454946662	-0.0103215044627971\\
1.30829304152309	-0.0103770462999737\\
1.2580227125595	-0.0104324606425461\\
1.20650138946315	-0.0108541167992744\\
1.15622939800259	-0.0108008945684999\\
1.10595398460707	-0.0105212115128506\\
1.05567836911104	-0.0105112774970637\\
1.00540843259725	-0.0105069576554726\\
0.955139290106461	-0.0105336746122076\\
0.904868066937267	-0.0104420958275924\\
0.854596765265642	-0.0104048472437803\\
0.804325661670689	-0.01028782556204\\
0.754053560827486	-0.0101490029516054\\
0.703780080431744	-0.00989870433500339\\
0.653508927103007	-0.0097656656816234\\
0.60323932733865	-0.00973602883748192\\
0.552965600884058	-0.00916087858331682\\
0.502682320716277	-0.00827588812970426\\
0.452403327230842	-0.00755661901084625\\
0.40213184598077	-0.00705558281098906\\
0.351865001885289	-0.00668140038771625\\
0.301600857317091	-0.00653785717001565\\
0.251338132797969	-0.00651984817678386\\
0.201076457787581	-0.00668857800929246\\
0.150812447992057	-0.00686856707286587\\
0.100546313925624	-0.00700789230768084\\
0.0502796195740913	-0.00734882639782519\\
1.27138535566118e-05	-0.00765388980431059\\
6.23167310549808	-0.00797250375905278\\
6.18140293869973	-0.00822698754148732\\
6.1311331054219	-0.00860216298696148\\
6.08086277661163	-0.00879940094770948\\
6.03059043768861	-0.00898683273501621\\
5.98031708814858	-0.00909101923114086\\
5.93004530715884	-0.00925214117415329\\
5.87977408416358	-0.0094112706177345\\
5.82950289593427	-0.00952520187457928\\
5.77923136753516	-0.00962684190473428\\
5.72896153022354	-0.00981513075143869\\
5.67868995855577	-0.00988100345336917\\
5.62841760350392	-0.0098705286307057\\
5.57814547554242	-0.00994432447083859\\
5.52787490868958	-0.0100109643614203\\
5.47760323144082	-0.00999871157680499\\
5.42733267419731	-0.0100550275956186\\
5.37706249693467	-0.0101318867200506\\
5.32679211690249	-0.0101501046438592\\
5.27652081874907	-0.010152888095762\\
5.22625009391892	-0.0101825306096988\\
5.17597856323724	-0.010146656470492\\
5.12570486072402	-0.00985090069285732\\
5.07543095181924	-0.00980128867229357\\
5.02516118500665	-0.00973918562423481\\
4.97363706221254	-0.00981552713307998\\
4.92336569707332	-0.00967538484460118\\
4.87309294458717	-0.00945319871342409\\
4.82282078374687	-0.00935414484064445\\
4.77255016832573	-0.00919201929077218\\
4.72227385470344	-0.00857284061996211\\
4.67199108062442	-0.00773669888647621\\
4.62171487220714	-0.00715594324365654\\
4.57144529814449	-0.0067325818158368\\
4.52117958021264	-0.0064867483074682\\
4.47091598094457	-0.00640135200591185\\
4.42065259922541	-0.0064282055492777\\
4.37038740637826	-0.00640461617324561\\
4.32012236645557	-0.0066587266276299\\
4.26985813247231	-0.00696903832022766\\
4.21959346855934	-0.00734793853935578\\
4.16932602253843	-0.00767333155367655\\
4.11905813783863	-0.00813776975052782\\
4.06878874845178	-0.00840620111288359\\
4.01851705506464	-0.00867655039744175\\
3.96824363599022	-0.00883930430998792\\
3.91797209093086	-0.00908005254731226\\
3.8677002545902	-0.00922995339616772\\
3.8174283739669	-0.00942065671089054\\
3.76715715290492	-0.00958631916409391\\
3.71562938949955	-0.0097545215869701\\
3.66535796472399	-0.00988151468622167\\
3.61508688058096	-0.0100360700965432\\
3.5648158186349	-0.0101374450837204\\
3.51454438051685	-0.0102325709648028\\
3.46427425773084	-0.0103900126268588\\
3.41400283876576	-0.0104577735734441\\
3.36373013766775	-0.0103898940311637\\
3.31345789651495	-0.0104688194833029\\
3.26318762366731	-0.0105268723635286\\
3.21291641559174	-0.0105242924947806\\
3.16264571763745	-0.0105542456372039\\
3.11237574506188	-0.0106587751449432\\
3.06210533599658	-0.0106359385602675\\
3.01183342638724	-0.0106018431492023\\
2.96156184708019	-0.0105690985696958\\
2.91129015713306	-0.0105045802622614\\
2.86101834616106	-0.0104021948776083\\
2.81074677363569	-0.0103193266176662\\
2.7604757393837	-0.0102282464773742\\
2.71020617093629	-0.0102116000246024\\
2.65993155540566	-0.0097143905986119\\
2.60964629486446	-0.00881786745153068\\
2.55936525663503	-0.00794755708498673\\
2.50909179676341	-0.00736077345207597\\
2.45756672860174	-0.00689648891198313\\
2.4073036425587	-0.00671455772595131\\
2.3570397621633	-0.00649505458006416\\
2.30677697976491	-0.006616448203145\\
2.25651473672198	-0.00680695210973159\\
2.20625244936366	-0.00714465751384807\\
2.15598805758514	-0.00751642014063236\\
2.10572060710891	-0.00776668681646964\\
2.055451729003	-0.00813932323570121\\
2.00518243959305	-0.00846814094055404\\
1.95491353321341	-0.00885022829217252\\
1.90464224988992	-0.00912285920914169\\
1.85437248730496	-0.00958679229966375\\
1.80410165167187	-0.00978241817647163\\
1.7538286876242	-0.009987336467292\\
1.70355681089296	-0.0102203563568466\\
1.6532844430633	-0.0103857893047676\\
1.603013068627	-0.0106163479574439\\
1.55274171901052	-0.0107442488379865\\
1.5024697418198	-0.0108696616959092\\
1.45219239548399	-0.010653284367141\\
1.40192245046874	-0.0108160961259074\\
1.351654850145	-0.011102817652727\\
1.3013859372535	-0.011161466512565\\
1.25111426645603	-0.0112293894816933\\
1.19958317720487	-0.0111372351872259\\
1.14931248023666	-0.0112148834792922\\
1.09904417672855	-0.0114735470172471\\
1.04877442351721	-0.0114461572278097\\
0.998501696824468	-0.0114225377508133\\
0.948228821305265	-0.0113620803883556\\
0.897956740585983	-0.0113045578983861\\
0.847683081029751	-0.0110410916851551\\
0.797410317717019	-0.0109626395878193\\
0.747139657614973	-0.0108419772120456\\
0.696865102268211	-0.010486791212271\\
0.646595138081819	-0.0103715567234426\\
0.59632793234687	-0.0104683207452005\\
0.546052663383832	-0.00971499236587547\\
0.495768062424658	-0.00878769760374531\\
0.44548783121056	-0.00798077710300227\\
0.395217393170083	-0.00748783382334661\\
0.34495226527149	-0.00719189782438434\\
0.294689325219681	-0.00704906489392432\\
0.244426880410802	-0.00705019991918743\\
0.194164823099887	-0.00721005691731236\\
0.143901072063184	-0.00742286795606084\\
0.0936353645495087	-0.00762863954567461\\
0.0433694904664224	-0.00799698273081706\\
6.27628769953868	-0.00832229818094987\\
};
\end{axis}

\end{tikzpicture}%

==> sysid_g/figures/cdc_exp_Tstar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
    xlabel shift={-7pt}, 
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xtick={0,3.14159265358979,6.28318530717959},
xticklabels={{0},{$\pi$},{$\text{2}\pi$}},
xlabel style={font=\color{white!15!black}},
xlabel={Relative angle mod$(\phi,\frac{2\pi}{n_t})\cdot n_t$ [rad]},
ymin=-0.0135,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={$T^*$ [Nm]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled x ticks=false % <-- Added this line
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00403806510749494	0.00194593181314762\\
0.0695582569607742	0.00252975753540152\\
0.135078448814023	0.0026033180106193\\
0.200672231298373	0.00221941843550244\\
0.266069772099876	0.00172893487932058\\
0.331712615004902	0.00134779023844622\\
0.3970610953857	0.00146225827610014\\
0.462605817449316	0.00219852812618626\\
0.528150539512932	0.00310040650325227\\
0.593548080314435	0.00458472867412141\\
0.659387164902308	0.00758793133140578\\
0.724539403600259	0.00698686835545193\\
0.790108655874242	0.00515457196854463\\
0.855457136255041	0.00360341574921463\\
0.920952797897953	0.00236653594795566\\
0.986595640802978	0.00220326649325386\\
1.05204224202519	0.00186421722540064\\
1.11756243387846	0.00158245679246871\\
1.18305809552138	0.00153042622428146\\
1.24860281758499	0.00154179923764808\\
1.31409847922793	0.00178184298209061\\
1.37961867108118	0.00180449386207737\\
1.44506527230339	0.00160882121060624\\
1.51068358499808	0.00184754304524581\\
1.57608112579958	0.00195694211372732\\
1.64165037807356	0.00288403991164721\\
1.70714603971648	0.0030145979681615\\
1.77254358051798	0.00236854645621509\\
1.83816189321267	0.00197813669742608\\
1.90351037359344	0.00225134966287488\\
1.96910415607779	0.00284026817562122\\
2.03452622708963	0.00260077345487097\\
2.09992376789113	0.00220794631608801\\
2.16559114100652	0.00244207583413658\\
2.23106227243909	0.00260795775116573\\
2.29665605492342	0.00282801719452763\\
2.36212718635596	0.00288841509250481\\
2.4276228479989	0.00298872054947097\\
2.49304491901074	0.00281348972823547\\
2.55858964107436	0.00349323545094737\\
2.62415889334834	0.00315849393936496\\
2.68948284351877	0.00320859974459786\\
2.75519927705487	0.00555365151819842\\
2.82052322722533	0.0063825035354812\\
2.88611700970965	0.00559127653139768\\
2.95153908072149	0.00388453672774247\\
3.01705927257477	0.00285475275506464\\
3.08260399463839	0.00258253589589152\\
3.148148716702	0.00236319874461621\\
3.21357078771387	0.00171583816352072\\
3.27899285872571	0.00157689425919472\\
3.34453758078936	0.00176433110849494\\
3.41003324243227	0.00209948483968692\\
3.47555343428552	0.0019632681487316\\
3.54109815634917	0.00181661001742484\\
3.60656928778171	0.00194114099555875\\
3.67208947963499	0.00261004073552673\\
3.73768326211931	0.00256210395717371\\
3.80308080292081	0.00216452432754277\\
3.86857646456373	0.00220049813924916\\
3.934096656417	0.00286081916440395\\
3.99961684827025	0.00309667242711598\\
4.06508797970283	0.00332373258375096\\
4.13070629239752	0.00321473280223117\\
4.19605477277831	0.00212467730288868\\
4.26162402505227	0.00149115259681043\\
4.32704609606414	0.00191995559247093\\
4.45816007040174	0.00332924165871162\\
4.52360667162394	0.00428677313330006\\
4.58910233326686	0.00519046131131784\\
4.65472064596154	0.00542478902174093\\
4.72004459613198	0.00580156224452644\\
4.7856383786163	0.00527964909100298\\
4.85118310067991	0.00377330009227084\\
4.91635986958826	0.00230751801792017\\
4.98207630312436	0.0027780609384056\\
5.04757196476727	0.00238083574467396\\
5.11301856598948	0.00167866237653502\\
5.17853875784273	0.00103035035183385\\
5.24403441948564	0.00085881266776866\\
5.30962820196999	0.000803456298507754\\
5.44059499504544	0.00127949124107918\\
5.50613971710909	0.00135468155992058\\
5.57156178812093	0.00140917848589606\\
5.63695932892243	0.00106240522355794\\
5.70260217182746	0.000964619925535537\\
5.76802424283933	0.000854615740096598\\
5.83354443469261	0.00112436503939328\\
5.89913821717693	0.00129428099309958\\
5.96463387881984	0.000831727710504993\\
6.03000688941098	0.000568267767313557\\
6.09555161147462	0.000583719768807001\\
6.16102274290717	0.00112181024172475\\
6.22659199518115	0.00159963260575058\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00895141006517886	0.00201937378369088\\
0.0745206623391619	0.0018312971507326\\
0.139820082299257	0.00103499095410875\\
0.20538933457321	0.00128373032801576\\
0.270909526426489	0.00187394391760698\\
0.336405188069401	0.0021765854796616\\
0.402023500764089	0.00293161806926623\\
0.467445571775929	0.00339423456349142\\
0.532867642787799	0.00289080875843961\\
0.598240653378936	0.00397852507763208\\
0.663908026494327	0.00738181474337463\\
0.729992413185721	0.00871590169963632\\
0.794801228938742	0.00505058255008883\\
0.860345951002358	0.00306553052640268\\
0.925768022014228	0.00154531105900801\\
0.991459925339957	0.00169277464493955\\
1.05688199635183	0.00204989903909247\\
1.12245124862581	0.0022819032924648\\
1.18792238005836	0.00247473457913827\\
1.25349163233234	0.00262016590570102\\
1.31893823355455	0.00240245255345339\\
1.38438483477675	0.00205645685664368\\
1.44983143599896	0.00201413189350941\\
1.51540068827294	0.00236314769526569\\
1.58079822907445	0.0017159920772718\\
1.6463674813484	0.0011851017147757\\
1.71193673362238	0.00136840608176581\\
1.77740786505496	0.00213483413425397\\
1.84295258711857	0.0025259457245923\\
1.90839918834078	0.00254907388216186\\
1.97389484998369	0.00217725868601271\\
2.03939051162661	0.00226660240073873\\
2.10486164305918	0.00232132694399034\\
2.1704063651228	0.00192514442689706\\
2.2357548455036	0.00218266539698142\\
2.30142221861899	0.00295641096292432\\
2.3669178802619	0.00335067353741625\\
2.43248713253585	0.0034877382124936\\
2.49800732438913	0.00233431054370126\\
2.56333127455956	0.00122184780957113\\
2.62875334557143	0.00167665881731072\\
2.69442071868682	0.00550943803188009\\
2.76023527306433	0.00991925871502275\\
2.82565734407617	0.00894641752464498\\
2.89071146193274	0.00539483029995758\\
2.95637883504813	0.00359768373588754\\
3.02184996648068	0.00307468113714826\\
3.08737015833396	0.00245166902121863\\
3.15286581997687	0.00196422048528344\\
3.21841054204049	0.00180658188901806\\
3.28383261305236	0.00187364932874434\\
3.34937733511597	0.00183674222886054\\
3.41492205717959	0.00198510919856165\\
3.48029506777075	0.00181455414561338\\
3.54598697109648	0.0018463028821003\\
3.61135998168762	0.00160539384036618\\
3.67683111312019	0.00193511354257758\\
3.74247395602522	0.00300013007202349\\
3.80794508745779	0.00336956629484764\\
3.87344074910071	0.00293107191008168\\
3.9387401690608	0.00246802252664757\\
4.00443207238653	0.00292543163557735\\
4.0698541433984	0.00299109449162316\\
4.13549698630342	0.00331608465828559\\
4.20089452710493	0.00296857123519789\\
4.26634112832713	0.0025222558362703\\
4.33193491081146	0.00303744609378054\\
4.39745510266473	0.00393292553993874\\
4.46280358304553	0.00419199126823777\\
4.52832377489878	0.00442959360729578\\
4.59399114801417	0.00420092817150852\\
4.65924150755356	0.00344355398419705\\
4.72473716919648	0.00427488838138235\\
4.79035548189116	0.00660400834761443\\
4.85619456647903	0.00706095955884489\\
4.92132227496665	0.00486644299805761\\
4.98674434597849	0.00240283516883011\\
5.05228906804211	0.000995001415155627\\
5.11790738073679	0.000526177690534979\\
5.18342757259007	0.000645877950668172\\
5.3144188958759	0.00105705720480831\\
5.37996361793951	0.00132516887935541\\
5.44545927958242	0.00133415349580002\\
5.51083229017359	0.000814840311587517\\
5.57642607265791	0.000523701503148288\\
5.64184814366975	0.000560152844603756\\
5.70736833552303	0.00106839410171045\\
5.77301117842805	0.00180747586754926\\
5.83835965880885	0.0019807509056875\\
5.90380626003106	0.00155611213963081\\
5.96937551230504	0.00105363837723349\\
6.03487117394796	0.000328978851102946\\
6.10029324495983	0.000882915262337747\\
6.16593608786485	0.00187618779929455\\
6.23143174950776	0.00215338594583425\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0136439831296791	0.00202777646585162\\
0.0792377656139998	0.00201882569745759\\
0.144684366836207	0.00159934074956958\\
0.21025361911019	0.00163227291254753\\
0.275602099490989	0.00198983091346783\\
0.34119588197531	0.00231217648315774\\
0.406593422776813	0.00247714589758541\\
0.472162675050796	0.00274641501992257\\
0.537756457535116	0.00364500039102023\\
0.603104937915915	0.00504895549529394\\
0.669066673555533	0.0079736451102459\\
0.734317033094923	0.0067004694970727\\
0.799518332213609	0.00438418243517091\\
0.865259295960042	0.00312524370793454\\
0.930730427392617	0.00272274170938225\\
0.99612796819412	0.00257504557472288\\
1.06174628088881	0.00238848706643591\\
1.12714382169031	0.00159003920762668\\
1.19261495312286	0.0013670092289999\\
1.25828232623825	0.00112129324869148\\
1.32372892746045	0.000729641629174438\\
1.38915099847232	0.00131733432300241\\
1.45467119032557	0.00179051772287409\\
1.52024044259956	0.0027690710326258\\
1.58568704382176	0.00265812525966069\\
1.65128082630608	0.00215663401698141\\
1.71665383689725	0.00184094428064441\\
1.78219855896087	0.00196106307595567\\
1.84769422060378	0.00219814851707767\\
1.91321441245706	0.00274949310088424\\
1.97875913452067	0.00250011508883397\\
2.04420573574288	0.00160223752346145\\
2.10960327654438	0.00110248479862385\\
2.17502534755622	0.00111782719651554\\
2.24088896235443	0.0020337588758137\\
2.30616385210419	0.00284129656074672\\
2.37178216479888	0.00299089209818248\\
2.43717970560038	0.00339265950093726\\
2.50269989745363	0.00329971928995576\\
2.5681710288862	0.00328115000929774\\
2.63359309989805	0.00413299497035968\\
2.69908876154096	0.00580009308793628\\
2.7650504971806	0.00923193640695885\\
2.83034991714067	0.00820931615618825\\
2.89567386731113	0.00590270200499976\\
2.96119405916441	0.00400927184495892\\
3.02659159996588	0.00290341691840279\\
3.09235709392268	0.00274590419911824\\
3.15765651388278	0.00190098970514008\\
3.2232012359464	0.00144034092879686\\
3.2885987767479	0.0016168979181117\\
3.35424161965295	0.00189291339064912\\
3.4197127510855	0.00183900420475336\\
3.48515935230771	0.00173073848549166\\
3.61624879643497	0.0029360478664584\\
3.68167086744681	0.00255554045862283\\
3.74719105930009	0.00160791274997329\\
3.81261313031193	0.00153319512636774\\
3.87830503363768	0.0023861177188893\\
3.9438497557013	0.00275110023833136\\
4.0091982360821	0.0027083141964912\\
4.07469389772501	0.00296626333847172\\
4.14028768020933	0.0030288718300211\\
4.20556256995909	0.00298530171135614\\
4.27118088265375	0.00371378998632999\\
4.3367746651381	0.00387178117668618\\
4.4021722059396	0.00355826825794026\\
4.46766786758251	0.00299229610218887\\
4.53323711985647	0.00328914729159457\\
4.59880637213045	0.00342288954371028\\
4.66425297335266	0.00387423028812695\\
4.72947880268168	0.00433589121213807\\
4.79512164558673	0.00681945525877303\\
4.86105885101599	0.00770427734590484\\
4.92594125740008	0.0043454394151432\\
4.99182940240865	0.00310668402228487\\
5.05722694321016	0.00142693820003714\\
5.12259995380129	0.000559249461534961\\
5.1880956154442	0.000630784832694964\\
5.25373845834926	0.000666777253577777\\
5.31913599915076	0.000770424066145914\\
5.38470525142472	0.000957504201254622\\
5.45020091306763	0.000890846287172842\\
5.51574563513127	0.000680827204948997\\
5.58114317593278	0.000661464687622626\\
5.64671242820673	0.00137857282341258\\
5.71225715027038	0.00206588538450969\\
5.77775281191329	0.00193826313332757\\
5.84332206418724	0.00127025673709369\\
5.9086460143577	0.000819040672593196\\
5.97416620621095	0.000813712334270633\\
6.0397109282746	0.00084723751324578\\
6.1051575294968	0.00101512536520509\\
6.17080037240183	0.00140832401056556\\
6.23614885278263	0.00139249393175245\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0184837374562914	0.00164775703801201\\
0.0840529897302744	0.00174012975746329\\
0.149573181583554	0.00233661194282231\\
0.21511790364717	0.00235808104581192\\
0.280441853817601	0.00215234549026722\\
0.346060166512289	0.00201195177243729\\
0.411555828155201	0.00159507805052073\\
0.476855248115295	0.00110234773228246\\
0.542449030599616	0.00162348641084886\\
0.60774845055971	0.00399724446760974\\
0.673930958092512	0.00987438335740265\\
0.739181317631902	0.00927162529838554\\
0.804480737591997	0.00583642546679997\\
0.869976399234909	0.00376978066967215\\
0.935447530667483	0.00244323307168237\\
1.00101678294144	0.00185614362752862\\
1.06651244458435	0.00175969428323342\\
1.13205716664799	0.00153103225104712\\
1.1975037678702	0.00148925818558254\\
1.26295036909241	0.00158726450046487\\
1.32842150052495	0.00180941615224217\\
1.39401528300928	0.00193948460306093\\
1.45946188423151	0.00182770649252362\\
1.52508019692617	0.00154298548627629\\
1.59050226793804	0.00157534242008328\\
1.65607152021202	0.00209384371360777\\
1.72154265164457	0.00219399971627343\\
1.78703831328748	0.00256570783244037\\
1.85248491450969	0.0028333679660113\\
1.9179805761526	0.00327093861613914\\
1.98350076800588	0.00342632296934298\\
2.04899642964879	0.00313978586027464\\
2.11456568192277	0.0025618393235165\\
2.18011040398639	0.00161200896102365\\
2.24543435415682	0.00167352381435393\\
2.31097907622047	0.00277330810064669\\
2.37654832849442	0.00336160665618745\\
2.44209305055804	0.00334807939253423\\
2.50744153093884	0.00233125663142442\\
2.57286360195071	0.00175647529273437\\
2.63848191464539	0.00381654886080174\\
2.70380586481582	0.00633966192767677\\
2.76991478171756	0.00990013122484079\\
2.83516514125695	0.00712243643840171\\
2.90036644037563	0.00476553339606767\\
2.96591116243925	0.00350870263362602\\
3.03150494492357	0.002792523056387\\
3.09709872740792	0.00219645813392866\\
3.16244720778872	0.00142627917313298\\
3.22796739964197	0.00164955540329981\\
3.29351212170558	0.00160931981112089\\
3.35895872292779	0.00168299996808052\\
3.42455250541214	0.00207248337479893\\
3.49009722747576	0.00235499270148232\\
3.5555192984876	0.00290497810767754\\
3.62108855076158	0.00295836880961886\\
3.68646156135275	0.00294197639269189\\
3.75215346467847	0.0028703739594631\\
3.8173792940075	0.00172604194015591\\
3.88299760670218	0.00153970656022562\\
3.94856685897617	0.00167250331753799\\
4.01401346019837	0.00209148059186148\\
4.07950912184129	0.00253512034894054\\
4.14512743453597	0.00301889517811027\\
4.21054950554782	0.00331173166664911\\
4.27597157655968	0.00315307320355629\\
4.34144270799223	0.00309387920117921\\
4.40711008110762	0.00381422711359036\\
4.47253215211949	0.00409481243575538\\
4.53805234397274	0.00426688160670619\\
4.60347441498461	0.0041660422067018\\
4.66916631831034	0.00449171141110583\\
4.73441667784973	0.00454991425726359\\
4.79996139991335	0.00525678380064321\\
4.86555518239767	0.00560250591493539\\
4.93095272319917	0.00358053018647997\\
4.99644838484208	0.00221036839642963\\
5.06196857669536	0.00134553466253262\\
5.12748876854864	0.00111432337663508\\
5.19298443019155	0.000918476770042531\\
5.25855368246551	0.000770364612676211\\
5.32409840452915	0.000597913387870186\\
5.38947141512029	0.000747679648820387\\
5.45506519760461	0.0010505352881669\\
5.52043820819577	0.000853289678578228\\
5.58598293025939	0.000991414029468451\\
5.65150312211267	0.000794822001526363\\
5.71694972333488	0.000865624743924265\\
5.78251897560883	0.000785522572020803\\
5.84801463725174	0.00112749693236847\\
5.91355935931539	0.00111530199197674\\
5.97903049074793	0.00135572228447334\\
6.04450162218051	0.00176710606456876\\
6.10999728382342	0.00177686507531671\\
6.17554200588703	0.00182842680179007\\
6.24101313731961	0.0018325725761752\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0234461428346799	0.00207849890757661\\
0.0888927440568876	0.00206593711112557\\
0.154314815068758	0.00170808857828941\\
0.219785946501331	0.00169647401085182\\
0.285355198775286	0.00230558269788617\\
0.350801799997493	0.00231658453118477\\
0.416199340798996	0.00189946354426063\\
0.481768593072979	0.0013000358727524\\
0.547264254715891	0.00196640315808683\\
0.612808976779507	0.00349294364812103\\
0.678721651998421	0.0082704863218046\\
0.743922951117106	0.00963452725341618\\
0.809394082549681	0.0075693669506709\\
0.874816153561522	0.00447340136064955\\
0.940287284994096	0.00215215145902725\\
1.00575841642664	0.00125680696251784\\
1.07127860827992	0.00136336095681422\\
1.13689692097461	0.00129244958741737\\
1.20234352219681	0.00150662934064538\\
1.33333484548264	0.00216197641601479\\
1.39885503733592	0.00219205886659157\\
1.46430163855812	0.00230568940040321\\
1.52984636062174	0.00220089706493187\\
1.59534202226465	0.00238879758582389\\
1.66078862348686	0.00247951385605827\\
1.72640693618155	0.00225856037744521\\
1.79180447698305	0.00205575047067796\\
1.85739825946737	0.00204864103537705\\
1.92286939089995	0.00159345355470375\\
1.98826693170145	0.00133014918885888\\
2.0538361839754	0.00193264340550137\\
2.11938090603905	0.00220790909273383\\
2.18468032599911	0.00225778908495311\\
2.2503476991145	0.00260832260369437\\
2.31584336075742	0.00297167204469062\\
2.38138808282106	0.00318099720841847\\
2.4468101538329	0.00380487653042483\\
2.51228128526548	0.00356945036289691\\
2.57780147711873	0.00334285713771454\\
2.6432726085513	0.00476864580909542\\
2.70849843788032	0.00739884589868645\\
2.77509795898913	0.0115944472385419\\
2.83983318411111	0.00734378923497214\\
2.90515713428154	0.00372977027119248\\
2.97079997718659	0.00208550719155287\\
3.03627110861914	0.00164808436385577\\
3.10186489110346	0.00220390779486657\\
3.23283168417895	0.00169419436426033\\
3.29827828540115	0.00239258743929138\\
3.36387206788547	0.00286237512676379\\
3.42926960868698	0.00308737580728558\\
3.49481433075062	0.00306127104335818\\
3.56038358302458	0.00267915304428357\\
3.62578112382608	0.00219773142931423\\
3.6913258458897	0.00289714466777546\\
3.75694415858438	0.00365232391228343\\
3.82239075980659	0.003630217418924\\
3.88776377039776	0.00340029953335375\\
3.95325943204067	0.00278663562342008\\
4.01882868431462	0.00257370098903742\\
4.0843488761679	0.00250277673528299\\
4.21526660882268	0.00275871419361273\\
4.2808113308863	0.00310434484056188\\
4.34638058316028	0.00293001309199958\\
4.41175359375142	0.00240036299924817\\
4.47722472518399	0.002470532336039\\
4.54284303787865	0.00294479292403249\\
4.60824057868015	0.00384439681830706\\
4.67393248200591	0.0052385035612188\\
4.73942814364882	0.00598902417629787\\
4.80470303339855	0.0063316464904668\\
4.87005151377935	0.00460590586636389\\
4.93591512857756	0.00348372678554032\\
5.00126360895836	0.00250809475122971\\
5.06685739144268	0.00213729193991608\\
5.13235305308559	0.00136662396314779\\
5.19782418451816	0.000870029507347603\\
5.26329531595074	0.000589599551094722\\
5.32876644738328	0.000464148584424784\\
5.39433569965727	0.000717627240389263\\
5.45988042172088	0.0010106453113119\\
5.52537608336379	0.00103023735387087\\
5.59084721479637	0.00111269607454467\\
5.65631834622891	0.00121097902632972\\
5.72183853808219	0.00119269021541779\\
5.78735872993547	0.00111624005429523\\
5.85282986136802	0.00141338233598098\\
5.91832552301093	0.00150468562343598\\
5.98387024507457	0.00181678729452273\\
6.04941496713819	0.00196384741675448\\
6.1148615683604	0.00192979858985343\\
6.18038176021365	0.00164683378583685\\
6.24582836143585	0.000998433664118892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0281387158992086	0.000883930792934251\\
0.0935607869110493	0.00129360279498147\\
0.159179099605737	0.00201961898846115\\
0.224674761248649	0.00230664037206818\\
0.290145892681223	0.0022170345872885\\
0.355567963693064	0.00230776220984286\\
0.421161746177384	0.00284439676993742\\
0.486804589082439	0.00321161833990136\\
0.552079478832166	0.00240824883617918\\
0.617599670685445	0.00329512712263558\\
0.682972681276581	0.00605504131025114\\
0.748860826285157	0.0075203769705583\\
0.81418477645559	0.00571763199909991\\
0.879704968308868	0.00384636963859109\\
0.945028918479299	0.0022376383956324\\
1.01057364054292	0.00189665442720433\\
1.0761919532376	0.00195839606957549\\
1.14166308467018	0.00183324726940892\\
1.27270346837671	0.00208524288349121\\
1.33815006959891	0.0022648478872398\\
1.40362120103149	0.00242875077253757\\
1.4691168626744	0.00214831436381768\\
1.53463705452765	0.00211777488069487\\
1.60020630680163	0.00193589439608211\\
1.66567743823421	0.00187504313361764\\
1.73117309987712	0.00183375703966515\\
1.79664423130966	0.00173933025695394\\
1.86218895337328	0.00183421094247649\\
1.92768461501622	0.00179317317055006\\
1.99308215581772	0.00194995616574545\\
2.05872499872275	0.00271306994703391\\
2.12419613015529	0.00283080355224818\\
2.18969179179823	0.00289280039326201\\
2.25508933259974	0.00241715990826297\\
2.32060952445299	0.0020502906733908\\
2.38612971630627	0.00164632811247589\\
2.45162537794918	0.00202879096653596\\
2.51709650938172	0.00313699733600004\\
2.58266576165571	0.00418141941644912\\
2.64813689308828	0.00486604361314047\\
2.71343631304837	0.00631398583824172\\
2.77964335079152	0.0107559819032126\\
2.8448446499102	0.00880385475274714\\
2.91002141881852	0.00529300082278805\\
2.97571332214425	0.00315103800071448\\
3.04103727231471	0.00122437470826231\\
3.10663105479903	0.00129003405409289\\
3.17212671644194	0.00195658128541787\\
3.23769596871592	0.00240086048114119\\
3.30314256993813	0.00241994521929634\\
3.36868729200175	0.00208637769033704\\
3.43415842343432	0.00167413844477959\\
3.49960502465653	0.00138458173662492\\
3.56512521650978	0.00167765568825029\\
3.63074352920447	0.00207747996335339\\
3.69616560021634	0.00224165178728786\\
3.76158767122818	0.00227025271203107\\
3.82705880266075	0.00268747882368281\\
3.89267711535544	0.00368338423814141\\
3.9582954280501	0.00410207037579191\\
4.02384015011374	0.00381969714073804\\
4.08913957007381	0.00298332998154116\\
4.15461070150638	0.00281734989990134\\
4.22025354441141	0.00304284768194041\\
4.28562655500257	0.00336503656795095\\
4.35122033748689	0.00322059459297908\\
4.4166178782884	0.00261762182352587\\
4.48208900972097	0.00325024581653821\\
4.54756014115352	0.00326748115397724\\
4.61320298405854	0.00371435926378449\\
4.67855146443934	0.00356288575464347\\
4.74407165629262	0.00398438385348676\\
4.80912577414916	0.00684725446798584\\
4.87562717441656	0.00919224364834204\\
4.94053411101102	0.00606389894201342\\
5.00620148412641	0.00419198898041451\\
5.07167261555895	0.0025114871555374\\
5.13714374699153	0.00145002736651367\\
5.20261487842407	0.000850441660107393\\
5.33353261107885	0.000541738206035092\\
5.39915092377354	0.000726251987189563\\
5.46474470625786	0.000967310805416233\\
5.530117716849	0.00114403183980905\\
5.59558884828157	0.000884595600888716\\
5.66115810055556	0.000683386231425942\\
5.7266292319881	0.00105630119784994\\
5.79224754468279	0.00140247294558371\\
5.85766961569466	0.00144685377666676\\
5.9231407471272	0.0016885681070935\\
5.98861187855978	0.00168787314739305\\
6.05413207041303	0.00162874063644747\\
6.11975038310772	0.00146620296697186\\
6.18509886348851	0.000758723958207419\\
6.25056999492109	0.00094677428391865\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0329539400154548	0.00159808465687039\\
0.0984986620791002	0.00164367374626906\\
0.163871672670236	0.0018233442777813\\
0.229416394733853	0.00211750859441207\\
0.295083767849245	0.00269995069780382\\
0.360432248230043	0.00325349467593661\\
0.425878849452251	0.00368680896594853\\
0.491546222567643	0.00457996192000376\\
0.557017354000188	0.00461232191484484\\
0.622292243749945	0.0058391740682433\\
0.687910556444603	0.00743550142671712\\
0.753774171242841	0.0069895090587071\\
0.818828289099384	0.0045270145204972\\
0.884397541373367	0.00301042988537237\\
0.949991323857688	0.00241059529205856\\
1.0154869855006	0.00220730614452602\\
1.08095811693317	0.0018542704789537\\
1.14642924836572	0.00155883845095861\\
1.21190037979829	0.0018154850640224\\
1.27742057165157	0.00201503769695588\\
1.34303888434623	0.00210160680793958\\
1.40836283451669	0.00174767243524343\\
1.47407926805279	0.00175739317597667\\
1.53947680885429	0.00137214419799658\\
1.60504606112825	0.00126340153506721\\
1.67046813214011	0.00167065582038539\\
1.73596379378303	0.00209016782224491\\
1.80148398563631	0.00204984420989174\\
1.86697964727922	0.0021578428385407\\
1.93240171829106	0.00261389500384279\\
1.99794644035467	0.00356690504627188\\
2.06346663220795	0.00387611063374838\\
2.12893776364053	0.00329562709169551\\
2.19440889507307	0.00276827588059891\\
2.26007626818846	0.00288451064768758\\
2.32547380898997	0.00304981525348769\\
2.45641607185509	0.00290414651697724\\
2.52198532412907	0.00331659596557898\\
2.58748098577198	0.00370042306606955\\
2.65285399636312	0.00468945806163479\\
2.71822700695428	0.006684019292865\\
2.78443404469742	0.00891861133992133\\
2.84934098129188	0.00670289631543231\\
2.91483664293479	0.00450653647300037\\
2.98033230457771	0.0038595469273357\\
3.0460487381138	0.00310006000064877\\
3.11147080912564	0.0024180677475103\\
3.17699100097892	0.00203771669887409\\
3.24241307199079	0.0018188699548638\\
3.3079087336337	0.00147360369580607\\
3.37337986506625	0.00176938296778228\\
3.43894911734023	0.00221997414029396\\
3.50439571856244	0.00180072989398816\\
3.57001403125713	0.00197355860049253\\
3.63548516268967	0.00225705402363019\\
3.70110347538436	0.00260401176655556\\
3.76647648597552	0.00227422112466868\\
3.83197214761844	0.00216404390137637\\
3.89751686968205	0.00219897887424558\\
3.96293894069389	0.00196165061198617\\
4.02848366275754	0.00208022193018742\\
4.09395479419008	0.00236716066415354\\
4.15937686520195	0.00304756853289589\\
4.22504423831734	0.00393287208206505\\
4.29044177911882	0.00378720246938435\\
4.35591291055139	0.0035893363892896\\
4.42145763261501	0.00368348918742267\\
4.48705141509933	0.00370352415190922\\
4.55244895590083	0.00362791742556023\\
4.61799367796448	0.00368425654741422\\
4.68353840002809	0.00414450664107324\\
4.74886235019853	0.00482768213588436\\
4.81460331394499	0.00760085864483973\\
4.87987820369472	0.00579716458112767\\
4.94542292575833	0.00331659602065226\\
5.01089405719091	0.00124184274175931\\
5.07638971883382	0.000884034520466592\\
5.1419589711078	0.00101203689751195\\
5.20745463275071	0.00117611702353049\\
5.27302388502467	0.000980797859476468\\
5.33844595603654	0.00100092849253119\\
5.40394161767945	0.00136698550653591\\
5.46951086995343	0.0015553316166077\\
5.53495747117564	0.00135469416905298\\
5.60040407239785	0.00141246026731867\\
5.66594879446146	0.00141924680655681\\
5.73141992589404	0.00169241101110362\\
5.79701370837836	0.00175344077773421\\
5.8624848398109	0.00187946782093373\\
5.92795597124348	0.00125173010312363\\
5.99345163288639	0.00102479438257941\\
6.12451654680329	0.00156363446695007\\
6.1900122084462	0.00209618532772637\\
6.25550787008911	0.00206338412186735\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0377691641317304	0.00137040055260851\\
0.103215765353938	0.00124481405645493\\
0.168785017627921	0.00139915426031667\\
0.234231618850128	0.00157440000860554\\
0.29972728049304	0.00193383449818274\\
0.365247472346319	0.00258396216427048\\
0.430841254830639	0.00342800655183328\\
0.496238795632142	0.00369964837602144\\
0.561758987485421	0.00392085974855227\\
0.627009347024782	0.00474445649871402\\
0.692799371191949	0.00722569587594357\\
0.758368623465932	0.00708817349679247\\
0.823668043425998	0.00427740594044401\\
0.889286356120685	0.00298427784432498\\
1.02027767940651	0.00202789515688284\\
1.08579787125979	0.00174388211643528\\
1.1513425933234	0.00171393131632858\\
1.21681372475598	0.0015246853851778\\
1.28226032597818	0.00131208107889602\\
1.34785410846251	0.00100184365486822\\
1.41322711905367	0.000897299153194808\\
1.47877184111729	0.00177145108750931\\
1.54429203297054	0.00260746810669765\\
1.60971410398241	0.00311333470378994\\
1.67520976562532	0.00283650504586141\\
1.74087713874071	0.00286253664908731\\
1.80625014933185	0.00211924055895807\\
1.87181940160583	0.00181070795079918\\
1.9372414726177	0.0014578584935574\\
2.00266354362954	0.00162969185673578\\
2.06823279590352	0.00253046062457418\\
2.13377751796714	0.00351871545234062\\
2.19924864939971	0.0042432279432516\\
2.26479337146333	0.00397513214079215\\
2.33031356331658	0.00294466549180239\\
2.39583375516986	0.00206471164917588\\
2.46123129597136	0.00145071574869693\\
2.52675148782464	0.00138195424030219\\
2.59224714946755	0.00196597695789968\\
2.65766922047939	0.00288146530291922\\
2.72260068728419	0.00789955728686387\\
2.78959269175866	0.0147912124860321\\
2.85432791688061	0.0103743072598865\\
2.91970092747177	0.00572536197817808\\
2.98512299848361	0.0037393284652838\\
3.05079037159901	0.00309217445804499\\
3.11631056345229	0.00280247490354757\\
3.18170810425379	0.00221690460914736\\
3.2472528263174	0.00218666157678182\\
3.31277301817068	0.00211356016973596\\
3.37829321002393	0.00214677518832662\\
3.44373981124614	0.00196547973987826\\
3.50923547288905	0.00172119454924591\\
3.57490284600444	0.00183654428371405\\
3.64020226596454	0.00153058476052337\\
3.70579604844886	0.00170258183721028\\
3.77126717988143	0.0026563200476275\\
3.83678737173471	0.00343882290168285\\
3.90225850316726	0.00331832338086357\\
3.96785228565158	0.00301984258837784\\
4.03320076603238	0.00267099800247372\\
4.09872095788565	0.00242172159559839\\
4.16421661952857	0.0025844597561786\\
4.22978587180255	0.00304801358927342\\
4.2953060636558	0.00265001811207899\\
4.36087531592978	0.00217864017618474\\
4.42624832652095	0.00311915552515352\\
4.49186663921561	0.00438014031259559\\
4.55723964980677	0.00513945337791721\\
4.62275984166002	0.00554699809813997\\
4.68835362414437	0.0052261052326168\\
4.75397193683903	0.00418962322548211\\
4.8193940078509	0.0024335408076599\\
4.88484060907311	0.00183542700337558\\
4.95028721029531	0.0022694660301541\\
5.01580740214859	0.00198406015299746\\
5.0812540033708	0.00121544336061152\\
5.14672513480334	0.00099326000783595\\
5.21234344749803	0.00119238314285752\\
5.27781457893061	0.00101419093855348\\
5.34328571036315	0.000819332472416612\\
5.40875684179573	0.000609637322143364\\
5.47430156385934	0.000601952323663113\\
5.53979722550225	0.00113377240628409\\
5.60524382672446	0.00157200824659576\\
5.67078854878808	0.00183034202092802\\
5.73628421043099	0.00188373717126211\\
5.8017308116532	0.00183299593361763\\
5.86727553371684	0.00172810947268154\\
5.93277119535975	0.00132374048738892\\
5.99821779658196	0.00139669144279697\\
6.06378704885592	0.00183693572854438\\
6.12928271049886	0.0019570273821925\\
6.19468025130036	0.00154935465280825\\
6.26022497336398	0.00152943538541006\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0426579788790766	0.0016001514163646\\
0.108129110311622	0.00128243637833059\\
0.173575711533829	0.00127655178931274\\
0.239144963807812	0.00185487767366777\\
0.304517974398949	0.00256232493892128\\
0.370136287093636	0.00304429598896583\\
0.435705539367619	0.00284969543894054\\
0.50112761037946	0.00254959822652534\\
0.566549681391329	0.00315549420714412\\
0.631800040930719	0.00518162522824372\\
0.69817879014634	0.00996452194104069\\
0.763355559054658	0.00912996117448106\\
0.828434207121568	0.00659966572571324\\
0.894126110447327	0.00387236987287931\\
0.959499121038463	0.00227811630122154\\
1.02511743373315	0.0017332508279404\\
1.09056403495536	0.00167349344756129\\
1.15613328722934	0.00175750952236964\\
1.22165347908259	0.00137238946066898\\
1.28705101988409	0.00113161206722179\\
1.35254668152701	0.00118893078143056\\
1.41814046401133	0.00148313729485228\\
1.4835625350232	0.00137413752651039\\
1.54915631750752	0.00154499997071689\\
1.61462744894009	0.00174284268928826\\
1.67997592932089	0.00213103440182127\\
1.74564330243628	0.00258935351951806\\
1.8111880244999	0.00264326201427867\\
1.87665915593244	0.00243108726173435\\
1.94203216652361	0.00283817522625984\\
2.00760141879756	0.00279391926847428\\
2.07302348980943	0.00225349505247241\\
2.13859274208342	0.00226844899070855\\
2.20413746414703	0.00240961399032269\\
2.26958406536924	0.0024564442851549\\
2.33503066659145	0.00320250857250404\\
2.40057538865506	0.00370110896264197\\
2.46604652008764	0.0036571727864505\\
2.53166483278232	0.004226930074406\\
2.59703784337346	0.00449023236774249\\
2.66253350501637	0.00512666100561532\\
2.72771027392469	0.00694604616214356\\
2.79367200956434	0.00869906850372182\\
2.85924126183829	0.00745871058626513\\
2.92454068179839	0.00435736848466917\\
2.99010993407237	0.00309786054263927\\
3.05563012592562	0.00243348482330497\\
3.12107672714783	0.00185070333377091\\
3.18669503984251	0.00163545194424852\\
3.25206805043368	0.00155136431745273\\
3.3176127724973	0.00141972258239509\\
3.38315749456091	0.00111573761996109\\
3.44862862599349	0.000878618468011183\\
3.51397710637429	0.00114726828924461\\
3.57959541906894	0.00233986916181461\\
3.64521373176363	0.00296689024896857\\
3.7105867423548	0.00283497554317602\\
3.77608240399771	0.00310931844423568\\
3.84165165627166	0.002918927214421\\
3.90702466686283	0.00226372788060303\\
3.97264297955751	0.00177850866518803\\
4.03804052035902	0.00210653431928431\\
4.10353618200193	0.00240019133359581\\
4.16912996448625	0.00291495265732777\\
4.23467468654987	0.00356990887389319\\
4.30007222735137	0.00384381133633127\\
4.36549429836324	0.00393925056524136\\
4.43125979232004	0.00399659790622309\\
4.4965101518594	0.00347137151321064\\
4.56193222287127	0.00353912950917579\\
4.62784489809018	0.00482409576618803\\
4.6930216669985	0.00542833650603747\\
4.75868904011389	0.00740790395739666\\
4.82467530596388	0.00825083225856638\\
4.8894350612962	0.0049680366676812\\
4.95502884378052	0.00378596996010749\\
5.02057356584413	0.00250781004018386\\
5.08604469727671	0.0016165151919747\\
5.15154035891962	0.000868975081686152\\
5.21725679245572	0.000798673347029322\\
5.28250715199511	0.000953505683731315\\
5.34814999490013	0.00130804869476631\\
5.41371924717411	0.00124537139112135\\
5.47919037860666	0.00109873462724508\\
5.54463697982887	0.000998180891047973\\
5.61010811126144	0.00104045538540465\\
5.67562830311472	0.00127315667985961\\
5.74105037412656	0.00163199057493735\\
5.80669321703158	0.00147534106148228\\
5.87209075783309	0.00113709308650556\\
5.9375373590553	0.00104808887302976\\
6.00313114153965	0.00139379739562706\\
6.06867586360326	0.00167210891961389\\
6.13402434398406	0.00171436771636557\\
6.19961812646838	0.00172555708124733\\
6.26511378811129	0.00157631910438205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0473996123642806	0.00143363527281792\\
0.112944334427897	0.00164128336735558\\
0.243837536872312	0.0016391993556466\\
0.309455849567	0.00227358884949957\\
0.375025101840953	0.00238204703993361\\
0.440373582221752	0.00194274731072941\\
0.505918304285397	0.00243906692012708\\
0.57124225445583	0.00377486083604328\\
0.63683603694015	0.00720056320043039\\
0.702724181948726	0.00951882578253826\\
0.768072662329525	0.00754338370459706\\
0.833175840606772	0.00427736607056062\\
0.898867743932531	0.00322066230303619\\
0.964338875365076	0.00256912698105793\\
1.02988359742869	0.0021125678774041\\
1.09542831949234	0.00155332322451418\\
1.16085039050418	0.00148176835408709\\
1.22634605214709	0.00144745424757797\\
1.29191530442107	0.00149235825335481\\
1.35746002648469	0.00176245279767695\\
1.4883532289291	0.00172296735684974\\
1.55389795099272	0.00202274935748026\\
1.619418142846	0.00210992686359734\\
1.68491380448891	0.0021392899775261\\
1.75038493592149	0.00244878343666155\\
1.8158805975644	0.00251468577362868\\
1.88135172899694	0.00271353269145269\\
1.94694551148129	0.0030333142650516\\
2.01236758249313	0.00306766910439205\\
2.07791230455675	0.00260457273100823\\
2.14330984535825	0.00243139517635615\\
2.20883003721153	0.00268748411505637\\
2.27435022906481	0.00301129417189561\\
2.33991948133876	0.00365965949664293\\
2.40556232424382	0.00412051868960717\\
2.47088627441425	0.00358478656621486\\
2.53638193605716	0.0037667359814284\\
2.60190212791044	0.00413692631420659\\
2.66707889681876	0.00497849766624903\\
2.73259908867204	0.00938253362486652\\
2.79875706599447	0.0104123771708862\\
2.8639828953235	0.00765654393989301\\
2.92930684549396	0.00487106889241762\\
2.99492515818864	0.00334767318912643\\
3.0604944104626	0.00246120602529221\\
3.12591648147447	0.00158677090363657\\
3.19126496185527	0.00147078405742818\\
3.256956865181	0.00191596114762316\\
3.3223544059825	0.00239993705841623\\
3.38799724888753	0.00276883841660869\\
3.45344385010973	0.00280654449811735\\
3.51896404196301	0.00270227479256402\\
3.58443517339559	0.00250932469417986\\
3.64983271419709	0.0022628009005814\\
3.71537743626071	0.00178292087462495\\
3.7807259166415	0.0019467221973386\\
3.8464423501776	0.00226918242626439\\
3.91188895139981	0.0028782783841379\\
3.97738461304272	0.00323755138468762\\
4.04307651636845	0.00349126324388571\\
4.10842499674925	0.00307134125537356\\
4.17396971881286	0.00296692906405838\\
4.23939178982473	0.00324560729288326\\
4.30486292125728	0.00386238718563003\\
4.37045670374163	0.00403623781557805\\
4.43592783517417	0.00376120219235343\\
4.50139896660675	0.00357090048297515\\
4.56684556782895	0.00339788398022378\\
4.6323657596822	0.00369721468619844\\
4.69800860258726	0.00432520037563133\\
4.76340614338876	0.00367018383576223\\
4.82897539566272	0.00370677585132739\\
4.89442199688492	0.00418854618216713\\
4.95999124915891	0.00461145352996706\\
5.02546238059148	0.00375383034693222\\
5.09081086097228	0.0024563810899414\\
5.15635558303589	0.00129064868017892\\
5.22190030509951	0.000644833081484997\\
5.3529161585957	0.000708998780972969\\
5.41836275981791	0.000893986859235696\\
5.48388295167116	0.00128712486191329\\
5.54940314352444	0.00130104835097722\\
5.6147761541156	0.00113999536294518\\
5.68039446681026	0.00140418566986966\\
5.74586559824284	0.0017371579909069\\
5.81141032030645	0.00189842236772808\\
5.87705316321148	0.00183362588466185\\
5.94242617380264	0.00150037593582475\\
6.00789730523519	0.0012509162500951\\
6.07334390645739	0.0011945429538267\\
6.13896221915208	0.00148690191023526\\
6.20443335058466	0.00170488285457893\\
6.26995354243791	0.00218611190074913\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0523374875323022	0.00233009883648538\\
0.117710498123468	0.00167357881836683\\
0.183157099345675	0.00130418021618972\\
0.248652760988587	0.00150483685252834\\
0.314344664314317	0.0016263345714691\\
0.379595023853707	0.00141723365494162\\
0.44533598760014	0.0023337015475855\\
0.510831649243081	0.00264862509870589\\
0.576082008782442	0.00301356353558901\\
0.641651261056425	0.00594410928992506\\
0.707612996696043	0.00809393419295734\\
0.772838826025066	0.00695462191578144\\
0.838187306405865	0.00489879551586725\\
0.903756558679848	0.00345505608898922\\
0.969178629691718	0.00221642446949932\\
1.03464976112426	0.00183490742003301\\
1.10021901339825	0.001934158573631\\
1.16573920525152	0.00217455404726419\\
1.23128392731514	0.0023363995414547\\
1.29668146811664	0.00185777871778114\\
1.36227525060097	0.00169041955449689\\
1.42767279140247	0.00168862693972116\\
1.49316845304538	0.00229705087892018\\
1.55881129595041	0.00285826296968228\\
1.6241597763312	0.00259352254819856\\
1.68972902860519	0.00229275116769667\\
1.75529828087917	0.00241293896301986\\
1.82069582168067	0.00255989896423081\\
1.88619148332358	0.00236673852335922\\
1.95163808454579	0.00155383490125427\\
2.01725639724048	0.00187114119483311\\
2.08267846825232	0.00276494853165765\\
2.1482477205263	0.00358919514053824\\
2.21364526132781	0.00368041476884073\\
2.27916545318106	0.0035639915478205\\
2.34480829608611	0.00326524477346801\\
2.41015677646691	0.00275318216817855\\
2.47560337768912	0.00328986178718438\\
2.54127075080451	0.00440220615844922\\
2.60659470097494	0.00484347955245923\\
2.67223754387997	0.0052396144303577\\
2.73724260131583	0.00603734050568416\\
2.80349869947968	0.00954209468241185\\
2.86877358922943	0.00781586619453289\\
2.93417113003094	0.00541660814503953\\
2.99969132188419	0.00345588703612876\\
3.06516245331676	0.00194679489241434\\
3.13073170559074	0.00132291315504229\\
3.19617830681295	0.0011648438255234\\
3.2616984986662	0.00169094047428153\\
3.32724322072982	0.00203627157702346\\
3.39273888237276	0.00224726466556113\\
3.45818548359497	0.00289190695666086\\
3.52380379628962	0.00332056489792709\\
3.58920133709113	0.00320312025446423\\
3.65477058936511	0.00297167713410129\\
3.72024172079768	0.00253662830720902\\
3.78566379180953	0.00228532164936013\\
3.85128210450421	0.00328836561220758\\
3.91677776614712	0.00361318909618724\\
3.98232248821074	0.00332550352078531\\
4.04767096859154	0.00179256417574791\\
4.1130439791827	0.00168044264057698\\
4.17885853356021	0.00314469891054348\\
4.24430513478242	0.00405210690527991\\
4.30975173600462	0.00389292003787389\\
4.37512474659576	0.0027947666132313\\
4.44064493844904	0.00281808210815715\\
4.50628778135406	0.00346879628168217\\
4.57170985236593	0.00383786422896737\\
4.63725457442955	0.00412256434487457\\
4.70265211523105	0.00407774138636263\\
4.76807418624289	0.00596465103885713\\
4.8339378010411	0.00931134599008754\\
4.89945799289438	0.00742569894285161\\
4.964585701382	0.00421029222230551\\
5.03008136302491	0.00215459401944162\\
5.09567514550926	0.000789312220716099\\
5.1610972165211	0.000886587558119878\\
5.22671552921579	0.000938341969855649\\
5.29228478148977	0.000702191935461727\\
5.35778044313268	0.000860705984761623\\
5.42320251414452	0.00125327460089775\\
5.48879629662884	0.00151416594219356\\
5.55419383743035	0.00124167661252361\\
5.61966496886292	0.00116045525856467\\
5.68528328155761	0.00075852901534823\\
5.7505827015177	0.000811381307000758\\
5.81622554442273	0.00124164166035001\\
5.88172120606564	0.00143899002702952\\
5.94714327707751	0.00139161783479569\\
6.01268799914113	0.00144353968793354\\
6.07820819099437	0.00174297241791255\\
6.14365479221658	0.0018942304928089\\
6.20919951428023	0.00175403119518336\\
6.27474423634384	0.00162537479195279\\
6.28318262870532	0.0010417980775923\\
6.28315809849495	0.00110343226733001\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.63819464389462e-05	0.00117926639799454\\
2.18517360721995e-05	0.0010827840809234\\
2.18517360721995e-05	0.00102126141814527\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00430789742138415	0.00159364694518604\\
0.0700243309574802	0.00200622187886612\\
0.135348281127913	0.00211167333771645\\
0.200991124032966	0.0016812330607765\\
0.266339604413736	0.00132171365354772\\
0.331884326477382	0.00104366506787201\\
0.397404518330631	0.000981086618887517\\
0.462924710183909	0.00109411955244365\\
0.528444902037188	0.00132082727812666\\
0.5939405636801	0.00146141931006127\\
0.659411695112645	0.00152163299619623\\
0.724858296334853	0.00164921597151846\\
0.790452078819202	0.00174907374269928\\
0.855947740462114	0.00182068493339393\\
0.921271690632546	0.00163651866227532\\
0.986890003327233	0.00203716489628203\\
1.05243472539085	0.00224856289254394\\
1.11795491724413	0.00230932734002387\\
1.18337698825597	0.00219982987720702\\
1.24884811968854	0.00193522765591503\\
1.31439284175216	0.00221714160495612\\
1.37993756381578	0.00229498352066848\\
1.44545775566905	0.00191299119037147\\
1.5108798266809	0.00210920885950472\\
1.57637548832381	0.00221793322204977\\
1.6420428614392	0.00306999451755896\\
1.70751399287177	0.00313930246695904\\
1.77286247325257	0.00224535356237787\\
1.83843172552653	0.00173079243923979\\
1.90382926632803	0.00201900038473379\\
1.96947210923308	0.00257154798929804\\
2.03499230108633	0.00260686390729603\\
2.1004143720982	0.00223600781648425\\
2.16595909416182	0.00230290383500087\\
2.23143022559439	0.00212652172162553\\
2.29702400807871	0.00221584363147631\\
2.36242154888022	0.0021649695607513\\
2.42794174073347	0.00207725846755924\\
2.49336381174534	0.00186733372579262\\
2.55885947338825	0.00207094130444307\\
2.62450231629327	0.00179235967406743\\
2.68992438730514	0.00141421554507648\\
2.75534645831698	0.00139799299362942\\
2.82096477101167	0.00146869745779288\\
2.88641137223388	0.00198534695841346\\
2.95180891303538	0.00223402031013542\\
3.0174026955197	0.00241433864645213\\
3.08297194779368	0.00299522350116632\\
3.1485166698573	0.00328162686447531\\
3.2139142106588	0.00262288841629044\\
3.27943440251208	0.00230175237519958\\
3.34490553394466	0.00249645063303028\\
3.41040119558757	0.00263180814040886\\
3.47584779680978	0.00239356414230851\\
3.54131892824232	0.00212244761980429\\
3.60693724093701	0.00206544283675836\\
3.67250649321099	0.00271001460744991\\
3.7380021548539	0.00268767207452036\\
3.80342422586574	0.00214246082423131\\
3.86882176666725	0.00227966302112659\\
3.9344155491516	0.00303088923659089\\
3.99991121079451	0.00312689238123554\\
4.06540687243742	0.00317012979390263\\
4.1309270642907	0.00285156873338011\\
4.19642272593361	0.00188583416988575\\
4.26186932715582	0.00134447028429108\\
4.32729139816766	0.00148165475712769\\
4.39288518065198	0.00182976074143415\\
4.45838084229492	0.00193750266770998\\
4.52385197372747	0.00210854299336738\\
4.58939669579108	0.0020764857068043\\
4.65491688764436	0.00179627372419677\\
4.72046160970798	0.00160072529969657\\
4.78588368071985	0.00103233692981863\\
4.85142840278346	0.000562165654375946\\
4.9168504737953	0.000651871477715282\\
4.98244425627965	0.00116690620027349\\
5.04789085750186	0.00152931988542004\\
5.11343557956548	0.00157607043159302\\
5.17893124120839	0.00128892181597084\\
5.2443778424306	0.00128833213782453\\
5.30992256449421	0.00126722139967583\\
5.37546728655783	0.00149894923076221\\
5.44098747841111	0.00161672318897832\\
5.50638501921261	0.00166522957029436\\
5.57190521106589	0.00161079070331205\\
5.6374008727088	0.00120199165854107\\
5.70297012498276	0.00120960405774628\\
5.7685148470464	0.000968235072742019\\
5.89945710991152	0.00133947898396247\\
5.96490371113373	0.000995936631940531\\
6.03044843319734	0.000673019671604713\\
6.09594409484026	0.000563207169045121\\
6.16139069606246	0.00112188628649079\\
6.22686182749504	0.00149873541113532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00924577258940573	0.00161371006698019\\
0.0747169040219795	0.00150494056629213\\
0.140237095875259	0.000824071979141472\\
0.2056591668871	0.000997085559100164\\
0.271228419161083	0.00114753410603363\\
0.336724080803994	0.00139528316302595\\
0.402244272657272	0.00181948623420247\\
0.467813524931227	0.00202276377190902\\
0.533186535522392	0.00153242797639397\\
0.598755787796346	0.00126621950046246\\
0.664153328597849	0.00136616142418333\\
0.729722580871832	0.00167983130477811\\
0.79516918209404	0.00145757112669731\\
0.860713904157656	0.00140119976374375\\
0.926209565800597	0.00101813201104761\\
0.991631636812437	0.00168602677228513\\
1.05727447971746	0.00259804406545872\\
1.12269655072933	0.00316790026020719\\
1.18826580300332	0.00345593659088017\\
1.25371240422552	0.00341961685146774\\
1.31923259607877	0.00308080328242788\\
1.38465466709064	0.00243833792447479\\
1.45027297978533	0.00242793529924157\\
1.51574411121787	0.00272293481800823\\
1.58123977286079	0.00197493604305432\\
1.64671090429336	0.00143912482695097\\
1.71220656593627	0.00144522146072656\\
1.77772675778955	0.00217571710002584\\
1.84327147985317	0.0026081860674223\\
1.90884073212712	0.00242315183170483\\
1.97414015208722	0.00193323881330176\\
2.03968487415083	0.00197779492128092\\
2.10532771705589	0.00196208044037327\\
2.17072525785739	0.00160431619653512\\
2.2362209195003	0.00170780514745417\\
2.30179017177428	0.00224661934412307\\
2.36723677299649	0.00253795438978077\\
2.43270790442904	0.00237889737860808\\
2.49822809628232	0.00165241000041316\\
2.56369922771486	0.000915136697744678\\
2.62917035914743	0.00112568386072542\\
2.69481320205246	0.00207654916101507\\
2.76028433348503	0.00242556216221068\\
2.82570640449688	0.00252704598995823\\
2.89130018698122	0.00221804854282759\\
2.95667319757236	0.00205641738575846\\
3.02229151026705	0.00260367328385591\\
3.08768905106855	0.00274675963061011\\
3.15318471271146	0.00281777697491314\\
3.21872943477508	0.00282540502648132\\
3.28417603599729	0.00253276269154767\\
3.3496716976402	0.00243790574003544\\
3.41516735928311	0.00245335519608947\\
3.48061396050532	0.00213362366477643\\
3.54633039404141	0.00209461824892543\\
3.61167887442221	0.00201616898222223\\
3.67722359648583	0.00234986701441731\\
3.74281737897018	0.00345282041346984\\
3.80828851040272	0.00358558075465254\\
3.87371058141459	0.00297894680014288\\
3.93918171284714	0.0024369445947956\\
4.00465284427971	0.00273783557219698\\
4.07019756634333	0.00271617038075966\\
4.13574228840695	0.00279650423226219\\
4.20116435941882	0.00246172438334025\\
4.26670908148243	0.00209793918174395\\
4.3321311524943	0.00256259938152592\\
4.39779852560966	0.00279848310545283\\
4.46329418725258	0.00231165261547339\\
4.52864266763337	0.00197803068117608\\
4.59426098032806	0.00152642296148997\\
4.65965852112957	0.000997142055128464\\
4.72525230361389	0.00095341275057681\\
4.79072343504646	0.00126670873246582\\
4.85626815711008	0.00137606533180179\\
4.92171475833228	0.00128601164758901\\
4.98718588976486	0.00114125170099033\\
5.05270608161811	0.000866222668824967\\
5.11820174326105	0.000827478416159266\\
5.1837219351143	0.00100234271949962\\
5.24921759675721	0.00144346183491972\\
5.31476231882083	0.00163010027149291\\
5.3802334502534	0.00194916824964597\\
5.44575364210668	0.00186960544362602\\
5.51117571311852	0.00100818313155493\\
5.57672043518214	0.00058290224853863\\
5.64221609682505	0.000486455888511372\\
5.70768722825762	0.000947083410803629\\
5.77328101074194	0.00181245384115769\\
5.83875214217452	0.0020323075350781\\
5.90419874339672	0.00165258677577373\\
5.96974346546034	0.00109427177681454\\
6.03521459689292	0.000323469855135095\\
6.10075931895653	0.000788302683583986\\
6.16625498059944	0.00174610649488915\\
6.23175064224236	0.00195188774671706\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.014110057126385	0.00169115238221984\\
0.0795075979278881	0.00178566992843177\\
0.1450032595708	0.00126134940700418\\
0.210523451424079	0.00123300242605762\\
0.275994582856653	0.00138142885094794\\
0.406985906142477	0.00143682868952766\\
0.472530628206093	0.0013703512647476\\
0.538026289849005	0.00155373069974107\\
0.603595542122988	0.00162273320040551\\
0.669066673555533	0.00170605573075733\\
0.734611395619178	0.00151281203416076\\
0.800008936420681	0.00136628838767194\\
0.865529128273931	0.00163199367655054\\
0.93104932012721	0.00197033296179328\\
0.996446860928713	0.002536505065307\\
1.06213876425444	0.00302756675680627\\
1.12758536547665	0.00240475892948222\\
1.19295837606782	0.00197295094694816\\
1.25857668876247	0.00162530473994771\\
1.32394969935364	0.00103393009750885\\
1.38956801204833	0.00168651683170662\\
1.45511273411194	0.00224435981600646\\
1.52065745617556	0.00308429205021898\\
1.5860304667667	0.00289576207292175\\
1.65157518883034	0.00223356350743398\\
1.71709538068359	0.00181627055631495\\
1.84796405291767	0.00202789568114436\\
1.91350877498128	0.00258643162336814\\
1.9790534970449	0.00216454581318715\\
2.04452462847747	0.00150970170288911\\
2.10994669948932	0.00127747517123922\\
2.17549142155293	0.00127240079232038\\
2.24110973424762	0.00192366696624635\\
2.30658086568019	0.00259266286696391\\
2.37217464816451	0.00258680603315753\\
2.43762124938672	0.00244382353418082\\
2.50301879018822	0.00206067170261903\\
2.56851445183114	0.00170307126322822\\
2.63408370410512	0.00165626347687642\\
2.69955483553769	0.00182583289631566\\
2.76509955760131	0.00201010559303505\\
2.83057068903385	0.00229386923774744\\
2.89609088088713	0.00237243348790539\\
2.96158654253005	0.00254237481870501\\
3.02691049270048	0.00250382739203836\\
3.09262692623657	0.00324998287467615\\
3.15802446703808	0.00271980714517017\\
3.22354465889136	0.00213721884001572\\
3.28899126011356	0.00227709057698977\\
3.35456051238755	0.00250009630514292\\
3.4200807042408	0.00214954648573595\\
3.48557636588371	0.00218277057388594\\
3.55099843689558	0.00270317100991146\\
3.61661674959026	0.0033376497917752\\
3.68211241123318	0.00280119263280287\\
3.74746089161397	0.00179499422000085\\
3.81300561367759	0.00185366422359223\\
3.87855033574121	0.00245063748149921\\
3.9442177088566	0.0026893663242511\\
4.00959071944774	0.00249528660487908\\
4.07511091130101	0.00275610953327554\\
4.14065563336463	0.00271030273941886\\
4.20588146269365	0.00245080865908154\\
4.27157336601941	0.00311228306927713\\
4.33706902766232	0.00310212228310291\\
4.4025401590949	0.00242042942037557\\
4.46803582073781	0.00163159757800191\\
4.53360507301176	0.00143154878572638\\
4.59900261381327	0.0011759996534817\\
4.66464545671832	0.00107036097573854\\
4.73009205794053	0.00100896316701249\\
4.79558771958344	0.00127329703156054\\
4.86096073017458	0.00142273302764817\\
4.92657904286926	0.00119804026104386\\
4.99209923472254	0.00141143599688842\\
5.12299243716696	0.000680843351416272\\
5.18853715923057	0.000757767339155002\\
5.25403282087349	0.000971960803773264\\
5.31955301272676	0.00113002546346586\\
5.38495055352827	0.001379725473444\\
5.45054433601259	0.00122736550413372\\
5.51611358828657	0.000935012440252514\\
5.58148659887771	0.000893206924936329\\
5.64690866988958	0.00172683191191236\\
5.71257604300494	0.00244092120758399\\
5.77809623485822	0.00229009526419333\\
5.84354283608043	0.0014691519938772\\
5.9089649070923	0.000920303781459353\\
5.97455868957662	0.000974774117750599\\
6.04005435121953	0.000963018415194306\\
6.10555001286244	0.00107899040444437\\
6.17102114429501	0.00134939249379773\\
6.23646774551722	0.00128728142291568\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0189252812426606	0.00130675282830683\\
0.0843473522545306	0.00133789082720259\\
0.14986754410778	0.00165617810665442\\
0.215387735961058	0.00172173681968069\\
0.280834337183266	0.00127380850998193\\
0.346354529036544	0.00115799574831676\\
0.411923781310499	0.000879037157075935\\
0.477272261691297	0.000638429831367304\\
0.542866044175618	0.000768078556997231\\
0.608312645397826	0.00134386455318758\\
0.673857367461471	0.00202170021867598\\
0.739303968683678	0.00218277313214088\\
0.804922281378336	0.00205665737113403\\
0.870319822179839	0.00201423004529833\\
0.935815483822781	0.00176845643569301\\
1.0014092663071	0.00176475672645271\\
1.06683133731894	0.00221898359986028\\
1.13237605938256	0.00230833739630221\\
1.19784719081513	0.00203795719568234\\
1.26336738266841	0.00210915085363794\\
1.32881398389062	0.00222294469613171\\
1.39418699448176	0.00238865722020609\\
1.45975624675574	0.00216425954481725\\
1.52537455945042	0.00188836585895835\\
1.59084569088297	0.00164892313038045\\
1.65636588273625	0.00227252008532908\\
1.72193513501023	0.00233738011078444\\
1.78745532686348	0.00257817622866163\\
1.85287739787535	0.00286554913353054\\
1.91844665014931	0.00311927947913571\\
1.98386872116118	0.0030613746835666\\
2.04931532238338	0.00271316997884608\\
2.11483551423666	0.00209871198386047\\
2.18035570608991	0.00127249919983541\\
2.24580230731212	0.00129785562513707\\
2.3113224991654	0.00227040582985172\\
2.37691628164972	0.0024580529555811\\
2.44233835266159	0.00218690157836132\\
2.50785854451484	0.00156535781797373\\
2.57330514573704	0.00119339800281804\\
2.63887439801103	0.00182264239128216\\
2.7043455294436	0.00224807242034153\\
2.76993931192792	0.00237849120485301\\
2.8354104433605	0.00201263062944879\\
2.900807984162	0.001925877046979\\
2.96642629685666	0.00215529792346203\\
3.03187289807887	0.00253569987376068\\
3.09734402951144	0.00262425999628491\\
3.16281516094401	0.00201454705740556\\
3.22838441321797	0.00229409312128848\\
3.29385554465054	0.00237111662184475\\
3.35932667608309	0.00256309105638941\\
3.42492045856744	0.00292070437044067\\
3.49034252957928	0.00309746670709643\\
3.5559363120636	0.00361917119949595\\
3.62138291328581	0.00329752487584845\\
3.68685404471838	0.0029610910994835\\
3.752398766782	0.00281359349639487\\
3.81777177737316	0.00173824076644991\\
3.88343915048855	0.00164204381299271\\
3.94878763086932	0.00155550041202712\\
4.01445500398471	0.00173978458355784\\
4.07975442394481	0.00188808946424768\\
4.14522555537738	0.00243144388450212\\
4.21089292849278	0.00281092618774093\\
4.27629046929428	0.00273631979801969\\
4.34183519135789	0.00262409374429495\\
4.40740444363185	0.00267022870362155\\
4.47282651464372	0.00227774613119269\\
4.5383957669177	0.00193364782569994\\
4.60386689835025	0.00143891484582426\\
4.66936255999316	0.00122469401864223\\
4.73483369142573	0.000943480044394818\\
4.80037841348935	0.000866508450417136\\
4.86584954492192	0.00111894336533069\\
4.93136973677517	0.00107278111311349\\
4.99686539841808	0.00119924152254303\\
5.06233652985066	0.000939265356484142\\
5.12783219149357	0.000992272270287309\\
5.19335238334685	0.00102847405864814\\
5.25884804498976	0.000987151571464118\\
5.32431917642231	0.000829758367206779\\
5.38988842869629	0.00105996835083921\\
5.4553840903392	0.00122844884337781\\
5.52080616135107	0.00102490233534525\\
5.58637541362502	0.00129328617811986\\
5.65182201484726	0.00100620312484079\\
5.71739126712122	0.000984322454742781\\
5.78288692876413	0.000992929420297273\\
5.84838259040704	0.00118124925431129\\
5.91382919162928	0.00105864296111591\\
5.97930032306182	0.00127913617325781\\
6.0448205149151	0.00168457064891303\\
6.11061053908224	0.0015871385124715\\
6.17578730799056	0.00158496231258276\\
6.24143015089561	0.00159623230910988\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0237159751485692	0.00186708491129028\\
0.0892361670018476	0.00173409349531983\\
0.154584647382646	0.00155742623921284\\
0.220129369446262	0.00150287714518527\\
0.285698621720246	0.00175295669115361\\
0.35116975315279	0.00157641782951146\\
0.416640884585365	0.00109894509634412\\
0.482136546228277	0.000801693169176332\\
0.547681268291893	0.000730160793856349\\
0.613201460145172	0.000858264597203728\\
0.678623531157013	0.00143865408366128\\
0.744143723010291	0.0020687875877945\\
0.809688445073907	0.00258362064592355\\
0.875306757768595	0.00246625134919576\\
0.940655238149393	0.001741443757453\\
1.00597918831983	0.0012772830505785\\
1.07174468227663	0.00166744381659711\\
1.13719128349883	0.00179168779575622\\
1.20266241493141	0.00204500907741245\\
1.26813354636395	0.00243230884433032\\
1.3337273288483	0.00270284859395709\\
1.39922299049121	0.00267076122923449\\
1.46466959171342	0.00262926615842662\\
1.53014072314597	0.00244880383071866\\
1.59568544520961	0.00276160230214462\\
1.66115657664216	0.00272488214981159\\
1.72675035912648	0.00234232353204611\\
1.79204977908657	0.00202104502683831\\
1.85764356157092	0.00198784711346978\\
1.92311469300347	0.00139183888498007\\
1.98870847548779	0.00128545376363931\\
2.0542041371307	0.00184204794208931\\
2.11974885919435	0.00197071154046657\\
2.18507280936478	0.00197100700481467\\
2.2506665918491	0.0020378955612399\\
2.31623584412308	0.00216129862319647\\
2.44720263719857	0.00239005583083429\\
2.51272282905182	0.00210568094724994\\
2.57816943027402	0.00188779892913082\\
2.6436405617066	0.00227971641278568\\
2.70916075355988	0.00245376794262953\\
2.77473000583383	0.00274766695736872\\
2.8402011372664	0.00218542892781581\\
2.9055496176472	0.00153798370690161\\
2.97114340013152	0.00126506660362757\\
3.0366145315641	0.00151855991633276\\
3.10228190467946	0.00251425172275876\\
3.16765491527063	0.00257877021768138\\
3.23312604670317	0.00249371848595548\\
3.29852358750467	0.00320555365125053\\
3.36421549083043	0.00362252475602887\\
3.42971115247335	0.00380874949490284\\
3.49520681411626	0.00375585423711833\\
3.56065341533846	0.00307924664496273\\
3.62610001656067	0.00254141358748239\\
3.69162020841395	0.00323976692282546\\
3.75721399089827	0.00384089587497805\\
3.82266059212048	0.0037078298025115\\
3.88818078397376	0.00323878578560866\\
3.95372550603737	0.00267405461615056\\
4.01914757704921	0.00241784685373236\\
4.0847168293232	0.00233895636935255\\
4.15013890033507	0.00221915281855267\\
4.21558550155727	0.00230066334818435\\
4.2811792840416	0.0024719600346419\\
4.34674853631558	0.00239219186948247\\
4.41214607711708	0.00153189777936902\\
4.47759267833929	0.00121928366136537\\
4.54311287019254	0.00111444924470483\\
4.60875571309759	0.00112917304970406\\
4.67417778410943	0.00138090042769345\\
4.73972250617305	0.00127022620783812\\
4.80514457718492	0.00121450923167998\\
4.8707138294589	0.00113920585804994\\
4.93616043068111	0.00140652192200541\\
5.00163156211365	0.00168294835851146\\
5.06722534459798	0.00190597394789105\\
5.13272100624089	0.00163083881792137\\
5.19819213767346	0.00130188219929117\\
5.26358967847496	0.000926798081196445\\
5.32910987032824	0.000856861973201006\\
5.3946791226022	0.00102357817097776\\
5.46019931445548	0.00122522808354208\\
5.52562138546735	0.00100670577298878\\
5.59121516795167	0.00107865050398281\\
5.65671082959458	0.00113037278607386\\
5.72213290060642	0.00107209948768983\\
5.7876530924597	0.0010385839123952\\
5.85317328431298	0.00140546931045193\\
5.91861988553518	0.00143487083344596\\
5.9842136680195	0.00167588243778116\\
6.04968479945208	0.00185973740692003\\
6.1806761227379	0.00140744731244791\\
6.24614725417045	0.000906931823787538\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0285311992648438	0.000823666017665481\\
0.0939532702767139	0.00103562143142266\\
0.159522522550668	0.00155227502563982\\
0.225042714403947	0.00174319895712571\\
0.290415724995083	0.0015350554582918\\
0.355911386638024	0.00139590147588287\\
0.42145610870164	0.00161996554280464\\
0.48697630055489	0.00156191703768016\\
0.55239837156676	0.00104757528425115\\
0.618016684261447	0.00110011648936137\\
0.683389694852583	0.00124880710851993\\
0.749057067967975	0.00172039657596734\\
0.814479138979816	0.00200489533083736\\
0.879974800622756	0.00208256440597676\\
0.945421401844964	0.00166636929400177\\
1.01091706348788	0.00202651225319794\\
1.0765108459722	0.00259707656007802\\
1.14200650761511	0.00263503656668274\\
1.20742857862698	0.00254115370106955\\
1.27289971005952	0.0027561558865079\\
1.33844443212314	0.00289446967034301\\
1.40406274481783	0.00291380175677425\\
1.46941122519863	0.00248665338634879\\
1.53490688684154	0.00219371553078052\\
1.60054972974656	0.00205290190659468\\
1.66602086117914	0.00208064184164858\\
1.73154105303242	0.00195070120585239\\
1.79701218446496	0.00177414129456466\\
1.86243425547683	0.00161972512177311\\
1.92800350775078	0.00167273031287518\\
1.99345010897302	0.00184241597331436\\
2.05889671019523	0.00238182261775055\\
2.12456408331059	0.00239799085525938\\
2.19003521474317	0.0022024189537575\\
2.25538369512396	0.00185222964127174\\
2.32102653802899	0.00156171871174227\\
2.38642407883049	0.00140124987283041\\
2.45196880089411	0.00157398657799845\\
2.51741540211632	0.00189785249907537\\
2.58305824502137	0.00216718620678513\\
2.64845578582287	0.00222075685737977\\
2.71395144746579	0.00217466762796281\\
2.77947163931904	0.00226615052507562\\
2.84508995201372	0.00266244293197015\\
2.91048749281523	0.0023836761393996\\
2.97610580550991	0.0021237188543255\\
3.04142975568034	0.00133355525971712\\
3.10694994753362	0.00150043732232419\\
3.17244560917654	0.00261979493852404\\
3.23808845208156	0.00319774242443316\\
3.30348599288306	0.00327291901529669\\
3.36895712431564	0.00265749817200511\\
3.43450184637925	0.00216218024907633\\
3.49997297781183	0.00174970778280947\\
3.56554223008578	0.00193534481580038\\
3.63101336151836	0.00235009933626085\\
3.69643543253023	0.00239887484067225\\
3.76200468480418	0.00242591619541965\\
3.82747581623675	0.00274703564388901\\
3.89299600809	0.00359590648710029\\
3.95854073015365	0.004038415249636\\
4.02403639179656	0.00348089418112441\\
4.08936034196699	0.0025852109037876\\
4.15492959424098	0.00226040296772023\\
4.22049884651496	0.00253542703214293\\
4.28601903836821	0.00283641059538908\\
4.35153923022149	0.00271270794415912\\
4.41696130123333	0.00218386175302054\\
4.48255508371768	0.00195087307121433\\
4.54795262451918	0.00148143203741391\\
4.61347281637243	0.00118744862827747\\
4.67891941759464	0.00081635665834412\\
4.74443960944792	0.000675860969610476\\
4.80993527109083	0.000980194316487548\\
4.87545546294411	0.00174666126626111\\
4.94102471521806	0.00186505921802649\\
5.006520376861	0.00199840421708863\\
5.07199150829355	0.00179016687067968\\
5.13748716993646	0.00155998681641734\\
5.26852755364302	0.00105378112525045\\
5.33397415486522	0.00070194838380111\\
5.39946981650813	0.000887589125279753\\
5.46501453857175	0.00127122180839745\\
5.53046113979396	0.00142605921863836\\
5.5959322712265	0.00109507165467626\\
5.66137887244874	0.00098520054926432\\
5.72697265493306	0.00124602467180868\\
5.79251737699668	0.00157225005002726\\
5.85789038758781	0.00160217065687629\\
5.92353323049287	0.00185134426827727\\
6.05447549335799	0.00150373004690874\\
6.11999568521124	0.00134451204034303\\
6.18551587706452	0.000773522526565706\\
6.25093794807638	0.000933285200021672\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0333464233811194	0.00138800687998408\\
0.0988420850240308	0.00126764739456231\\
0.164313216456605	0.001318655970449\\
0.229833408309855	0.00128628094270855\\
0.295304539742429	0.0016338052338396\\
0.360751140964637	0.00188221945693634\\
0.426295863028253	0.00187626440229227\\
0.491816054881531	0.00213999212676086\\
0.557238125893372	0.00183125916456106\\
0.622807378167355	0.00158787076355793\\
0.688253979389563	0.00143962246432672\\
0.753749641032475	0.001798528283663\\
0.819294363096091	0.0015853167140758\\
0.88481455494937	0.00164416287920943\\
0.95023662596121	0.00193800444431069\\
1.01583040844556	0.00233652018567554\\
1.08132607008847	0.00250205604765519\\
1.14684626194172	0.00236192872299323\\
1.21224380274322	0.00245041478143282\\
1.27778852480687	0.0026154947584347\\
1.34340683750153	0.00254992780431174\\
1.40885343872374	0.0020049479434503\\
1.47432457015631	0.00204809845603915\\
1.53979570158888	0.0017578821564177\\
1.60541401428354	0.00157523401779347\\
1.670737964454	0.00181964829989045\\
1.73628268651762	0.00207382951387824\\
1.8018028783709	0.00191062919859331\\
1.86734760043452	0.00201013270399919\\
1.93269608081531	0.00234844233525155\\
1.99831439350997	0.00317623468064099\\
2.06383458536325	0.00328082312727584\\
2.12933024700616	0.00277381730155746\\
2.19477684822837	0.0023757468122545\\
2.26029704008165	0.00233141405922943\\
2.32574364130386	0.00233131366145845\\
2.39131289357784	0.00207276849505877\\
2.45671043437934	0.00196807437545843\\
2.522328747074	0.00200599430579196\\
2.58777534829621	0.00203235064314367\\
2.65329554014949	0.00195364960642408\\
2.71881573200277	0.00201704243457179\\
2.78433592385601	0.0020471572647871\\
2.84975799486788	0.00199049850787869\\
2.9153027169315	0.00208619365079432\\
2.98087196920548	0.0026335242334623\\
3.0463676308484	0.0029470103153626\\
3.1118142320706	0.00295085219334101\\
3.17723630308244	0.00284307009835061\\
3.24280555535643	0.00253272453088371\\
3.30825215657863	0.0020654728656968\\
3.37377234843191	0.00236284905019968\\
3.43931707049553	0.00273394176937014\\
3.50471461129703	0.0022598770550708\\
3.57033292399172	0.00228433217207247\\
3.63587764605534	0.0026192445212585\\
3.70120159622577	0.0028588955062725\\
3.76674631828938	0.00281911011096003\\
3.83229104035303	0.00340484856070233\\
3.89781123220628	0.00382039767848763\\
3.96328236363885	0.00364212661509278\\
4.02872896486106	0.00367629785426082\\
4.09427368692468	0.00359848986449141\\
4.15984293919866	0.00373614768395392\\
4.22528954042087	0.00360792781218233\\
4.29073614164307	0.00286087258042045\\
4.35630539391706	0.00209066461256757\\
4.4217765253496	0.00136841776467111\\
4.48729671720288	0.000685660754919049\\
4.55276784863543	0.000225087745727492\\
4.61831257069907	0.000235714130706555\\
4.68378370213162	0.000423988777756179\\
4.74927936377453	0.000636801048718105\\
4.8147504952071	0.00112901210690453\\
4.88022162663965	0.00105760483013118\\
4.94579087891363	0.00108540182802219\\
5.01136013118761	0.000642918912555857\\
5.07675767198912	0.000800675253748828\\
5.14230239405273	0.0011812263604698\\
5.20784711611635	0.00153901581999438\\
5.27322012670751	0.00136547892482142\\
5.33881390919184	0.00148752072063285\\
5.40433410104511	0.00195003580036435\\
5.46987882310873	0.00215772516126211\\
5.53522730348953	0.00186428013607376\\
5.60079655576348	0.00177199062124878\\
5.6663412778271	0.00164616055209788\\
5.73176334883897	0.00181241087220751\\
5.79735713132329	0.00184755656432678\\
5.86282826275586	0.0018264991051673\\
5.92829939418841	0.00109114434627333\\
5.99374599541062	0.000790690602398669\\
6.0593152476846	0.0011120383178822\\
6.12481090932751	0.00142113878033001\\
6.19030657097042	0.00177565103781685\\
6.25585129303407	0.00175585619958696\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0380635266559857	0.00116313638058507\\
0.103534658088531	0.000953245755650478\\
0.169054849941809	0.00103866412394904\\
0.234599572005425	0.00119196329605842\\
0.300070703438	0.0013100943690274\\
0.365590895291249	0.00158442518554391\\
0.431135617354866	0.00189677086621209\\
0.496631278997778	0.00172768963861269\\
0.562028819799281	0.00154785154719583\\
0.627549011652559	0.0015136309852819\\
0.693069203505838	0.00171337674408001\\
0.75873657662123	0.00197962925227557\\
0.824183177843437	0.00176486245531216\\
0.88958071864494	0.0015403080949179\\
0.955149970918894	0.0018834639175207\\
1.02057204193076	0.00181236355212366\\
1.15163695584766	0.00220976817816698\\
1.21713261749057	0.0021436876303671\\
1.28267733955419	0.00163578910430839\\
1.34814847098676	0.00118880312465031\\
1.41354601178824	0.00102943695586433\\
1.47921338490363	0.00204250130188921\\
1.54451280486372	0.00280501659511589\\
1.61020470818948	0.00325173148996338\\
1.67557771878062	0.00291277885449404\\
1.74112244084423	0.00296963866351252\\
1.80659357227681	0.00223362623913559\\
1.87211376413006	0.00173405750612066\\
1.937609425773	0.00135952522718608\\
2.00303149678484	0.00135237956952494\\
2.06867433968986	0.00218542078499073\\
2.13412094091207	0.00285386752821903\\
2.19956754213428	0.00333380289857299\\
2.26516132461863	0.00306406200798115\\
2.33060792584084	0.00237472469548017\\
2.39620170832516	0.00176342814396158\\
2.461623779337	0.00129304559066412\\
2.52711944097994	0.00127694827650959\\
2.59254151199178	0.001539934054966\\
2.65798811321399	0.00169164015278955\\
2.72355736548797	0.00238082503305481\\
2.78912661776195	0.00334013296539837\\
2.8546468096152	0.00307876256813966\\
2.92014247125811	0.00241073068717235\\
2.98551548184928	0.00214872089283347\\
3.05113379454397	0.00262791092778958\\
3.11667851660758	0.00321716308918507\\
3.2476207794727	0.0031160313969778\\
3.3130183202742	0.00288959996884852\\
3.37863663296889	0.00294667887846423\\
3.44415682482214	0.00260029708376486\\
3.50965248646505	0.00233450975089511\\
3.57514814810799	0.00224778093111677\\
3.64066833996124	0.001701618138779\\
3.70604135055241	0.00200856975086339\\
3.77153701219532	0.00277762327399778\\
3.83722891552105	0.00333803140619704\\
3.90265098653292	0.00308583689499464\\
3.96814664817583	0.00290432791194917\\
4.03359324939804	0.00257499522993854\\
4.09911344125129	0.00220084211991711\\
4.1645600424735	0.00217569996561373\\
4.23012929474748	0.00256446891440198\\
4.29552683554898	0.0019746422151572\\
4.36116967845401	0.00152738313156853\\
4.42661627967622	0.00174534070755339\\
4.49221006216057	0.00213533569131297\\
4.55763213317241	0.00222666697829865\\
4.62312779481532	0.00202537937324188\\
4.6886479866686	0.00172394474355642\\
4.7540945878908	0.00102232078900411\\
4.81959024953372	0.000517537328309281\\
4.88518403201804	0.00041964607735423\\
4.95058157281954	0.000755236233560552\\
5.01615082509352	0.000967694870521285\\
5.0816219565261	0.000731581426721029\\
5.1470194973276	0.000855235541764365\\
5.21266234023263	0.00145234310469533\\
5.27808441124447	0.00143837991643103\\
5.34365366351845	0.00116812996324889\\
5.40907573453032	0.000877777762275045\\
5.47454686596286	0.000748465349835747\\
5.54014064844721	0.00143471065931866\\
5.60558724966942	0.00195961280149959\\
5.67105838110197	0.00202677644507343\\
5.73657857295524	0.00208356584897373\\
5.80217235543957	0.00199754072793557\\
5.86766801708248	0.00185034707944531\\
5.93309008809435	0.00138079320952844\\
5.99858574973726	0.00132118441850881\\
6.06413047180088	0.00177672042763088\\
6.12950348239201	0.0017893060201768\\
6.19509726487636	0.00142934166374253\\
6.26054386609857	0.00121878126022867\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0429278111929365	0.00123025104287322\\
0.108521593677286	0.000948077772770617\\
0.173894604268423	0.00101657206280148\\
0.239439326332039	0.00129377587819057\\
0.304959518185317	0.00171825413683191\\
0.370406119407525	0.00170683572160257\\
0.435950841471141	0.00157997318376157\\
0.501495563534758	0.00123063882130481\\
0.566868574125923	0.00133066891164102\\
0.632437826399877	0.00133800071040646\\
0.697958018253155	0.00192365415046503\\
0.763502740316771	0.0023207656354991\\
0.828973871749346	0.00253989735593763\\
0.894518593812962	0.00219689977385507\\
0.959916134614465	0.00184365149210386\\
1.02543632646774	0.00202391176508065\\
1.09093198811066	0.00231446641092869\\
1.1564521799639	0.00242503340943312\\
1.22194784160685	0.00189142407283427\\
1.28741897303939	0.00169424134264418\\
1.35281651384089	0.00168199725165685\\
1.41838576611488	0.00181480159845826\\
1.48383236733708	0.00150507845094516\\
1.54945068003177	0.00183946947518887\\
1.61494634167468	0.00203305216332428\\
1.74601125559158	0.00288938504594416\\
1.81145785681379	0.00271272737150685\\
1.87692898824633	0.00251342420544631\\
1.94240011967891	0.00282328546118116\\
2.00792031153216	0.00276904256769939\\
2.07326879191295	0.0020502932993578\\
2.1388625743973	0.00188206941171831\\
2.20443182667126	0.0018885562813642\\
2.26985389768313	0.00178797318989155\\
2.33544768016745	0.00208941252475103\\
2.40094334181036	0.00218545416314164\\
2.46643900345327	0.00203508514689155\\
2.53195919530655	0.00213878443195981\\
2.59730767568735	0.00203089754819086\\
2.72839711981458	0.00190662459159618\\
2.79386825124716	0.00202921666122169\\
2.85946203373148	0.0024441753378035\\
2.92503128600546	0.00213168312657874\\
2.99035523617589	0.00221375742916585\\
3.05594901866021	0.00249039050274469\\
3.12142015009279	0.00244108323140058\\
3.18689128152533	0.00228010391127054\\
3.25243600358898	0.00203639518747423\\
3.31795619544223	0.00190676797840617\\
3.3833782664541	0.00152488139497198\\
3.44887392809701	0.0011676906581739\\
3.51427146889851	0.0015867308310904\\
3.57996337222424	0.00308128272736141\\
3.64548356407752	0.00379386808929816\\
3.7110037559308	0.00349204321360208\\
3.77637676652193	0.00339086584531412\\
3.84197054900626	0.00286162871879103\\
3.90736808980776	0.00179778123076613\\
3.97281469102997	0.00135813523462502\\
4.03848206414536	0.00176557139739142\\
4.16947338743118	0.00272229446396111\\
4.23487092823268	0.0029422312871219\\
4.30048924092737	0.00291386614170719\\
4.36586225151854	0.00275534830526425\\
4.4315296246339	0.00242963778562455\\
4.4968781050147	0.00175743892553015\\
4.56237376665761	0.00143868358882493\\
4.62789395851089	0.00167912383949975\\
4.69336508994346	0.0014934915895326\\
4.75893434221742	0.00159360032538736\\
4.82440547364999	0.00130393613062552\\
4.88992566550327	0.00105655540582017\\
4.95544585735652	0.00127648335060915\\
5.02091698878909	0.00142894891167256\\
5.08651077127341	0.00138329155587513\\
5.15193284228528	0.00100585558973343\\
5.2174285039282	0.00105542336990716\\
5.28289963536074	0.00138207614435792\\
5.34849341784509	0.00182606879007263\\
5.4139400190673	0.00172633899099583\\
5.47953380155162	0.00137622039497032\\
5.54485775172205	0.00115530861179103\\
5.61040247378567	0.0011554158933853\\
5.67602078648035	0.00144142228666322\\
5.74141832728186	0.00168350961412411\\
5.80701210976618	0.00156468388449671\\
5.87236059014698	0.00111068320759156\\
5.93792984242096	0.00103939046016066\\
6.00345003427424	0.00141031322452356\\
6.0690683469689	0.00167249323541974\\
6.19991248899261	0.00155267168734508\\
6.26540815063555	0.00141114557646738\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0477675655195782	0.00121405653109097\\
0.113140576110714	0.00138594627228361\\
0.178758888805402	0.00134821007080088\\
0.244156429606905	0.00118852034354955\\
0.309774742301593	0.00154846208077686\\
0.375294934154842	0.00147359021977156\\
0.440692474956345	0.00129656830693747\\
0.506212666809624	0.00135194886325785\\
0.571830979504311	0.00173934806669873\\
0.637154929674743	0.00190286788979499\\
0.702650591317655	0.00199009347603596\\
0.768244373801975	0.00197002843316874\\
0.833690975024212	0.00173026336247961\\
0.899235697087828	0.00205619462869056\\
0.964731358730741	0.00233022606193067\\
1.03027608079436	0.00246478429435637\\
1.09572268201656	0.00239311306082879\\
1.16131646450089	0.00241968848451535\\
1.2268611865645	0.00248405249520811\\
1.2922096669453	0.00230539268234864\\
1.35777891921928	0.00234623257376221\\
1.42317646002079	0.00213967381991242\\
1.4886721216637	0.00219248559717578\\
1.55424137393768	0.00237736059972615\\
1.61976156579096	0.00246978126027919\\
1.68520816701317	0.00237620934866456\\
1.75080194949749	0.00244067351433763\\
1.81622402050933	0.00236651589026238\\
1.8816951519419	0.00225021284332794\\
1.94723987400552	0.00260267678622128\\
2.01273553564843	0.00251503833513222\\
2.07825572750171	0.00177326422086743\\
2.14375138914462	0.00133875490889057\\
2.20929611120824	0.00137268063205198\\
2.27474271243045	0.00180883245224539\\
2.34021384386302	0.00243092695321678\\
2.40593027739912	0.00275587816308853\\
2.47127875777991	0.0023488635172022\\
2.53672535900212	0.00223311380697755\\
2.60227008106574	0.00206772317313231\\
2.66771668228795	0.00199644815439193\\
2.73318781372049	0.00249376099051446\\
2.79868347536343	0.00240542976855807\\
2.92969932885959	0.00235359792847412\\
2.99529311134394	0.0025710417253304\\
3.06069065214545	0.00258704487812977\\
3.12613725336765	0.00209902642507309\\
3.1916083848002	0.00219119622429709\\
3.25722669749489	0.00265399024141288\\
3.32264876850673	0.00329248663030945\\
3.38829161141178	0.00373575841566076\\
3.45366462200292	0.00352792211507502\\
3.51920934406653	0.00327975499690059\\
3.58482765676122	0.00286715581853692\\
3.65017613714202	0.00236602711848999\\
3.71572085920564	0.00191274996827939\\
3.78129011147962	0.00188893116089872\\
3.84671218249146	0.00230002603786783\\
3.91230596497581	0.00277333232862986\\
3.97777709640835	0.00316778728155231\\
4.04341993931341	0.00313334463178183\\
4.10871935927347	0.00269974694647246\\
4.17431314175782	0.00247643357444272\\
4.23968615234896	0.00265161263930302\\
4.30525540462294	0.00311905348040131\\
4.37080012668656	0.00300351975875923\\
4.43624672790877	0.00243366314899696\\
4.50171785934134	0.00180378402853343\\
4.56716446056355	0.00127244805406601\\
4.6327337128375	0.0011451374704512\\
4.69827843490115	0.00113573382566301\\
4.76377409654406	0.000623514008663228\\
4.82912257692486	0.000569933902268893\\
4.89474088961952	0.000864535202500072\\
4.96026108147279	0.00168630766146993\\
5.02585486395712	0.00212315624362258\\
5.09122787454828	0.00213203689658137\\
5.15672353619119	0.00152564943895772\\
5.2221701374134	0.000905024295700052\\
5.28778845010809	0.000919031179734908\\
5.35325958154063	0.000948485976587143\\
5.41873071297321	0.0012373327289934\\
5.48427543503682	0.00153789602271459\\
5.54982015710044	0.00162282776559408\\
5.6151441072709	0.00122180992620624\\
5.74635620244991	0.00188217997644546\\
5.81170468283068	0.00206423832464786\\
5.87734752573573	0.0017299565644997\\
5.94279412695794	0.00144054612199707\\
6.00826525839048	0.0012443225740828\\
6.07371185961269	0.00119879449071902\\
6.13920752125563	0.00142895657634678\\
6.20467865268818	0.00155877948367156\\
6.27022337475179	0.00191568133595865\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.0526563802668951	0.00203169521655155\\
0.118102981489103	0.0013284631860575\\
0.183598643132015	0.000929209611431503\\
0.314540905997134	0.00100783479737121\\
0.379938446798637	0.000894918612440954\\
0.445630350124396	0.00125454145962056\\
0.511150541977646	0.00141347354959631\\
0.576548082779149	0.00126072288224766\\
0.642092804842794	0.00136873411749416\\
0.707588466485706	0.00168208975658768\\
0.7728878864458	0.00188559154103096\\
0.838579789771529	0.00210793946024967\\
0.904075451414442	0.00213548679613584\\
0.969546582847015	0.00192274690423311\\
1.03499318406922	0.001968002464805\\
1.10051337592247	0.00259158210881782\\
1.16603356777575	0.0029371906944391\\
1.23157828983937	0.00302999045109686\\
1.29700036085124	0.00244128248785458\\
1.36256961312519	0.00203658122667605\\
1.42799168413706	0.00205332531892655\\
1.49348734577997	0.00255991845348369\\
1.55910565847466	0.00323416425731349\\
1.62450319927616	0.00289118584693604\\
1.69004792133978	0.00256170359725427\\
1.7555926434034	0.0024621208962472\\
1.8210392446256	0.00234325838852811\\
1.88658396668922	0.0019999882008408\\
1.95195697728039	0.00147574410732787\\
2.017501699344	0.00191699519203681\\
2.08304642140762	0.00248908874393905\\
2.1486156736816	0.00311746645203659\\
2.21413586553485	0.00289418733714086\\
2.27955793654672	0.00255188767383885\\
2.34502906797929	0.00237137220906902\\
2.41057379004291	0.00178906767239617\\
2.47606945168582	0.0019479222238985\\
2.54154058311837	0.002396872765841\\
2.60703624476131	0.00233778569876808\\
2.67250737619385	0.00197340967793913\\
2.73790491699536	0.00173971713090815\\
2.80357229011075	0.00245999765196814\\
2.86901889133296	0.00286791559983968\\
2.93456361339657	0.00288929477420563\\
3.00003474482915	0.00261854842348619\\
3.0656039971031	0.0018289033738359\\
3.13109965874604	0.00170271883689832\\
3.19649719954754	0.00156169964026809\\
3.26204192161116	0.00237153558807535\\
3.32763570409548	0.00269359639209821\\
3.39295965426591	0.00285797814972266\\
3.4585779669606	0.00340668926305998\\
3.52409815881388	0.00399618859891326\\
3.58952022982572	0.00367612800410644\\
3.65506495188934	0.00326645268504677\\
3.72053608332191	0.00265386777425292\\
3.78598268454412	0.00231677945212727\\
3.85167458786985	0.00343484646914582\\
3.91712118909208	0.0036352338140313\\
3.98273950178674	0.00317414777339486\\
4.04791627069506	0.001608246594901\\
4.11338740212764	0.0015432305554155\\
4.17910383566373	0.0027204678594126\\
4.24452590667557	0.00331001476485326\\
4.31011968915992	0.00308439704194541\\
4.37554176017176	0.00205172882741245\\
4.44108648223538	0.00171352352940968\\
4.50655761366795	0.00174228943334853\\
4.57212686594194	0.00148010521263053\\
4.63762252758485	0.00128793422024298\\
4.70302006838635	0.00101187870458652\\
4.7685893206603	0.00125366367746693\\
4.83410951251358	0.00160843411666178\\
4.89958064394616	0.00161523194593371\\
4.96514989622011	0.00155745171443744\\
5.03059649744232	0.00133194188346764\\
5.09599403824382	0.000842218308027221\\
5.1615142300971	0.000982578532795486\\
5.22715707300213	0.00126382963430771\\
5.29253008359329	0.00111253099780573\\
5.35809933586727	0.00118873609076786\\
5.42352140687912	0.00172289131263081\\
5.4891397195738	0.00191633018414272\\
5.55453726037531	0.0015285163095573\\
5.62003292201822	0.00130029802833409\\
5.68557764408183	0.000825896727146613\\
5.75102424530404	0.000935386277934214\\
5.81659349757802	0.00127214693200894\\
5.88206462901057	0.00154526028514468\\
5.94748670002244	0.00146347698799243\\
6.01298236166535	0.00135851762817651\\
6.07862520457038	0.00165185071303764\\
6.14399821516154	0.00170995203278945\\
6.20956746743552	0.00160893647644311\\
6.27498953844737	0.00138775398291369\\
6.28318262870532	0.00111005711759127\\
6.28310903807425	0.000975971973654843\\
6.28318262870532	0.000950963920822723\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.18517360721995e-05	0.000997285240209098\\
7.09121568056928e-05	0.000802512283005565\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.23569270322215	-0.00199564204428171\\
6.17019704157924	-0.00284108349862233\\
6.10467684972599	-0.00483658694244671\\
6.03915665787271	-0.00703874307239616\\
5.97375911707121	-0.00893463221724478\\
5.90762566995911	-0.00963978213793393\\
5.84311121673031	-0.00675365902490199\\
5.77722307172177	-0.00550675388027244\\
5.71177647049956	-0.00445215066015781\\
5.64618268801521	-0.00384532671282933\\
5.5806870263723	-0.00294848487785426\\
5.51524042515009	-0.00250742974691498\\
5.44964664266577	-0.00231500365852977\\
5.3841755112332	-0.0023198409909666\\
5.31858172874888	-0.00278667294533186\\
5.25320871815774	-0.00258275027367461\\
5.18759040546305	-0.00254934249636474\\
5.12219286466155	-0.00199746804692236\\
5.05679532386005	-0.00181716350959249\\
4.99115248095502	-0.00220935371798525\\
4.92570587973281	-0.00293963849176304\\
4.86011209724846	-0.0030316957467571\\
4.79469002623662	-0.00243659077218261\\
4.72921889480405	-0.00161254280500955\\
4.59815398088715	-0.00136503687400147\\
4.53270737966495	-0.00159324192619614\\
4.46713812739099	-0.00192301971391906\\
4.40174058658949	-0.00198959465790161\\
4.33626945515692	-0.00212163232157625\\
4.27062661225189	-0.00211283390345596\\
4.20520454124002	-0.0020068853701849\\
4.1396598191764	-0.00184134250489532\\
4.07423774816456	-0.00205961985330827\\
4.00864396568021	-0.00287137637777679\\
3.94332001550978	-0.00414047583716215\\
3.87770170281509	-0.00801719420678371\\
3.81151919528229	-0.0112474638966757\\
3.74685756079138	-0.0068133262467569\\
3.6812883085174	-0.00422274871204298\\
3.61542469371919	-0.00436124407412475\\
3.55019886439017	-0.0037259976712436\\
3.48462961211619	-0.00286600702197681\\
3.41920754110434	-0.00223362806909577\\
3.35368734925107	-0.00202820273481308\\
3.28821621781852	-0.0021425857467845\\
3.22264696554454	-0.00186583623789272\\
3.15729848516374	-0.00106872417739812\\
3.09170470267942	-0.00116081191850803\\
3.02613545040544	-0.00157112026056883\\
2.96061525855216	-0.00170291188366534\\
2.89521771775065	-0.00171829291539982\\
2.82972205610774	-0.00213946464519488\\
2.76410374341308	-0.00215178949839245\\
2.69865714219088	-0.00211560685933598\\
2.63311242012723	-0.00167084515298477\\
2.56771487932573	-0.00114115595959507\\
2.50214562705177	-0.00129321031263796\\
2.43669902582957	-0.00099386541655111\\
2.37122789439699	-0.00103692859497784\\
2.30568317233338	-0.000945531776189945\\
2.2401629804801	-0.000877924762809457\\
2.17469184904755	-0.000783111328392927\\
2.10907353635286	-0.000839536882240921\\
2.04360240492029	-0.000756156738221492\\
1.97825392453949	-0.00070780143026461\\
1.91275826289658	-0.00155693404472146\\
1.84706635957085	-0.00295429089186072\\
1.78157069792794	-0.00381092147573181\\
1.71614862691607	-0.00340920493796393\\
1.65062843506282	-0.00354230751602813\\
1.58505918278884	-0.00492277042390654\\
1.51953899093556	-0.00479791409177288\\
1.45414145013405	-0.00444262853227517\\
1.38864578849114	-0.00376115741147309\\
1.3231746570586	-0.00339292258024848\\
1.25765446520532	-0.00362517478644087\\
1.1921097431417	-0.00322390256820171\\
1.12668767212983	-0.00280949122416008\\
1.06114295006622	-0.00257301896356577\\
0.995647288423305	-0.00280948395174185\\
0.93017615699073	-0.00335124685218791\\
0.864729555768522	-0.00310743797048207\\
0.799086712863498	-0.00312125597601387\\
0.733713702272361	-0.00284024425315366\\
0.668070859367307	-0.00279119747242351\\
0.602697848776171	-0.00264705357449913\\
0.537226717343597	-0.00279811499443028\\
0.471583874438571	-0.00293062654808462\\
0.406186333637068	-0.00280883235367302\\
0.340764262625199	-0.00276424621672433\\
0.275219540561582	-0.00237424537152719\\
0.209674818497966	-0.00183353467042036\\
0.14413009643435	-0.00131229680950096\\
0.0787570858431845	-0.00116191526408027\\
0.0131633033588638	-0.00179252365746674\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.24045886691772	-0.00145729264232219\\
6.17508585632659	-0.00197590678582049\\
6.10954113426297	-0.00434424745390238\\
6.04382470072687	-0.00761981626229336\\
5.97854981097712	-0.00871821205380652\\
5.91283337744102	-0.00820569770108204\\
5.84800003147766	-0.00383896275190931\\
5.78221000731049	-0.00318128100939141\\
5.71646904356406	-0.00444450942888963\\
5.65082620065901	-0.00545535721121393\\
5.5853795994368	-0.00483014745898735\\
5.52005564926637	-0.00379665835872078\\
5.45448639699238	-0.00242324252997328\\
5.38899073534947	-0.00189537727553457\\
5.32349507370656	-0.00214142627177605\\
5.25802394227399	-0.00247323062389704\\
5.19250375042074	-0.00305630524734202\\
5.12688543772605	-0.00311542975307244\\
5.06148789692455	-0.00294293084233654\\
4.996016765492	-0.00236145821382383\\
4.93057016426976	-0.00185805021717211\\
4.86502544220615	-0.00178208548853576\\
4.79945618993219	-0.00174710008403167\\
4.73403411892032	-0.00220554040926757\\
4.66841580622564	-0.0023540708826868\\
4.60306732584484	-0.00176062527822474\\
4.53744901315018	-0.00138929722245962\\
4.47195335150724	-0.00129042516919675\\
4.4065312804954	-0.00121002598705289\\
4.34091296780071	-0.00157271196498598\\
4.27544183636817	-0.00181160708439254\\
4.20992164451489	-0.00167905747079189\\
4.14457316413409	-0.00176422161479728\\
4.0789057910187	-0.00239268501234058\\
4.0135573106379	-0.00312998985541046\\
3.94808617920535	-0.00525146766292117\\
3.88224709461748	-0.00675945015859369\\
3.81670237255386	-0.00616124174337696\\
3.75167278490766	-0.004464465388196\\
3.68583370031979	-0.00533347545210106\\
3.62050975014936	-0.0044844834197324\\
3.55503861871678	-0.00323195632332762\\
3.48951842686353	-0.00283465668611704\\
3.42404729543096	-0.00235022158527887\\
3.358478043157	-0.00226202004083476\\
3.29298238151406	-0.00205426089389427\\
3.22743765945045	-0.00180149550182129\\
3.16199105822824	-0.00156970195477335\\
3.03099973494241	-0.00147257757418018\\
2.96538142224773	-0.00174839053382136\\
2.89993482102552	-0.00148928529093162\\
2.83453728022402	-0.00101777983469375\\
2.76904161858111	-0.00100252055929584\\
2.70352142672783	-0.00131868457514717\\
2.63797670466421	-0.00230647780724968\\
2.57240745239026	-0.00238481696639248\\
2.50688726053698	-0.00159845364607403\\
2.4414161291044	-0.000870656151459315\\
2.3759695278822	-0.000675048322134941\\
2.31032668497717	-0.000775392850382417\\
2.2449046139653	-0.00106972621459622\\
2.17940895232239	-0.00111157349232816\\
2.11398688131055	-0.000979576312285069\\
2.04849121966764	-0.00100852045313182\\
1.98292196739365	-0.00138459767540233\\
1.91745083596108	-0.00132772782508184\\
1.85202876494924	-0.00171623082144734\\
1.78675387519951	-0.00361836775678359\\
1.72069401871846	-0.00840646946320689\\
1.65458510181672	-0.00875535567039787\\
1.59007064858793	-0.00584190375148541\\
1.52477122862783	-0.00349107017316452\\
1.4590302648814	-0.00383555648422629\\
1.39348554281778	-0.00332113980731918\\
1.32801441138521	-0.00227648060759478\\
1.26246968932159	-0.00134946582817808\\
1.19699855788902	-0.00128004400228665\\
1.1314538358254	-0.0017161643704382\\
1.0660072346032	-0.00222598392946249\\
1.00051157296028	-0.00345333713392026\\
0.934893260265596	-0.00423987368942935\\
0.869569310095165	-0.00362128960756625\\
0.803975527610815	-0.00321798826685882\\
0.73850439617827	-0.00239793431425994\\
0.673057794956062	-0.00288015426259847\\
0.607414952051008	-0.00305496283208484\\
0.541943820618463	-0.00294182342582161\\
0.476570810027297	-0.00209689935165613\\
0.410903436911934	-0.0020282806410048\\
0.345432305479361	-0.00225015623078839\\
0.279985704257153	-0.00217503365991512\\
0.214539103034945	-0.00253138588940161\\
0.148920790340259	-0.00244737466887823\\
0.0835723099594592	-0.0016482797356403\\
0.0180275878958431	-0.00148990426858653\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.24537221187541	-0.00215938574555885\\
6.17987655023249	-0.00262535319816415\\
6.11430729795851	-0.0039047045913323\\
6.04883616652597	-0.00592916791646836\\
5.98336503509339	-0.0087878299429569\\
5.91737876924341	-0.012295400460907\\
5.85237371180757	-0.00727791056545701\\
5.7869516407957	-0.00315025030573235\\
5.72138238852174	-0.00178122109406065\\
5.65581313624776	-0.00269283112097973\\
5.59024388397378	-0.00381669206830271\\
5.52465010148946	-0.00376271149262219\\
5.45937521173973	-0.00311135087294367\\
5.39397767093823	-0.00278125585694866\\
5.32826123740213	-0.00274342017443896\\
5.26288822681096	-0.00308812661561664\\
5.19731897453701	-0.00325589568052909\\
5.1318233128941	-0.00331539081590027\\
5.06632765125116	-0.00273872729687241\\
5.00093011044966	-0.0019351589148755\\
4.93538538838604	-0.00211150907503654\\
4.86979160590172	-0.00177252022700713\\
4.80434500467951	-0.0018061893691721\\
4.7388493430366	-0.00221925814264257\\
4.67335368139369	-0.00210721562792848\\
4.60783348954041	-0.00212227190953929\\
4.54236235810786	-0.00188778800298284\\
4.47669498499247	-0.001986854657825\\
4.41124838377026	-0.00156786468048864\\
4.34589990338947	-0.00115869739652386\\
4.28040424174655	-0.00118545385573476\\
4.21483498947257	-0.00160789999767275\\
4.14916761635718	-0.0019119097328657\\
4.08379460576604	-0.00222398811194058\\
4.0182498837024	-0.00347837603423251\\
3.95295046374233	-0.00460381499268259\\
3.88747933230976	-0.00746050567442769\\
3.82146853624944	-0.0120436165806552\\
3.75607099544793	-0.0093820501108377\\
3.69106593801206	-0.00423794929024357\\
3.62522685342422	-0.00266458188943375\\
3.55990290325376	-0.00276903762141778\\
3.4942845905591	-0.00322339960495199\\
3.42881345912653	-0.00302550349502706\\
3.36334232769395	-0.00237519208856973\\
3.29787119626141	-0.00232857676381482\\
3.23225288356672	-0.00249461206362067\\
3.16678175213415	-0.00182197455138144\\
3.10140874154301	-0.000962635513809929\\
3.03576589863799	-0.00150060510424233\\
2.97027023699507	-0.00138394918478646\\
2.90477457535213	-0.00155034326403403\\
2.83930344391959	-0.00138637706228195\\
2.77385684269738	-0.00132020946340905\\
2.7083366508441	-0.00135350137348489\\
2.64281645899085	-0.00137585778292681\\
2.5772226765065	-0.00136623373213318\\
2.51180060549466	-0.000968888588040784\\
2.44632947406209	-0.000954750719198039\\
2.38080928220884	-0.00091787165743451\\
2.3153136205659	-0.000907994841209181\\
2.24976889850228	-0.00120222789291269\\
2.18432229728007	-0.00138640567553949\\
2.11887569605787	-0.00142486983659751\\
2.05325738336318	-0.0014521684326283\\
1.98785984256167	-0.00116037802398417\\
1.92238871112913	-0.00107343590081488\\
1.85689304948622	-0.0022947018934607\\
1.79139738784331	-0.00470950557077465\\
1.72560736367614	-0.00779686380967348\\
1.65949844677441	-0.00745911616224593\\
1.59491040291454	-0.00400789982118965\\
1.52958645274411	-0.00263291513647967\\
1.46379642857694	-0.00372965021955984\\
1.39834982735473	-0.0042971853420255\\
1.33270698444971	-0.0052506613350296\\
1.26733397385857	-0.00443435831795469\\
1.20183831221563	-0.00362651221455845\\
1.13629359015202	-0.00291560426086868\\
1.07094510977122	-0.00197110575303228\\
1.00527773665585	-0.0023570059441651\\
0.93980660522328	-0.00312386868474501\\
0.874163762318256	-0.00349714937984391\\
0.808766221516753	-0.00358191085241977\\
0.743221499453136	-0.00358650141360517\\
0.677922079493042	-0.00314480652615146\\
0.61225470637765	-0.0028525851300234\\
0.546734514524371	-0.00268705758196663\\
0.481214322671122	-0.00271744465199575\\
0.415841312079957	-0.00241275935584007\\
0.350222999385269	-0.00213941649806948\\
0.284874519004471	-0.00191511318746951\\
0.21928073652015	-0.00196095560971443\\
0.153736014456533	-0.00195145584341017\\
0.0882894132343255	-0.00147106963794386\\
0.0227692213810471	-0.00132459049916633\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.25016290578131	-0.00167577665369478\\
6.18471630455911	-0.00218847935390709\\
6.11907346165408	-0.00300854017632002\\
6.05374951148365	-0.00445892877160414\\
5.98840103110285	-0.00779305120523066\\
5.92226758399075	-0.0123228395927102\\
5.85687004318925	-0.00983086530844535\\
5.79157062322916	-0.00739199761951603\\
5.72629573347943	-0.00538194231907241\\
5.66055476973297	-0.00436728179534551\\
5.59525534977287	-0.00325434243051159\\
5.52958797665748	-0.00319698307863892\\
5.46411684522493	-0.00253297060163682\\
5.39859665337166	-0.00237129201347397\\
5.33310099172874	-0.00272509034262658\\
5.26753173945476	-0.00271170890759276\\
5.20208513823255	-0.00260366557925984\\
5.13671212764142	-0.00259799185251008\\
5.0711674055778	-0.00242447513858046\\
4.94010249166091	-0.00236940199215319\\
4.87460683001799	-0.00221927957567125\\
4.80898851732331	-0.00248615833486809\\
4.7435419161011	-0.00231231089277983\\
4.67807078466852	-0.00207000329362383\\
4.61257512302561	-0.00181728198816611\\
4.54715305201377	-0.00159666739262576\\
4.48160832995016	-0.00134317365399106\\
4.41613719851758	-0.00130019775434675\\
4.3505679462436	-0.00161492154974674\\
4.28514587523176	-0.00150936753620279\\
4.21957662295778	-0.00139388009455033\\
4.15417908215627	-0.00184575664997144\\
4.08863436009266	-0.0025604352847024\\
4.02321228908079	-0.00386160157884241\\
3.95766756701717	-0.00615224923586499\\
3.89224549600533	-0.00950931536946609\\
3.82584221657934	-0.0125706741813847\\
3.76088621956421	-0.0066403618944797\\
3.69578304128693	-0.00390560223842229\\
3.63004207754047	-0.0025048201070339\\
3.56484077842181	-0.00174872191896203\\
3.49907528446501	-0.00219184685236051\\
3.43365321345314	-0.00259366012639006\\
3.36813302159989	-0.00279643416642816\\
3.30261282974661	-0.00286488742776481\\
3.23716622852441	-0.00260857117342095\\
3.17152338561938	-0.00258296686385417\\
3.10615037502822	-0.00186231882128141\\
3.04067924359567	-0.00141923430975677\\
2.9752081121631	-0.00143000487660583\\
2.90956526925807	-0.00152441756852539\\
2.84411866803586	-0.00139640566760857\\
2.77864753660329	-0.000976589463114408\\
2.71312734475001	-0.00108936646934055\\
2.58193977978137	-0.00200950409183864\\
2.51661582961094	-0.00159138043035245\\
2.45119375859907	-0.000956531048704967\\
2.38559997611475	-0.000773873841793282\\
2.32010431447183	-0.000890417730841087\\
2.25455959240822	-0.00138074488895512\\
2.18911299118598	-0.00141611644934692\\
2.12356826912237	-0.000830182490703102\\
2.05807260747945	-0.000611643315958865\\
1.99257694583654	-0.000481308296706118\\
1.92717940503504	-0.000577749209942802\\
1.86156109234035	-0.00140283464044533\\
1.79616355153885	-0.00298638651061367\\
1.73059429926489	-0.00565386808042589\\
1.66480427509773	-0.00746106969916482\\
1.59960297597904	-0.00660058942138164\\
1.53403372370509	-0.00571697307631069\\
1.46861165269322	-0.00453877554982451\\
1.40314052126067	-0.00360598749753827\\
1.3376693898281	-0.0035558021695703\\
1.27212466776448	-0.00347068388378258\\
1.20653088528016	-0.00335265582221744\\
1.1412069351097	-0.00283495170911863\\
1.07566221304608	-0.00299286783768604\\
1.01016655140317	-0.0033898902587941\\
0.944572768918851	-0.00337480288032044\\
0.87907710727594	-0.00282765416028763\\
0.813556915422661	-0.00267439404338798\\
0.748012193359044	-0.00250827710123325\\
0.682688243188584	-0.00260317576487967\\
0.616996339862854	-0.00354440027507419\\
0.551549738640647	-0.00379212151223207\\
0.486103137418439	-0.00357934794725789\\
0.420656536196232	-0.00281870483918745\\
0.355136344342953	-0.00212579890542308\\
0.289689743120745	-0.00194284106964737\\
0.224071430426058	-0.00141173567839203\\
0.158649359414217	-0.00137227056156153\\
0.093104637350601	-0.00175016724342481\\
0.0276335059180273	-0.00177222838555124\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.25492906947689	-0.00231959759774991\\
6.18943340783397	-0.00231243148797144\\
6.12398680661177	-0.00253198692705769\\
6.05854020538956	-0.00322154432252386\\
5.99299548332594	-0.0050411003865749\\
5.92700921747596	-0.0080602810612973\\
5.86173432772623	-0.00697302262971178\\
5.79633678692473	-0.0060604275225149\\
5.73106189717497	-0.00461344810087461\\
5.66549264490102	-0.00384556866912966\\
5.59997245304774	-0.00349464695191237\\
5.53447679140483	-0.00341014143366625\\
5.46898112976191	-0.00303456527771928\\
5.40333828685686	-0.00333021036466352\\
5.33789168563465	-0.00356994197912552\\
5.27239602399174	-0.00344522596498642\\
5.20704754361094	-0.00271179719615144\\
5.14142923091628	-0.00218427733623283\\
5.07593356927334	-0.00167038618759197\\
5.01043790763043	-0.00205729128742327\\
4.94489318556681	-0.00236586741611333\\
4.87929940308249	-0.00247957043078806\\
4.81387733207062	-0.00223782326373101\\
4.74840620063808	-0.00198218389892446\\
4.68300865983658	-0.00185634403448631\\
4.61743940756259	-0.00224279581640907\\
4.55191921570931	-0.00245868631520896\\
4.48639902385606	-0.00249306372799829\\
4.42097695284419	-0.00229198188817659\\
4.35540770057024	-0.00178328193657595\\
4.28996109934803	-0.00151676373200438\\
4.22444090749475	-0.00180626748813939\\
4.15896977606218	-0.00214051790907455\\
4.09347411441927	-0.00276376395876721\\
4.02797845277636	-0.00349413055486902\\
3.96236014008167	-0.00457845360784148\\
3.89681541801805	-0.00553198970540514\\
3.83144240742692	-0.0054953929655035\\
3.765946745784	-0.00372872571584981\\
3.7005492049825	-0.00334704414763287\\
3.63485730165674	-0.00387715520856791\\
3.5694352306449	-0.00264298083015468\\
3.50389050858129	-0.00151824085635877\\
3.43849296777978	-0.00128094688873581\\
3.37294824571614	-0.00111870271976322\\
3.307575235125	-0.00130893729252701\\
3.24188333179927	-0.00190248737371324\\
3.17648579099777	-0.00181416173185589\\
3.11101465956519	-0.00154477204956738\\
3.0453472864498	-0.002380502905444\\
2.9799006852276	-0.00270089139183849\\
2.91445408400539	-0.00235686713049965\\
2.8488848317314	-0.00166662614404078\\
2.78341370029886	-0.00088801973846131\\
2.71794256886629	-0.000987615680341669\\
2.6523242561716	-0.0012088283059466\\
2.58692671537009	-0.00144909611708854\\
2.52145558393755	-0.00126514843305614\\
2.45593539208427	-0.000871331321648405\\
2.39039067002065	-0.000933136101873622\\
2.32477235732597	-0.000840249492982004\\
2.25944840715554	-0.00095963301385904\\
2.19397727572296	-0.00106478944172927\\
2.12845708386971	-0.000932140223714129\\
2.06298595243714	-0.00114524614902312\\
1.99744123037352	-0.00176326817697348\\
1.93187197809954	-0.00213952818756624\\
1.86640084666699	-0.00235493119829933\\
1.8011014267069	-0.00367372732230375\\
1.73523781190869	-0.00576516365088153\\
1.66971762005541	-0.00589786123524938\\
1.60454085114709	-0.00453989798393462\\
1.53877535719029	-0.00426084427988371\\
1.47362311849231	-0.00340593219422569\\
1.40785762453551	-0.00331438971254538\\
1.34248461394437	-0.00277620527729816\\
1.27693989188076	-0.00308969696242656\\
1.21141970002748	-0.00346913330468901\\
1.14592403838457	-0.00358977784182368\\
1.08045290695199	-0.00374121714036146\\
1.01498177551945	-0.00420386278532003\\
0.949338932614393	-0.00381000666105802\\
0.884064042864666	-0.00244761806527194\\
0.818543851011387	-0.00160076465249759\\
0.752925538316728	-0.00195113129906144\\
0.68740534646345	-0.00285950175770733\\
0.621983275451609	-0.00351379410815778\\
0.556463083598331	-0.00367155455544932\\
0.490844770903643	-0.00363365057367737\\
0.425545350943549	-0.00288835164653989\\
0.359951568459229	-0.00219669275131196\\
0.294406846395612	-0.00185686653382877\\
0.228935714963038	-0.00208843319689223\\
0.163390992899421	-0.00198604118857482\\
0.0979198614668766	-0.00166338206095151\\
0.032424199823935	-0.00155371963034856\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.25984241443457	-0.00249297457881692\\
6.19417504131918	-0.00314158190108405\\
6.12880203072804	-0.00317751317626858\\
6.06320824824369	-0.00415988605117068\\
5.99783523765255	-0.0054518346402368\\
5.93219239474753	-0.00712170806975099\\
5.86640237058036	-0.00692729320778884\\
5.80134825272382	-0.00487629687528202\\
5.73590165150161	-0.00442475422189315\\
5.67016068775515	-0.00467748509610821\\
5.6046404959019	-0.00394856313823855\\
5.53931654573144	-0.00301477510302828\\
5.47369823303675	-0.00299099844977935\\
5.40807992034209	-0.00345989552176729\\
5.34265784933022	-0.00371698081996019\\
5.27721124810802	-0.00313379004858572\\
5.21186276772722	-0.00258060669145532\\
5.14629351545323	-0.00209610773270708\\
5.08074879338962	-0.00150770890466578\\
5.01525313174671	-0.000950225877818234\\
4.94970840968309	-0.000941688549715103\\
4.88440898972299	-0.000942975579953931\\
4.81888879786972	-0.00201070535489656\\
4.75314783412328	-0.00271586157589443\\
4.68767670269071	-0.00248951146747789\\
4.62225463167887	-0.00216150089046963\\
4.49116518755164	-0.00177572103513057\\
4.42571858632943	-0.00202064534514523\\
4.36022292468649	-0.00167160885870565\\
4.29482538388498	-0.00140359871867179\\
4.22920707119033	-0.00165402036997531\\
4.16373593975775	-0.00195715866697288\\
4.09831386874591	-0.00233306654688104\\
4.03264649563052	-0.00229526114739809\\
3.96729801524972	-0.00241417193428273\\
3.90194953486892	-0.00421200623310192\\
3.83615951070175	-0.00850642809269964\\
3.77007512401039	-0.00850932002710447\\
3.70538895930911	-0.00519920328232715\\
3.63981970703513	-0.00407147469951941\\
3.57422592455081	-0.0039357270873106\\
3.50868120248719	-0.00387151314341239\\
3.44313648042358	-0.00317210651399424\\
3.37771440941171	-0.00236461368783392\\
3.3122678081895	-0.00145347444933464\\
3.24672308612588	-0.00115260168547326\\
3.18130101511402	-0.00160572991753849\\
3.11573176284006	-0.00259035689323994\\
3.05028516161785	-0.00288369756514584\\
2.9846913791335	-0.00191440990280967\\
2.91922024770096	-0.00155294662207517\\
2.85377364647875	-0.00106313161096594\\
2.78822892441513	-0.00118916247619705\\
2.72275779298256	-0.00126051202861177\\
2.65723760112928	-0.00118652120117257\\
2.59174193948637	-0.00102904838112039\\
2.52631986847453	-0.00123407695729583\\
2.46079967662125	-0.00156414191451759\\
2.39525495455763	-0.00167517500243086\\
2.26426363127181	-0.00131160096495275\\
2.1987679696289	-0.000903290103290821\\
2.13322324756525	-0.000728866209404266\\
2.06777664634305	-0.000839469659064562\\
2.00223192427943	-0.00117026425945799\\
1.93676079284688	-0.00184343832050704\\
1.87131419162468	-0.0025419047492079\\
1.80574493935069	-0.0041250736326619\\
1.74000397560423	-0.00687671589395933\\
1.67443472333028	-0.00845564901242835\\
1.60923342421159	-0.00624671277670608\\
1.54373776256868	-0.00472189977854942\\
1.4781685102947	-0.00401319295525759\\
1.41272190907249	-0.00306291434857275\\
1.34729983806065	-0.00277443745969919\\
1.28168152536596	-0.00261929203357347\\
1.21616133351268	-0.00279023510961185\\
1.15066567186977	-0.00267250732582713\\
1.08524360085793	-0.00262329999520361\\
1.01974793921499	-0.0032495702987223\\
0.954154156730668	-0.00386279937255818\\
0.888781146139532	-0.00308968137673826\\
0.823432665758733	-0.00296445094143749\\
0.757789822853709	-0.00339636862296722\\
0.692269631000429	-0.00390125568942779\\
0.626651318305742	-0.003901165053386\\
0.561229247293902	-0.00365214074279763\\
0.495856236702736	-0.00270907393564901\\
0.430188863587344	-0.00244532536592512\\
0.364791322785841	-0.00233322254233492\\
0.299246600722225	-0.00203591587137186\\
0.233750939079313	-0.00146722317234804\\
0.168304337857106	-0.00142474103565338\\
0.102784146003827	-0.00180031317306639\\
0.0371658333091682	-0.00223627654733516\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.26451045728873	-0.00168379234142613\\
6.19911291648723	-0.00174760777719207\\
6.13361725484429	-0.00282010644991537\\
6.06826877446352	-0.00497134966866231\\
6.00242968987565	-0.0091615737712365\\
5.93656607507744	-0.0129024089540408\\
5.87141383637946	-0.00853764272012381\\
5.80608988620902	-0.00564873256754783\\
5.74059422456611	-0.0041402253816516\\
5.67500044208179	-0.00325493978622049\\
5.60967649191133	-0.00229365027823647\\
5.54410723963735	-0.00172950354757617\\
5.47853798736339	-0.00086982559212867\\
5.41299326529978	-0.000970001190385261\\
5.34742401302579	-0.00184832147467962\\
5.28210006285533	-0.00220285259814101\\
5.21665346163313	-0.00207624244306803\\
5.15108420935917	-0.0026494509635393\\
5.08556401750589	-0.0031627913032457\\
5.0199457048112	-0.00321505690580626\\
4.95467081506148	-0.00250229250695977\\
4.82355684072388	-0.00203793274680031\\
4.7580857092913	-0.00233942936293818\\
4.69259004764839	-0.00223811632657789\\
4.62704532558478	-0.00221901004408132\\
4.56157419415223	-0.00191398923407693\\
4.43058287086638	-0.00152542297378222\\
4.36503814880276	-0.00150223044550479\\
4.29956701737022	-0.00128286340893879\\
4.23414494635835	-0.00119110612604256\\
4.16862475450507	-0.00178211854376364\\
4.10308003244145	-0.00273231109677763\\
4.03768249163995	-0.00409477041449247\\
3.9721622997867	-0.00618681571267921\\
3.90647039646094	-0.00811653796687573\\
3.8410973858698	-0.00989889911298292\\
3.77516018044052	-0.00862287209188928\\
3.71020418342539	-0.00465218540216483\\
3.64446321967893	-0.00374147486226217\\
3.57904114866709	-0.00355615655960229\\
3.5134718963931	-0.00330603601777746\\
3.4481234160123	-0.00237545047815324\\
3.38252963352798	-0.00250212161878505\\
3.31713209272648	-0.00259299700142268\\
3.25146471961109	-0.00214091921530724\\
3.18601811838888	-0.00158803275869079\\
3.12052245674597	-0.00139720092771611\\
3.05500226489269	-0.00129008919327589\\
2.98965378451189	-0.00129621174281436\\
2.92408453223794	-0.00174620317292362\\
2.85853981017432	-0.00168327615672936\\
2.72759754730917	-0.00129575707340912\\
2.66205282524556	-0.00123982705143089\\
2.59655716360264	-0.0011233490295055\\
2.53096338111832	-0.00113062056598423\\
2.46563943094786	-0.00121648450114087\\
2.40002111825321	-0.00118114721992857\\
2.33464810766204	-0.000936717705450008\\
2.26905432517772	-0.000955394469736248\\
2.20353413332444	-0.000733213266209454\\
2.1381120623126	-0.000641258210065665\\
2.07266546109039	-0.000282399915338516\\
2.00709620881641	-0.00040029548534104\\
1.94152695654243	-0.00118962182962523\\
1.87605582510988	-0.00208557264731457\\
1.81068281451872	-0.00373042819786207\\
1.7451871528758	-0.00623310893607432\\
1.67929900786726	-0.009606072524873\\
1.61409770874857	-0.00762641622081617\\
1.54857751689529	-0.00578995074714239\\
1.48313091567308	-0.00463196512952457\\
1.4175616633991	-0.00428796604286941\\
1.35201694133549	-0.00353817620602737\\
1.28654580990294	-0.00306625953231165\\
1.22112373889107	-0.00311620071390539\\
1.15550542619638	-0.00320985227526105\\
1.09005882497418	-0.00267718015603435\\
1.02458769354163	-0.00269514884332711\\
0.959092031898719	-0.00314591584559665\\
0.893596370255807	-0.00347131486459595\\
0.828076178402529	-0.00333066181661668\\
0.762580516759617	-0.00297384956643487\\
0.697084855116705	-0.00308499710016452\\
0.631491072632355	-0.00283666427145768\\
0.566093531830852	-0.0022819954115576\\
0.500622400398307	-0.00159864849926095\\
0.435053148124323	-0.0015325829634989\\
0.369631077112483	-0.00157743454767534\\
0.304012764417796	-0.00179841013279614\\
0.238443512143813	-0.00206474313148863\\
0.173095031763014	-0.00213171029737147\\
0.107550309699397	-0.00204880391548468\\
0.0421037084771898	-0.00188348532574434\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.26942380224642	-0.0021823409069146\\
6.20387908018277	-0.00228977566626387\\
6.13845700917093	-0.00234497200750194\\
6.07296134752802	-0.00319935631112322\\
6.00744115567474	-0.0061364921241589\\
5.94172472213864	-0.00901091273932053\\
5.8758365771301	-0.00667368209093944\\
5.81117494263919	-0.00324621644501111\\
5.74545850910309	-0.00263962692328512\\
5.67991378703945	-0.00227905534964012\\
5.61436906497583	-0.00249364084042991\\
5.54902058459503	-0.00318818770155538\\
5.48330415105893	-0.00418027532408782\\
5.41780848941602	-0.00389258698452011\\
5.35236188819382	-0.00302847186465005\\
5.28689075676127	-0.00239812971485964\\
5.2215177461701	-0.00211957686589948\\
5.15582584284438	-0.00288091348452468\\
5.0903056509911	-0.00290270127553516\\
5.02490811018959	-0.00253394611569302\\
4.95943697875705	-0.00289528281033391\\
4.89379413585199	-0.00346034654000693\\
4.82832300441945	-0.00346632800000002\\
4.76277828235583	-0.00256863283493569\\
4.69733168113363	-0.0017477637516885\\
4.63198320075283	-0.00117682646371797\\
4.56648753910992	-0.00112938188562239\\
4.50091828683593	-0.00151870531197318\\
4.43532450435161	-0.00199002760026534\\
4.36982884270867	-0.00240572040893294\\
4.30445583211753	-0.00197557816004501\\
4.23893564026426	-0.00166487574927032\\
4.17339091820064	-0.00219855396105739\\
4.10782166592666	-0.00293367616077322\\
4.04242412512518	-0.00357203093430591\\
3.97695299369261	-0.00444792082936196\\
3.91140827162899	-0.00618746937578774\\
3.84581448914467	-0.00758800659816927\\
3.78024523687069	-0.00832932133164022\\
3.71489675648989	-0.00687901431287674\\
3.64930297400557	-0.00553052212078775\\
3.58385637278336	-0.00383717900681191\\
3.51833618093008	-0.00301500846615621\\
3.45279145886647	-0.00273661698246563\\
3.38751656911671	-0.00190324935338815\\
3.32187372621168	-0.00172768767290066\\
3.25635353435844	-0.00117649665371911\\
3.19088240292586	-0.000836981809300141\\
3.12546033191399	-0.000602084746187614\\
3.05981748900897	-0.000905087240469449\\
2.99432182736605	-0.00137247067969781\\
2.92885069593348	-0.00114893769013147\\
2.86335503429057	-0.000499051411803286\\
2.79790843306836	-0.000207039421553645\\
2.73243730163582	-0.000985294720780239\\
2.66676992852042	-0.00190718524397315\\
2.60142144813963	-0.00208873169473467\\
2.53585219586564	-0.00211412817203716\\
2.47033200401239	-0.0019403354256724\\
2.40481181215911	-0.00146861285482203\\
2.3393161505162	-0.00104849815949937\\
2.27384501908363	-0.000442649929142114\\
2.20844747828212	-0.00024169808502883\\
2.1428536957978	-0.000485429265721038\\
2.0774070945756	-0.00103039947320482\\
2.01191143293268	-0.00170218152664514\\
1.94641577128977	-0.00223038388863106\\
1.88092010964686	-0.00248963656813217\\
1.81530179695217	-0.00292459817555724\\
1.74985519572997	-0.00296898403075385\\
1.68413876219387	-0.00451860391696979\\
1.61903558391659	-0.00350715758974918\\
1.55334368059086	-0.00396492389606173\\
1.48779895852725	-0.00483817677734777\\
1.42222970625326	-0.00603440419386825\\
1.35690575608283	-0.00556459178587154\\
1.29136103401919	-0.00479398251393626\\
1.22591443279698	-0.00383224450775721\\
1.16034518052303	-0.00321065944704113\\
1.09482498866975	-0.00306540997819216\\
1.02942744786824	-0.00296840354962047\\
0.963784604963219	-0.00312358189699946\\
0.898288943320307	-0.00340547016227521\\
0.832719691046324	-0.00351804701416469\\
0.767395740875892	-0.00312847067547128\\
0.701851018812246	-0.00330424550397357\\
0.636355357169335	-0.00332266495651634\\
0.570933286157494	-0.00278263924312316\\
0.505364033883511	-0.00227604144097526\\
0.439917432661304	-0.00178781621333712\\
0.374397240808025	-0.00196696545281316\\
0.308877048954775	-0.00229961572395521\\
0.243356857101497	-0.00243344456581074\\
0.177885725668951	-0.00243766044402705\\
0.112291943184601	-0.00222747969337789\\
0.0468698721727607	-0.00206118351227946\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.27423902636266	-0.001932255772088\\
6.20864524387834	-0.00222710977361196\\
6.14324770307684	-0.00261637267577441\\
6.07765392059252	-0.00352864419494292\\
6.01230544021172	-0.00560605965211192\\
5.9467607181481	-0.00969373792316652\\
5.88072539187741	-0.0103271925522046\\
5.81574486465191	-0.00548579457376963\\
5.75032279364004	-0.00356774445727037\\
5.68465542052468	-0.00352087463165152\\
5.61915975888177	-0.00397913733451194\\
5.5537376878699	-0.00348942741294866\\
5.48809484496487	-0.00323453037759958\\
5.42272183437371	-0.00230890253699734\\
5.35722617273079	-0.00192871128352134\\
5.29170598087752	-0.00248343562084763\\
5.2262103192346	-0.00283816198870657\\
5.16066559717099	-0.00297302352443207\\
5.09521899594878	-0.00218557467036895\\
5.02972333430587	-0.00206193803980792\\
4.96422767266296	-0.00208098612083685\\
4.89865842038897	-0.00227073702588942\\
4.83323634937713	-0.00170973385353612\\
4.76769162731352	-0.00130671695895312\\
4.70214690524987	-0.00158741828839126\\
4.63670030402766	-0.00156430525652684\\
4.57118011217441	-0.0018360317672812\\
4.50563539011077	-0.00189086358687973\\
4.44011519825752	-0.00149350696803729\\
4.37469312724565	-0.00128066190094511\\
4.3092219958131	-0.00119471267755422\\
4.24370180395983	-0.00133630245492533\\
4.17818161210655	-0.00184651827924665\\
4.11275954109471	-0.00261009137218338\\
4.04728840966213	-0.00366985846420675\\
3.98167009696747	-0.00555629126438895\\
3.9161499051142	-0.00763192453046546\\
3.85031082052632	-0.00858161358692211\\
3.78525670266978	-0.00717658346260652\\
3.71983463165791	-0.00448554012375268\\
3.65428990959429	-0.00325088507903981\\
3.58872065732031	-0.00345735646898682\\
3.52310234462565	-0.00453617995857947\\
3.45763121319308	-0.0046647055738438\\
3.39213555155017	-0.00365470172454696\\
3.32668895032796	-0.00274442429228117\\
3.26124234910575	-0.00206545587951457\\
3.19559950620073	-0.00172718910290026\\
3.13012837476815	-0.00145779487987774\\
3.06468177354595	-0.00134913416447624\\
2.99925970253408	-0.00162077110311554\\
2.93359232941871	-0.00169743057705141\\
2.86824384903791	-0.00118459443671348\\
2.802748187395	-0.00133183584024632\\
2.73717893512102	-0.00146676366583787\\
2.67173233389881	-0.0012973379528427\\
2.6061876118352	-0.00118089768273233\\
2.54071648040262	-0.000890890426326507\\
2.47519628854934	-0.000979156280893179\\
2.4097251571168	-0.000885977826351692\\
2.34422949547389	-0.000850637739245208\\
2.27868477341027	-0.00103197417731771\\
2.21318911176733	-0.00112126897610487\\
2.14764438970371	-0.001029932307409\\
2.0821977884815	-0.00105947796105355\\
2.0167511872593	-0.000836977571051278\\
1.95123099540605	-0.000983988896533283\\
1.88566174313207	-0.0018119188872312\\
1.82014155127879	-0.00237868692298004\\
1.7549402521601	-0.00429343694861828\\
1.68922381862403	-0.0075681522947928\\
1.62348285487757	-0.00702266801225893\\
1.55818343491748	-0.00608107675255454\\
1.49285948474704	-0.00568018360131362\\
1.42724117205236	-0.00488659012136239\\
1.36172098019908	-0.00479256713435472\\
1.29615172792512	-0.00461029237408361\\
1.23065606628221	-0.00401651991047292\\
1.16530758590141	-0.00315697597266951\\
1.09973833362743	-0.00303947153298889\\
1.03412002093274	-0.0034311969156926\\
0.96855076865879	-0.00348110369591126\\
0.903202288277991	-0.0027459963603409\\
0.837829277686826	-0.00213762454829336\\
0.772235495202505	-0.00214289624126085\\
0.706715303349227	-0.00245764325905284\\
0.641146051075272	-0.00313267536909656\\
0.575699449853065	-0.00316298978200269\\
0.510130197579082	-0.00305210209638762\\
0.44463453593617	-0.00243243557084316\\
0.379261525345004	-0.00177312388102546\\
0.313716803281388	-0.00174573878422368\\
0.248221141638476	-0.00219562952537444\\
0.182700949785198	-0.00240641201839598\\
0.117082637090539	-0.00235449407864863\\
0.0516850962890363	-0.00195101677377529\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.27905425047894	-0.00128851001419772\\
6.21346046799462	-0.0019079457696467\\
6.14806292719311	-0.00278048900298078\\
6.08244461449843	-0.0042098764794023\\
6.01709613411763	-0.00618519864444167\\
5.95142876100224	-0.00833810526370993\\
5.88519719304873	-0.00756541974820202\\
5.820756330451	-0.00357968842706313\\
5.75489271565279	-0.00311261228044479\\
5.68951970506163	-0.00337907988203856\\
5.6238768621566	-0.00392373427961967\\
5.55855291198617	-0.00296326555463811\\
5.49295912950185	-0.00283156542420571\\
5.42753705848998	-0.0030951868896647\\
5.36184515516425	-0.00351961695790237\\
5.29659479562486	-0.00332338767193718\\
5.23097648293018	-0.00340542018322587\\
5.1654562910769	-0.00244554507544326\\
5.09996062943399	-0.00134758968962512\\
5.03448949800144	-0.00107695598743618\\
4.96899383635853	-0.0014700166374233\\
4.90354723513632	-0.00256888834072289\\
4.83797798286234	-0.00312458239616564\\
4.77255591185047	-0.00293564963730475\\
4.70703571999722	-0.00240876552157054\\
4.64151552814394	-0.00220327514008289\\
4.57606892692173	-0.00220680507268067\\
4.51049967464775	-0.00186562142950386\\
4.44505307342554	-0.00155745070318325\\
4.379581941993	-0.00123427309160373\\
4.31406175013972	-0.00119312496279989\\
4.24849249786574	-0.00154829681924795\\
4.18297230601249	-0.00183055998078796\\
4.11745211415921	-0.00221665668685933\\
4.05193192230593	-0.00258753118637678\\
3.98663250234586	-0.00382097186655361\\
3.92106325007188	-0.00651408231365913\\
3.85559211863931	-0.011110808214541\\
3.78896806732016	-0.0126128351786878\\
3.72467438598455	-0.00743017783986577\\
3.65915419413127	-0.00428169152340718\\
3.59360947206766	-0.00247829882138717\\
3.52799115937297	-0.00165674273165628\\
3.46254455815076	-0.00120991367815648\\
3.39699983608715	-0.000994556323203888\\
3.33152870465457	-0.00134951646806059\\
3.26583680132884	-0.00182542370542738\\
3.20053738136875	-0.00213887388931955\\
3.13496812909477	-0.00215738792045528\\
3.06964417892433	-0.00155398968523368\\
3.0039522755986	-0.00146769240255118\\
2.9385547347971	-0.00154493157905389\\
2.87301001273346	-0.00144295055656052\\
2.80736716982843	-0.00119826771648412\\
2.74201868944763	-0.00107092270195963\\
2.67652302780472	-0.00129235366708347\\
2.61107642658251	-0.00120221141967392\\
2.5455317045189	-0.000945220633227883\\
2.47998698245528	-0.000867034741389716\\
2.41444226039164	-0.000556279270713667\\
2.34899565916943	-0.000591900872318973\\
2.28347546731618	-0.00098588234195951\\
2.21797980567327	-0.00101202835530323\\
2.15250867424069	-0.00101204011579359\\
2.08693942196671	-0.000946065574540356\\
2.02154188116521	-0.000661357243458838\\
1.95602168931196	-0.000947302986525678\\
1.89057508808975	-0.00149493745814056\\
1.82512848686754	-0.00271409678029233\\
1.75951017417285	-0.0046862992422616\\
1.69381827084712	-0.00772517220907165\\
1.62829807899385	-0.00629680606604222\\
1.56319490071657	-0.004944063219253\\
1.49752752760118	-0.0049695603382558\\
1.43203186595827	-0.00446066025851621\\
1.36658526473606	-0.00391387051260317\\
1.30111413330351	-0.00431377964581614\\
1.23547129039846	-0.00388916042663201\\
1.16992656833484	-0.00358593706474331\\
1.1044554369023	-0.00332391884189942\\
1.03893524504902	-0.00302771853447226\\
0.973464113616444	-0.00293632706949332\\
0.908066572814941	-0.00302777337035298\\
0.842423729909917	-0.00335226245933562\\
0.777026189108414	-0.00287456631222049\\
0.711481467044797	-0.00272414679154309\\
0.645985805401885	-0.00275915076028799\\
0.580563734390015	-0.00274487600339945\\
0.515019012326399	-0.00298490478284918\\
0.449572411104191	-0.00294769058260691\\
0.383954098409504	-0.00238993420502354\\
0.318581087818368	-0.00205195514370882\\
0.253011835544385	-0.00248888435036232\\
0.187491643691136	-0.00227082147737523\\
0.122020512258561	-0.00198397268717354\\
0.0564267297742402	-0.00187595695186626\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.28318262870532	0.00107569409665764\\
6.21822663169019	-0.000968924730437415\\
6.15282909088868	-0.00171698254980956\\
6.08743155008718	-0.00282456161829181\\
6.02196041865461	-0.00528795278594529\\
5.95624398511851	-0.00786791207906923\\
5.89052755158241	-0.00850534592791519\\
5.8253507826741	-0.00617620621222859\\
5.75985512103118	-0.00579559059834267\\
5.6942368083365	-0.0051839737775774\\
5.62898644879711	-0.00367661203530201\\
5.56324548505067	-0.00286889160491199\\
5.49774982340776	-0.00191382751483271\\
5.4324258732373	-0.00215413751352234\\
5.36693021159439	-0.00295013594158089\\
5.30128736868936	-0.00321750170274537\\
5.23576717683608	-0.00268258898739226\\
5.17036963603458	-0.00293092182625632\\
5.10467773270885	-0.00340574646143388\\
5.03932925232805	-0.0021997662388813\\
4.97390718131621	-0.00165363442368882\\
4.90838698946293	-0.00135493828922773\\
4.84286679760965	-0.00117610554142544\\
4.71180188369276	-0.0023089906946856\\
4.64625716162914	-0.00211496304099335\\
4.58068790935519	-0.00197205092647756\\
4.51533942897439	-0.00186392555173853\\
4.44984376733148	-0.00209189612504801\\
4.38422545463679	-0.00195463251032546\\
4.31880338362492	-0.00118056272277656\\
4.25333225219238	-0.00100121464903502\\
4.18791018118051	-0.00152339251209099\\
4.12231639869619	-0.00297872264666843\\
4.0567471464222	-0.00399992738143951\\
3.99122695456895	-0.00350668936256326\\
3.92585394397779	-0.00381421221905409\\
3.86028469170381	-0.006277489624682\\
3.79361157996396	-0.0103625172071284\\
3.72958773094224	-0.00520176317473986\\
3.66387129740614	-0.00287426390570023\\
3.59842469618393	-0.00170963652321365\\
3.53287997412029	-0.000996041900285682\\
3.46723713121526	-0.00146785093679291\\
3.40174146957235	-0.00191402354675674\\
3.33629486835014	-0.00205116156511664\\
3.27099544839005	-0.00197299301147869\\
3.20518089401254	-0.00272392093708174\\
3.13983241363175	-0.00243777083822394\\
3.07433675198883	-0.00225294226363992\\
3.00879202992522	-0.00136210141848725\\
2.94336995891335	-0.000965651623400454\\
2.87775164621869	-0.000965023345276705\\
2.8124522262586	-0.0011424896273784\\
2.7467357927225	-0.00176949737253018\\
2.68126466128992	-0.00137397613787016\\
2.61586712048842	-0.000958460021615259\\
2.55034692863517	-0.000768911926422255\\
2.48480220657153	-0.00111138893614182\\
2.41920842408721	-0.00120046082307201\\
2.35388447391677	-0.000931851987155952\\
2.28831522164279	-0.000797635166675192\\
2.22279502978951	-0.000462726095713961\\
2.15747107961908	-0.000511380975495079\\
2.09187729713476	-0.000714259080894841\\
2.02628351465044	-0.00123313510255763\\
1.96081238321787	-0.00191201218890669\\
1.89536578199566	-0.00189927094710285\\
1.82989465056308	-0.00219279827045593\\
1.76447257955124	-0.0040029567973594\\
1.69851084391162	-0.0067162833098644\\
1.63340766563435	-0.00481028959179586\\
1.56796106441214	-0.00324555116225067\\
1.50234275171745	-0.00401404991164256\\
1.43679802965384	-0.00467935337828074\\
1.37120424716952	-0.00430921810300156\\
1.2403110447251	-0.00236533563897012\\
1.1749625643443	-0.0020312539735805\\
1.10924613080821	-0.00243914530565714\\
1.04367687853422	-0.003218762226461\\
0.978303867943087	-0.00338001750160544\\
0.912832736510512	-0.00283950636170704\\
0.847263484236529	-0.00276857351559556\\
0.781865943435026	-0.00281417389960925\\
0.716345751581777	-0.00303508324774615\\
0.650825559728498	-0.00310144775226728\\
0.585378958506291	-0.00318811261139818\\
0.519760645811603	-0.00280272731151587\\
0.454264984168691	-0.00271821931746619\\
0.388891973577555	-0.00303537627750039\\
0.25782705966066	-0.00250983710068997\\
0.192306867807381	-0.00244202678682992\\
0.126762145743765	-0.00189762056033338\\
0.0612664841008534	-0.00132007045852323\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.23569270322215	-0.00225050866678433\\
6.17022157178961	-0.00268938920977124\\
6.10462778930528	-0.00324135785223234\\
6.03920571829342	-0.00313410583474028\\
5.97373458686087	-0.00256316631182507\\
5.90806721374548	-0.00210159286648626\\
5.84269420315431	-0.00213543499715829\\
5.7771985415114	-0.00226796353928371\\
5.71170287986849	-0.0021272962461012\\
5.64620721822558	-0.00210619102850362\\
5.58071155658267	-0.00189650817719578\\
5.51526495536046	-0.0017671831944579\\
5.44974476350718	-0.00188496602255572\\
5.38427363207463	-0.00180418459154463\\
5.31863078916958	-0.00212165171079715\\
5.25323324836808	-0.00222607276935083\\
5.18759040546305	-0.00212610622569009\\
5.12214380424084	-0.00176364338919743\\
5.05674626343934	-0.00165825778097162\\
4.99122607158606	-0.00221086298489936\\
4.92568134952245	-0.00295253965679798\\
4.86018568787954	-0.00317545746889714\\
4.79461643560555	-0.00261942071686327\\
4.72919436459371	-0.00169974173830489\\
4.66362511231973	-0.0014902567660311\\
4.59827663193893	-0.00139817693047828\\
4.53270737966495	-0.00184479890210998\\
4.4671871878117	-0.0024570131523669\\
4.40164246574808	-0.00268676537438051\\
4.33622039473621	-0.00305651289611131\\
4.27070020288293	-0.00297842629154932\\
4.20525360166072	-0.0024553186918217\\
4.13963528896607	-0.00177131228181349\\
4.07423774816456	-0.00150962060636051\\
4.00869302610092	-0.00153986806214057\\
3.94332001550978	-0.00148420684471606\\
3.87757905176335	-0.00186226842481663\\
3.81215698075148	-0.00203070871851896\\
3.7466858493189	-0.001768163910846\\
3.68133736893813	-0.00165660479593566\\
3.61564546561238	-0.0020289093984216\\
3.55017433417983	-0.00189545126006152\\
3.48475226316796	-0.00161214665579656\\
3.41933019215612	-0.00138965184185924\\
3.35368734925107	-0.0014101010700891\\
3.28826527823923	-0.00151348027057985\\
3.22259790512383	-0.00146559612755315\\
3.1572739549534	-0.00117426299633827\\
3.09177829331046	-0.00135186456541181\\
3.02618451082614	-0.00192611812022481\\
2.96066431897289	-0.00178600866677936\\
2.89524224796102	-0.00190930843301995\\
2.82974658631811	-0.00204896323557691\\
2.76420186425449	-0.00189072473502705\\
2.69870620261158	-0.00174491269602406\\
2.6331369503376	-0.001379618176931\\
2.5677884699568	-0.00110426556965049\\
2.50224374789318	-0.00142716068572124\\
2.43674808625027	-0.00127577094174391\\
2.37125242460736	-0.00126275308800672\\
2.30575676296442	-0.00135299687631996\\
2.2402120409008	-0.00134355378031525\\
2.17474090946826	-0.00116069521643425\\
2.10917165719427	-0.00117743565438744\\
2.04365146534099	-0.000858426907678123\\
1.97813127348774	-0.000804965642537958\\
1.91273373268624	-0.00119505860183811\\
1.84736072209508	-0.00172548035694664\\
1.78159522813828	-0.000986694510467956\\
1.71624674775748	-0.000538596487860588\\
1.65072655590423	-0.000524842000479531\\
1.58515730363025	-0.00100921987031999\\
1.51968617219767	-0.00117451048104478\\
1.45423957097546	-0.00152357237379164\\
1.38874390933255	-0.00160895648531678\\
1.32315012684823	-0.00173804702710356\\
1.25770352562602	-0.00250396521788154\\
1.19213427335204	-0.0025958168520317\\
1.12678579297124	-0.00236514459397874\\
1.06124107090763	-0.00232410508047387\\
0.995671818633671	-0.00259581019256316\\
0.93017615699073	-0.00311234731242838\\
0.864655965137481	-0.00286486100016159\\
0.799135773284202	-0.00292414672410857\\
0.733664641851657	-0.00283757853808986\\
0.668168980208716	-0.00286833307577794\\
0.602673318565804	-0.0026675344171565\\
0.537349368395372	-0.00300706972219\\
0.471608404648909	-0.00341295782824513\\
0.406235394057773	-0.00344875184381177\\
0.340641611573452	-0.00342790917990055\\
0.275195010351244	-0.00295555405817538\\
0.209625758077261	-0.00246348157689535\\
0.144203687065421	-0.00171687638815587\\
0.0787816160535515	-0.0014757889775705\\
0.0131142429381592	-0.00202823777793526\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.24050792733843	-0.00166344065924395\\
6.17508585632659	-0.00182194171585515\\
6.10954113426297	-0.00292931324529011\\
6.04392282156828	-0.00354475533699983\\
5.97847622034607	-0.0027654133041386\\
5.91310320975491	-0.00188995098435107\\
5.84753395748096	-0.00134473433266979\\
5.78203829583801	-0.00143459559290093\\
5.71644451335369	-0.00208996653558291\\
5.65104697255219	-0.00280254906414434\\
5.58540412964717	-0.002941575048796\\
5.52012923989744	-0.00258263012444893\\
5.45446186678205	-0.00182100607214686\\
5.38903979577018	-0.00130005497218644\\
5.32351960391693	-0.00167398539164143\\
5.25802394227399	-0.00186006810636918\\
5.19250375042074	-0.00246430198569847\\
5.12700808877782	-0.00283371358364892\\
5.06153695734525	-0.00272877386478321\\
4.99594317486093	-0.00235022785197359\\
4.93057016426976	-0.00190310455656295\\
4.86495185157511	-0.00184474951309266\\
4.79948072014253	-0.00193075262609987\\
4.73405864913069	-0.00231345573436315\\
4.66846486664634	-0.00260440380821514\\
4.60289561437239	-0.00197173244063187\\
4.53754713399159	-0.00166349936118682\\
4.47202694213831	-0.00172864938238604\\
4.40665393154717	-0.00165004730409368\\
4.34103561885249	-0.00204050341658935\\
4.27544183636817	-0.0023844544789009\\
4.2100197653563	-0.00208554906859781\\
4.14452410371338	-0.00182823891696238\\
4.07897938164977	-0.00193855785846964\\
4.01350825021719	-0.00174206329061199\\
3.94798805836394	-0.00208869264536293\\
3.88251692693137	-0.00165454110462004\\
3.81697220486775	-0.00106502372519035\\
3.75152560364555	-0.000954189431396912\\
3.68600541179227	-0.00170413100381417\\
3.62050975014936	-0.00184804531758687\\
3.55506314892715	-0.00167214689175932\\
3.48954295707387	-0.00172894674146029\\
3.42402276522062	-0.00165525961496549\\
3.35855163378805	-0.0017587404355881\\
3.22751125008152	-0.00139401325437927\\
3.16206464885931	-0.00131737689140632\\
3.09654445700603	-0.00141996097506869\\
3.03107332557349	-0.00132495832457646\\
2.9655040732995	-0.00171359447610087\\
2.90000841165659	-0.00152176332761655\\
2.83448821980331	-0.00096458285208012\\
2.76906614879147	-0.000964593668037139\\
2.70352142672783	-0.00138805310561807\\
2.63797670466421	-0.00236201084466714\\
2.57245651281096	-0.00250942289817058\\
2.50696085116802	-0.00185770912953664\\
2.44153878015618	-0.00106164767956951\\
2.3760185883029	-0.000888202828544848\\
2.31049839644965	-0.00116210394980953\\
2.24505179522744	-0.00148057900263954\\
2.1795070731638	-0.00156134070060343\\
2.11406047194159	-0.00134672285569604\\
2.04851574987797	-0.00129697889553615\\
1.98297102781436	-0.00125786178897336\\
1.91752442659215	-0.000986024250469342\\
1.85205329515958	-0.000764003136594305\\
1.78658216372703	-0.00103714993552639\\
1.72096385103234	-0.00144381567645091\\
1.65546818938943	-0.00154346270938355\\
1.59002158816722	-0.00131351802969526\\
1.52455045673465	-0.000814095017438454\\
1.4590302648814	-0.00117305284995339\\
1.39343648239705	-0.00132735785202431\\
1.32798988117484	-0.00121914846261362\\
1.26249421953193	-0.000951321982064712\\
1.19702308809939	-0.00111649026976668\\
1.13152742645647	-0.00140331766719193\\
1.0661053554446	-0.00184949634855247\\
1.00053610317062	-0.00302645843802907\\
0.934868730055259	-0.00375401767894257\\
0.869495719464093	-0.00329296203940022\\
0.804000057821182	-0.003025496569518\\
0.73850439617827	-0.00269195131826372\\
0.673033264745696	-0.00310453730350257\\
0.607488542682079	-0.00349731582510504\\
0.541992881039167	-0.00322319482264888\\
0.47654627981696	-0.00223894409984204\\
0.411001557753344	-0.00223801697506332\\
0.345554956531136	-0.00264707463413671\\
0.280083825098562	-0.00281577935001387\\
0.214465512403875	-0.00313720469935141\\
0.148920790340259	-0.00333887225655793\\
0.0834741891180508	-0.00251568087043275\\
0.0179785274751385	-0.00209329802647762\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.2453231514547	-0.00245602478846063\\
6.17985202002213	-0.0023980917826556\\
6.11435635837922	-0.0027679827556657\\
6.04878710610526	-0.00280048765470031\\
5.91782031302978	-0.0027171827742869\\
5.8523001211765	-0.0020608512996203\\
5.78687805016466	-0.001324061523162\\
5.72135785831138	-0.00104730396242925\\
5.65581313624776	-0.00165617758209802\\
5.59026841418414	-0.00246529397310713\\
5.52487087338264	-0.00275289142912705\\
5.45947333258114	-0.00237029904099906\\
5.39387955009682	-0.00218892658438907\\
5.32840841866424	-0.00228397500282718\\
5.26281463617992	-0.00266975630395816\\
5.1972208536956	-0.00299381423319645\\
5.1318233128941	-0.00309603859030627\\
5.06635218146153	-0.00285783179691279\\
5.00083198960825	-0.00213208755647987\\
4.9353608581757	-0.00241057824896451\\
4.86981613611209	-0.00203487467497787\\
4.80441859531058	-0.0021722829510411\\
4.73875122219519	-0.00248759378989849\\
4.67337821160402	-0.00231163793428024\\
4.60785801975078	-0.0021021403683239\\
4.5423868883182	-0.00191091259272902\\
4.47681763604422	-0.00228032336648987\\
4.41132197440131	-0.00241431522263635\\
4.34585084296876	-0.00247305603153514\\
4.2804778323776	-0.00282323981071464\\
4.21478592905187	-0.00330244951800385\\
4.1494129184607	-0.00316548892506585\\
4.08379460576604	-0.00284630327583102\\
4.01832347433347	-0.00272917110766535\\
3.95277875226985	-0.00201987140421345\\
3.88735668125798	-0.00154169463666154\\
3.82178742898403	-0.00140353079398903\\
3.75631629755145	-0.00110988932712619\\
3.69079610569818	-0.000330843727433638\\
3.62527591384493	-0.000157443000444069\\
3.55987837304342	-0.000670978620309626\\
3.49430912076944	-0.00140913919379138\\
3.42881345912653	-0.00182042282954775\\
3.36336685790432	-0.00177509530577513\\
3.29777307542	-0.00171894173340803\\
3.23230194398743	-0.00203125359963163\\
3.16678175213415	-0.00148205018830794\\
3.10138421133264	-0.000874280820837292\\
3.03583948926903	-0.00134268366995283\\
2.97031929741578	-0.00128541626044587\\
2.9047991055625	-0.00149124805600032\\
2.83930344391959	-0.00139777668838814\\
2.70843477168551	-0.00147207796413085\\
2.64276739857012	-0.00167720308907793\\
2.57734532755828	-0.00169517721090173\\
2.5118741961257	-0.00137817940551344\\
2.44635400427245	-0.00111623127115124\\
2.38078475199847	-0.00109288112783812\\
2.31541174140733	-0.00133168204139267\\
2.24979342871265	-0.00166580783864578\\
2.18434682749044	-0.00207508856878835\\
2.11885116584753	-0.00196218877193655\\
2.05330644378388	-0.0015812741697907\\
1.98783531235134	-0.00101661080244853\\
1.92246230176017	-0.00066851822870273\\
1.85684398906551	-0.00102299636639192\\
1.79137285763294	-0.00132737323697718\\
1.72580360535896	-0.00123829673225551\\
1.66028341350571	-0.00110269552606113\\
1.5948368122835	-0.000694249336943287\\
1.529439271482	-0.000635430829738048\\
1.46374736815624	-0.00128496187112592\\
1.33278057508078	-0.00283484021152347\\
1.26735850406891	-0.00283672359486609\\
1.20183831221563	-0.00293974763347382\\
1.13629359015202	-0.00233726905824749\\
1.07087151914018	-0.00161187329740908\\
1.00530226686619	-0.00196385759885853\\
0.939757544802577	-0.00275743351224467\\
0.874310943580369	-0.00319706934670627\\
0.808913402778866	-0.0033356338281294\\
0.743295090084178	-0.00328570365504355\\
0.677873019072337	-0.00280144230594637\\
0.612303766798354	-0.00289448297671679\\
0.546783574945076	-0.00281780597372894\\
0.481214322671122	-0.00299595823151133\\
0.415890372500661	-0.00294303174635768\\
0.350247529595636	-0.00277609900956222\\
0.284899049214837	-0.00270477692953808\\
0.21928073652015	-0.00294019872115303\\
0.153834135297942	-0.00293734059063766\\
0.0882894132343255	-0.00218724104373447\\
0.0229164026431601	-0.00202544047250441\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.25021196620202	-0.00212941013013168\\
6.18464271392807	-0.00210303141211288\\
6.11912252207479	-0.0020635175459871\\
6.05370045106295	-0.00188338467765714\\
5.98818025920967	-0.00218178865238539\\
5.92256194651498	-0.00232778838490422\\
5.85721346613418	-0.00222905145216945\\
5.79157062322916	-0.00238339086653827\\
5.72624667305872	-0.00245618840171158\\
5.66065289057437	-0.0023830555505242\\
5.59527987998324	-0.002340961763724\\
5.52966156728855	-0.00265999694753027\\
5.46409231501457	-0.00243834210410832\\
5.39871930442343	-0.00241030318045254\\
5.33310099172874	-0.00264416969585302\\
5.26765439050654	-0.0028030183456238\\
5.20206060802222	-0.0025686835163734\\
5.13666306722071	-0.00244934628371762\\
5.07114287536743	-0.00231048486879804\\
5.00567174393489	-0.0020746178051807\\
4.94015155208161	-0.00209751675799019\\
4.87468042064904	-0.00213212722797618\\
4.80913569858542	-0.00265442355049661\\
4.7435909765218	-0.0025225896155483\\
4.67809531487889	-0.00231513909249603\\
4.61255059281527	-0.00218054633616838\\
4.54715305201377	-0.00187673903755314\\
4.48165739037086	-0.00175603904063149\\
4.41611266830721	-0.00179942482805195\\
4.35054341603326	-0.00214873823617712\\
4.28514587523176	-0.00203539372446038\\
4.21962568337848	-0.00177260034804849\\
4.15415455194593	-0.00193499838995681\\
4.08870795072373	-0.00214710028721399\\
4.02321228908079	-0.00245973676480382\\
3.95761850659647	-0.00252465208192376\\
3.89217190537426	-0.00251753852734637\\
3.82662718331064	-0.00234213715145604\\
3.76115605187807	-0.00158380571350936\\
3.69566039023516	-0.0013774658666561\\
3.63011566817154	-0.00111149947342959\\
3.56471812737004	-0.000963219998910247\\
3.49909981467535	-0.00119365420409157\\
3.43367774366351	-0.00158878865860856\\
3.36803490075848	-0.00183044026885337\\
3.30261282974661	-0.0018645487199338\\
3.23714169831404	-0.00177996168614758\\
3.17154791582972	-0.00185666794299877\\
3.10615037502822	-0.0014429979292947\\
3.04070377380601	-0.00128141547325455\\
2.97510999132169	-0.00157048447051178\\
2.90968792030982	-0.00176043156248706\\
2.84416772845657	-0.00167793612337963\\
2.77864753660329	-0.00128818694077815\\
2.71315187496038	-0.00122952131277199\\
2.64765621331747	-0.0016644528982237\\
2.58211149125385	-0.00218517416789155\\
2.51661582961094	-0.00183315503455717\\
2.45116922838873	-0.00117713459891888\\
2.38572262716649	-0.00102828042662217\\
2.32020243531324	-0.00119669158670987\\
2.25460865282892	-0.00186729276212372\\
2.18908846097564	-0.00184689608259703\\
2.12364185975344	-0.00122329840434698\\
2.05821978874157	-0.000800060613101117\\
1.99257694583654	-0.000622453187723693\\
1.9271548748247	-0.000496676257390583\\
1.86163468297142	-0.000765343973185395\\
1.79608996090781	-0.000830526568345036\\
1.7306433596856	-0.000988747742602492\\
1.66522128867373	-0.000994931958140377\\
1.5995784457687	-0.00137940091624955\\
1.53408278412579	-0.00151122514766033\\
1.46863618290358	-0.00141794086316249\\
1.40314052126067	-0.00141064132019064\\
1.33759579919703	-0.0017870589842417\\
1.27227184902659	-0.00235292275201804\\
1.20657994570087	-0.00276943489340198\\
1.141157874689	-0.00243268544292796\\
1.07571127346679	-0.00250280093159194\\
1.01011749098247	-0.00311322858461249\\
0.944646359549894	-0.00333715382766542\\
0.879175228117348	-0.00290742462961902\\
0.813704096684774	-0.00279807243005159\\
0.748012193359044	-0.0020794274965299\\
0.682712773398951	-0.0020009357763815\\
0.617094460704263	-0.00304528309647623\\
0.551598799061351	-0.00382557856860011\\
0.486201258259848	-0.00402457270674095\\
0.420632005985865	-0.00340776056297276\\
0.35516087455332	-0.00285205291599233\\
0.289591622279337	-0.00270012462117553\\
0.224194081477834	-0.00219471557999285\\
0.158796540676331	-0.002043809895655\\
0.0931782279816433	-0.00257781835981152\\
0.0276089757076896	-0.00244891241410627\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.25495359968725	-0.00311980080546981\\
6.18950699846504	-0.00242240006790695\\
6.12393774619106	-0.00194324878259167\\
6.05849114496885	-0.00165620519693821\\
5.99294642290524	-0.00175764187400151\\
5.92745076126233	-0.00200719341490707\\
5.86195509961938	-0.00188240213855551\\
5.79643490776614	-0.0021401787506754\\
5.73098830654393	-0.0020748730620852\\
5.66546811469065	-0.00213708916939659\\
5.59997245304774	-0.00224059809285571\\
5.53445226119446	-0.00243449654232109\\
5.46900565997225	-0.00243229047060733\\
5.40333828685686	-0.00253364388372201\\
5.3380879273175	-0.00275318754024934\\
5.2723714937814	-0.00282103874326989\\
5.20704754361094	-0.00242341321486172\\
5.14142923091628	-0.00199731226965927\\
5.07612981095619	-0.00159045892667553\\
5.01043790763043	-0.0018888933122243\\
4.94501583661859	-0.00233744220680165\\
4.87944658434461	-0.00265461808112288\\
4.81397545291206	-0.00236747649980629\\
4.74845526105878	-0.00211252880675872\\
4.68305772025728	-0.00200510763953599\\
4.61739034714189	-0.00258944856258125\\
4.55194374591968	-0.00287190224682288\\
4.48649714469747	-0.00297650173176578\\
4.42095242263386	-0.00294112890850418\\
4.35555488183235	-0.00242402671842434\\
4.29001015976874	-0.00224885107896977\\
4.22446543770509	-0.00240946036450751\\
4.15892071564148	-0.00234879517108499\\
4.09342505399856	-0.00233008517568756\\
4.02792939235565	-0.00212002593364158\\
3.96240920050237	-0.00185241150917648\\
3.89701165970087	-0.00149100228174515\\
3.83149146784762	-0.00103646980465477\\
3.76599580620471	-0.00093266110971868\\
3.70045108414109	-0.00114890198139772\\
3.63493089228781	-0.00156868245660569\\
3.56933710980349	-0.0012951796815539\\
3.50398862942269	-0.00088162190217389\\
3.43846843756942	-0.000830287257662654\\
3.37294824571614	-0.000836650279200768\\
3.307575235125	-0.00105215722147545\\
3.24193239221998	-0.00154783436804795\\
3.11103918977556	-0.00151599539595626\\
3.04551899792228	-0.00239650963117199\\
2.97985162480689	-0.00273733893017614\\
2.91450314442609	-0.0024884634322202\\
2.84895842236248	-0.00168869421606388\\
2.78351182114027	-0.000706510847836128\\
2.71799162928699	-0.000789792932622824\\
2.65244690722337	-0.00102513256954229\\
2.58690218515976	-0.00130030678424564\\
2.52148011414789	-0.00129005556972661\\
2.45588633166357	-0.00111323485858961\\
2.39043973044136	-0.00113888763884251\\
2.32501765942952	-0.00126278528049362\\
2.25947293736587	-0.00135282120642799\\
2.19395274551262	-0.00141856582430311\\
2.12853067450075	-0.00127358820658952\\
2.06298595243714	-0.00153952265697122\\
1.99739216995282	-0.00179377107856649\\
1.93201915936165	-0.00174297317276029\\
1.86647443729804	-0.00127650379283217\\
1.80092971523442	-0.00109430127863774\\
1.73558123485362	-0.00101534029204586\\
1.6699383919486	-0.000724157898032374\\
1.60451632093673	-0.000752212176794664\\
1.5389225384524	-0.000985407234738389\\
1.47350046744056	-0.00106525922186052\\
1.40790668495621	-0.00118670096568874\\
1.34246008373401	-0.00127974662156305\\
1.27703801272217	-0.00190723832275097\\
1.21134610939641	-0.00249525674391382\\
1.14597309880527	-0.00298030072582645\\
1.08035478611058	-0.00315131626586762\\
1.01488365467804	-0.00367068583686425\\
0.949314402404055	-0.00328929794561983\\
0.884014982443961	-0.00214437851939664\\
0.818494790590683	-0.00149673048268539\\
0.753072719578842	-0.00203332966743019\\
0.687429876673817	-0.0030356410386867\\
0.621934215030876	-0.0038994950195308\\
0.556487613808669	-0.00408922303192583\\
0.490918361534715	-0.00394165522959256\\
0.42544723010214	-0.00319521129769917\\
0.360025159090299	-0.00241466353362618\\
0.294529497447388	-0.00220609739644129\\
0.228886654542333	-0.0026685062390861\\
0.163390992899421	-0.00277381958250977\\
0.097993452097918	-0.00227348354006551\\
0.0324487300343019	-0.00211333893706289\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.2598178842242	-0.00310831111888898\\
6.19419957152954	-0.00331426175509719\\
6.12882656093838	-0.00250441764249665\\
6.06323277845406	-0.00225109023462\\
5.99783523765255	-0.00186921176231269\\
5.93229051558894	-0.0015840691010176\\
5.86681938415636	-0.00174361596810879\\
5.80129919230311	-0.00179925933207326\\
5.73587712129124	-0.00197145455218894\\
5.67023427838622	-0.00233871576337386\\
5.60473861674331	-0.00234578267828045\\
5.53926748531073	-0.00201129386689392\\
5.40815351097313	-0.0027416363273236\\
5.34273143996129	-0.002964492623728\\
5.27728483873909	-0.00248286802421038\\
5.21186276772722	-0.00221785768958682\\
5.1463180456636	-0.00182513462084799\\
5.08077332359998	-0.00134691318275415\\
5.01525313174671	-0.00110124773521125\\
4.94975747010379	-0.00103470570995334\\
4.88431086888159	-0.00122519937367382\\
4.81876614681797	-0.00233891121732377\\
4.75322142475435	-0.00313061916204038\\
4.68779935374248	-0.00291650566660451\\
4.62220557125816	-0.0024274017984709\\
4.49128783860338	-0.00194925896107367\\
4.42579217696047	-0.00219904488233347\\
4.36019839447615	-0.0020067701586246\\
4.29487444430572	-0.001970505381653\\
4.22920707119033	-0.00211592498066793\\
4.16371140954741	-0.00228633303936565\\
4.09824027811484	-0.00207146824509064\\
4.03276914668226	-0.00132517271019328\\
3.96737160588076	-0.000896626894927977\\
3.90177782339644	-0.00109473193858012\\
3.83618404091212	-0.00165315540614497\\
3.77073743968991	-0.00183157130632505\\
3.70533989888841	-0.00172903373623257\\
3.63977064661443	-0.00172307070437938\\
3.57427498497151	-0.00197550609946973\\
3.50882838374931	-0.00209027871625356\\
3.44328366168569	-0.00203762837717658\\
3.37771440941171	-0.00179413517640192\\
3.31229233839987	-0.00142320542223739\\
3.246870267388	-0.00129990183037254\\
3.18137460574509	-0.00167905074181807\\
3.1158053534711	-0.00252237897619612\\
3.05023610119715	-0.00265186381714155\\
2.98483856039565	-0.00187564752096936\\
2.91934289875271	-0.0013059890798095\\
2.85374911626838	-0.000850548297044895\\
2.78827798483584	-0.00079675279914948\\
2.72268420235149	-0.00106367644327232\\
2.65731119176035	-0.00101399722472184\\
2.59176646969674	-0.00114776127121718\\
2.52627080805382	-0.00154641517791898\\
2.46079967662125	-0.00179494948584225\\
2.39523042434727	-0.00192680813269064\\
2.32971023249402	-0.00171861826142727\\
2.26421457085111	-0.00166083142021467\\
2.1987679696289	-0.00140572201233358\\
2.13329683819632	-0.00129339429790498\\
2.06780117655341	-0.00119572580985938\\
2.00240363575191	-0.00128363640642704\\
1.93680985326759	-0.00142464731009273\\
1.87124060099361	-0.00131980720973957\\
1.8057939997714	-0.00127006836904187\\
1.74024927770778	-0.00113427696270474\\
1.67482720669591	-0.0012114440942943\\
1.60923342421159	-0.00122230747176388\\
1.54378682298938	-0.00120608038297032\\
1.4782175707154	-0.00117868812658273\\
1.41277096949319	-0.00106591891371899\\
1.34727530785028	-0.00132404608426384\\
1.2817060555763	-0.0015442518091211\\
1.21628398456446	-0.0021907392155569\\
1.15064114165943	-0.0021456511108946\\
1.08534172169934	-0.00218988805018849\\
1.01977246942536	-0.00280693977311053\\
0.954252277572077	-0.00340533946075361\\
0.88880567634987	-0.00275383576612054\\
0.823359075127662	-0.00261978304671739\\
0.757838883274412	-0.00293905245771153\\
0.692294161210767	-0.00351320806034838\\
0.561229247293902	-0.00367057492824685\\
0.495831706492399	-0.00269982034570049\\
0.430262454218416	-0.00256322747673199\\
0.36488944362725	-0.00280583931762912\\
0.299246600722225	-0.00278167978864197\\
0.233922650551793	-0.00239617473647602\\
0.168255277436401	-0.00243757553830815\\
0.102735085583123	-0.00307996195374471\\
0.0371658333091682	-0.00333572681450978\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.26453498749907	-0.00219442809898318\\
6.19916197690793	-0.00191074109999168\\
6.13361725484429	-0.00220998721438459\\
6.06804800257033	-0.00263349471605245\\
6.00250328050672	-0.00281705655939124\\
5.93705667928451	-0.0025287688443294\\
5.87168366869334	-0.0015421399374187\\
5.80604082578832	-0.00153693895380602\\
5.74061875477645	-0.0015709570438549\\
5.6750985629232	-0.00157030125613122\\
5.60955384085955	-0.00153279265113859\\
5.54413176984771	-0.00166469185076412\\
5.47851345715303	-0.00137123041575382\\
5.41314044656189	-0.00145794697846124\\
5.34762025470861	-0.00197395111546861\\
5.2821245930657	-0.00213077475329992\\
5.21662893142279	-0.00191073858585078\\
5.15123139062128	-0.00238243051109333\\
5.08558854771626	-0.00289534950720061\\
5.02001929544228	-0.00309213442667478\\
4.95457269422007	-0.00250788876941677\\
4.88902797215645	-0.0022881903066434\\
4.82365496156529	-0.00219719133561913\\
4.75813476971204	-0.00250834219167473\\
4.69256551743805	-0.00247801069468156\\
4.62704532558478	-0.00246084010482939\\
4.56159872436257	-0.00231776828094876\\
4.49605400229895	-0.00209961548685644\\
4.43068099170782	-0.00192146752302946\\
4.36513626964417	-0.00200303722139328\\
4.29951795694951	-0.00170650967584596\\
4.23419400677905	-0.00150026605561493\\
4.16860022429473	-0.00191868262613237\\
4.10305550223111	-0.0025241417904347\\
4.03765796142961	-0.00268920989781751\\
3.97208870915563	-0.00268896534508745\\
3.90656851730235	-0.00219589147082555\\
3.84112191608014	-0.0018747057007289\\
3.77557719401653	-0.00182003128111141\\
3.71015512300468	-0.00150666509880182\\
3.64451228009963	-0.00152506174564238\\
3.57906567887742	-0.00167705417934805\\
3.51352095681381	-0.00172945901192723\\
3.44817247643301	-0.00158015632461073\\
3.38262775436939	-0.00172542680667664\\
3.31713209272648	-0.001989232022372\\
3.2515628404525	-0.00167352922283381\\
3.18614076944066	-0.00131519415128523\\
3.12066963800808	-0.00123519457085397\\
3.05502679510306	-0.00108624710574379\\
2.98967831472226	-0.00122990730014294\\
2.92406000202757	-0.00163341290564301\\
2.79306867874175	-0.00150813963659502\\
2.72754848688847	-0.0014643304901174\\
2.66207735545592	-0.00145585008425808\\
2.59670434486476	-0.00137073169417068\\
2.5311350925908	-0.00134923701528944\\
2.46559037052716	-0.00146804367577413\\
2.40007017867391	-0.00147996285319252\\
2.33454998682063	-0.00121697777874097\\
2.20358319374515	-0.00109247214763553\\
2.1381120623126	-0.000834840624084343\\
2.07261640066969	-0.00046319601461331\\
2.00712073902678	-0.000522815732654891\\
1.94157601696313	-0.00104734592616129\\
1.87600676468918	-0.0012364355744543\\
1.81068281451872	-0.00128787656211315\\
1.74503997161369	-0.00106808678540737\\
1.67954430997078	-0.00130959381000562\\
1.54860204710566	-0.00153745020179841\\
1.48300826462131	-0.00150908185240972\\
1.41763525403017	-0.00168540534450301\\
1.35206600175619	-0.00165709991924423\\
1.28659487032365	-0.00171082300724734\\
1.22114826910144	-0.00233978606039198\\
1.15550542619638	-0.00260295552810685\\
1.09008335518454	-0.00231154167900982\\
1.02458769354163	-0.0023269700889923\\
0.959190152740128	-0.0028787130916399\\
0.893498249414369	-0.00327598794290207\\
0.828125238823233	-0.00326068043036543\\
0.762629577180321	-0.00304208591924038\\
0.697133915537409	-0.00314921158552384\\
0.631589193473793	-0.00296004734333621\\
0.56601994119981	-0.00247493716402847\\
0.500695991029349	-0.00175062190890252\\
0.435102208545028	-0.00190670043266916\\
0.369631077112483	-0.00181885228857137\\
0.304184475890276	-0.00220743809168056\\
0.23863975382663	-0.00276504905556596\\
0.173144092183718	-0.00275540798295637\\
0.107550309699397	-0.00276499302529842\\
0.0421282386875568	-0.00266144041870131\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.26944833245675	-0.00280095019439663\\
6.20385454997243	-0.00255193124587016\\
6.13848153938127	-0.00191877115302574\\
6.07293681731765	-0.0017717833906179\\
6.00736756504367	-0.0022335538026983\\
5.94187190340076	-0.0021082693122878\\
5.87637624175784	-0.00154257951747372\\
5.81092964053564	-0.00138628041733657\\
5.74543397889272	-0.00132305586906245\\
5.67993831724981	-0.00133269960055404\\
5.6144426556069	-0.00157401757863607\\
5.54897152417433	-0.00200493792722778\\
5.48342680211071	-0.00295403928355142\\
5.41788208004709	-0.00289387598953894\\
5.35238641840418	-0.00239809838508176\\
5.28701340781302	-0.00200684033462117\\
5.2215177461701	-0.00191681895795703\\
5.15587490326508	-0.00281486184729385\\
5.09033018120146	-0.00295800588680173\\
5.02485904976889	-0.0026526543862051\\
4.95943697875705	-0.0028041605619693\\
4.8938922566934	-0.00339503025077192\\
4.82837206484015	-0.00344569543105244\\
4.69745433218537	-0.00169578381926971\\
4.63195867054246	-0.00118541801766803\\
4.56646300889955	-0.00124919136405133\\
4.50084469620486	-0.00176704665248639\\
4.43547168561372	-0.00257795132601224\\
4.36980431249833	-0.00309929930157082\\
4.3044803623279	-0.00266141852845614\\
4.23891111005392	-0.00221318780369195\\
4.1733663879903	-0.00247726872774567\\
4.10791978676809	-0.00249011729601811\\
4.04242412512518	-0.00198971873648013\\
3.97695299369261	-0.00179175856271652\\
3.91143280183933	-0.00167110355533762\\
3.84591260998608	-0.00142132070730749\\
3.78049053897421	-0.00165934683987867\\
3.71489675648989	-0.00197132026809843\\
3.64947468547802	-0.00206489611966632\\
3.58397902383511	-0.00184650865994751\\
3.51840977156115	-0.00167586700357791\\
3.45298770054928	-0.00160149260703424\\
3.3874184482753	-0.00121792056856584\\
3.32194731684276	-0.0014150614531605\\
3.25635353435844	-0.00109774020518305\\
3.19088240292586	-0.000973896784329575\\
3.12541127149329	-0.00081432845467333\\
3.05984201921933	-0.00103299087987629\\
2.99444447841783	-0.00146802694006531\\
2.92880163551278	-0.00123015237336066\\
2.86342862492164	-0.000672571928997279\\
2.79795749348906	-0.000324062626906318\\
2.73241277142545	-0.00104765492662473\\
2.66686804936183	-0.00198996561496045\\
2.60137238771892	-0.00209167753574047\\
2.53599937712776	-0.0022238955411451\\
2.4704301248538	-0.00219654688931659\\
2.40488540279019	-0.00183056691105321\\
2.33938974114724	-0.00134816952048311\\
2.27389407950433	-0.000616413198592625\\
2.20847200849249	-0.000333572744810162\\
2.14282916558744	-0.000587364946942337\\
2.07743162478593	-0.00120984861464191\\
2.01191143293268	-0.00180903285812661\\
1.94639124107941	-0.00192248699225583\\
1.88087104922616	-0.00162981710521759\\
1.81542444800395	-0.00125432727523211\\
1.74990425615067	-0.000765101039203131\\
1.68435953408705	-0.000556419599317515\\
1.61901105370625	-0.000430699331512407\\
1.55339274101157	-0.000582326295828217\\
1.48792160957899	-0.00124761256699468\\
1.42237688751538	-0.00229300123461318\\
1.35683216545176	-0.00265265383718649\\
1.29138556422955	-0.00284869421071843\\
1.22588990258664	-0.00295645569276815\\
1.16034518052303	-0.00327455072787863\\
1.09492310951116	-0.00380939779095169\\
1.02942744786824	-0.00421704567235892\\
0.963858195594261	-0.0045051241191798\\
0.898387064161716	-0.00484652121808526\\
0.832817811887733	-0.00480605859270256\\
0.767420271086229	-0.00398256988872792\\
0.701900079232951	-0.00387044907126022\\
0.636453478010743	-0.00327681271040614\\
0.570957816367832	-0.00204654905631418\\
0.505364033883511	-0.000875935368534364\\
0.439966493082008	0.000421437592746265\\
0.374470831439096	5.50529580864989e-05\\
0.308754397903	-0.00142181905576511\\
0.243479508153272	-0.00214646524590556\\
0.177861195458584	-0.00279290648264574\\
0.112291943184601	-0.00308783554302838\\
0.0468944023830984	-0.00306234568214414\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.27426355657303	-0.00249897202850669\\
6.1432722332872	-0.00205524908440413\\
6.07770298101322	-0.00210456030045858\\
6.01213372873924	-0.00212751360480912\\
5.94668712751703	-0.00242821949574612\\
5.88119146587412	-0.00232979371972153\\
5.81569580423121	-0.00187554479488572\\
5.75022467279863	-0.00160073418530082\\
5.68477807157643	-0.00179730276945467\\
5.6191842890921	-0.00227106135843869\\
5.55366409723883	-0.00234784038437752\\
5.48811937517521	-0.00241522417969797\\
5.422672773953	-0.00190455788661836\\
5.35722617273079	-0.00153018973266938\\
5.2262103192346	-0.00250583962317652\\
5.16061653675028	-0.00260466812424021\\
5.09529258657985	-0.00197575876549294\\
5.02982145514728	-0.00190212263958145\\
4.96417861224225	-0.00198693239868053\\
4.89868295059934	-0.00227270597113716\\
4.83323634937713	-0.00190817513647445\\
4.76774068773422	-0.00148066181241013\\
4.70224502609128	-0.00176363919699529\\
4.63682295507944	-0.00175981262253444\\
4.57122917259512	-0.00219115568734374\\
4.50561085990043	-0.00220963023062648\\
4.44018878888856	-0.00193757451035292\\
4.37471765745602	-0.00174855042033695\\
4.30929558644415	-0.00185914421234123\\
4.24372633417019	-0.00183648082666821\\
4.17820614231691	-0.00203808280410644\\
4.112710480674	-0.00234859927776387\\
4.04719028882072	-0.00263831669588832\\
3.98171915738818	-0.00282673928054411\\
3.91627255616597	-0.00255410916056409\\
3.85072783410233	-0.00174412625669795\\
3.78530576309049	-0.00133695959881308\\
3.7197365108165	-0.00117405151209127\\
3.65416725854252	-0.000958786128988365\\
3.58876971774105	-0.00117010007636242\\
3.52324952588777	-0.00199267293845296\\
3.45770480382415	-0.00242019300644003\\
3.39216008176053	-0.00239001586779519\\
3.32676254095903	-0.00210468185621071\\
3.26114422826434	-0.00183331901454675\\
3.19567309683177	-0.00177398450499577\\
3.13020196539922	-0.00159793582002177\\
3.06473083396665	-0.00139249638478756\\
2.99928423274444	-0.00151061028368815\\
2.93369045026012	-0.00161971263535321\\
2.86831743966896	-0.00124091323986608\\
2.802748187395	-0.00141054842745891\\
2.73717893512102	-0.00156291107121298\\
2.67173233389881	-0.00148852944983791\\
2.54069195019228	-0.00123978304411398\\
2.47514722812864	-0.00140896995468509\\
2.40974968732714	-0.00131052214565486\\
2.34430308610493	-0.00137429588219096\\
2.2786602431999	-0.00152609650275259\\
2.21314005134662	-0.00155220153169644\\
2.14774251054512	-0.00152761981243987\\
2.0821977884815	-0.00139614051225134\\
2.01680024768	-0.000885981356528731\\
1.95123099540605	-0.000804287701132722\\
1.88571080355277	-0.0009490488833368\\
1.82019061169949	-0.000791965585280607\\
1.75476854068765	-0.000722709091752982\\
1.68919928841367	-0.000859946862385996\\
1.62365456635005	-0.00119925953673317\\
1.55818343491748	-0.00129886002063628\\
1.49278589411597	-0.00170604054468892\\
1.42716758142129	-0.00173181665778355\\
1.36169644998874	-0.00209981407814386\\
1.29615172792512	-0.00266315677358886\\
1.23063153607185	-0.00281637322166883\\
1.16528305569105	-0.00250298291716611\\
1.0998119242585	-0.00248868752776499\\
1.03429173240522	-0.00295911020118833\\
0.968624359289832	-0.00306137563561482\\
0.903104167436553	-0.00260998729116491\\
0.837755687055783	-0.00212907180309507\\
0.772210964992138	-0.00210946752688379\\
0.706788893980297	-0.00257989501518541\\
0.641121520864906	-0.00333634124116244\\
0.575723980063403	-0.00338755781057376\\
0.510179257999786	-0.0033795321329988\\
0.44463453593617	-0.00277079684662862\\
0.379335115976075	-0.00223594144282568\\
0.313790393912459	-0.00216280184567008\\
0.248098490586701	-0.00280153492168989\\
0.182725479995565	-0.00321035297340089\\
0.117156227721582	-0.00327873327272066\\
0.0517586869200786	-0.00279846873988543\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.2790787806893	-0.00174800234106876\\
6.21353405862566	-0.00217103561539123\\
6.14811198761382	-0.0022602506883711\\
6.08254273533983	-0.00244297953813799\\
6.01704707369692	-0.00233444682593564\\
5.95150235163331	-0.00202472434869172\\
5.88600668999039	-0.0017024783470152\\
5.82056008876819	-0.00136923797142074\\
5.75511348754598	-0.00150584964961631\\
5.68964235611341	-0.00179860532899756\\
5.62395045278768	-0.00206947189173956\\
5.55860197240688	-0.00200510462715808\\
5.49300818992256	-0.00207994900602415\\
5.42753705848998	-0.00243537697413476\\
5.361967806216	-0.00288464166874558\\
5.29649667478345	-0.00270627152088654\\
5.23095195271984	-0.00293143405471952\\
5.16555441191833	-0.00197283447787644\\
5.10005875027539	-0.00107621452840689\\
5.03453855842214	-0.000950792852530746\\
4.96909195719994	-0.00140999402527076\\
4.90357176534666	-0.00264642454204012\\
4.83790439223127	-0.00335393058391631\\
4.77255591185047	-0.00316485334866989\\
4.70703571999722	-0.00258543394669797\\
4.64161364898535	-0.00249127292842921\\
4.57599533629066	-0.00251325271285818\\
4.51049967464775	-0.00221800425386132\\
4.44495495258413	-0.00190446155489532\\
4.379581941993	-0.00156380093324771\\
4.31406175013972	-0.0016544702842225\\
4.2485170280761	-0.002030532176863\\
4.18304589664353	-0.00218214241642922\\
4.11755023500062	-0.00201295681983105\\
4.052005512937	-0.00170210655882119\\
3.9866079721355	-0.00165312714091392\\
3.92108778028222	-0.00177421509733833\\
3.85546946758756	-0.00206540524637777\\
3.78994927573428	-0.00210384487908932\\
3.72447814430171	-0.00213355819908667\\
3.65910513371057	-0.0018338669135316\\
3.59358494185729	-0.00163254649919065\\
3.52801568958334	-0.00157353294839968\\
3.46256908836113	-0.00144357389309491\\
3.39704889650785	-0.00133003681756971\\
3.33162682549598	-0.00155812703580693\\
3.26600851280132	-0.00181000676289766\\
3.20063550221016	-0.00215555358415909\\
3.13499265930513	-0.00210801302942709\\
3.06964417892433	-0.00157355468344722\\
3.00400133601931	-0.00152335818596061\\
2.9385547347971	-0.00156170535261069\\
2.87298548252312	-0.00144681837350191\\
2.80763700214232	-0.0013092050261525\\
2.74206774986834	-0.00107921110943376\\
2.67654755801509	-0.00130794439206294\\
2.61095377553074	-0.00125782489821269\\
2.5455807649396	-0.0009535223560313\\
2.48008510329669	-0.000781308769786548\\
2.41456491144341	-0.000194278724928054\\
2.3490692498005	-0.00031598630466867\\
2.28349999752652	-0.000635095388513918\\
2.21805339630431	-0.000922972123383659\\
2.1525577346614	-0.00127372367158518\\
2.08693942196671	-0.00127553048398266\\
2.02154188116521	-0.000810575189241547\\
1.956095279943	-0.000823020133963404\\
1.89052602766904	-0.00091376473848559\\
1.82510395665717	-0.00107385189040432\\
1.75955923459356	-0.00108255841232374\\
1.69406357295065	-0.00103522669415046\\
1.62851885088703	-0.00107185460910397\\
1.56304771945446	-0.00123719833019109\\
1.49762564844262	-0.00146824719980199\\
1.43203186595827	-0.00166751599473969\\
1.36658526473606	-0.00185493695086958\\
1.30111413330351	-0.00249691916519179\\
1.23549582060883	-0.00264592839620992\\
1.17002468917625	-0.00286763395249423\\
1.10457808795404	-0.00281039433565056\\
1.03891071483865	-0.00266751468565207\\
0.97358676466822	-0.00260128557489825\\
0.908066572814941	-0.00281806478632518\\
0.842497320540987	-0.00308288347183261\\
0.777124309949822	-0.00301673084331799\\
0.711555057675868	-0.00305591266865424\\
0.646010335612223	-0.00321412405118071\\
0.580539204179678	-0.00343591285663258\\
0.51509260295747	-0.00375482209637923\\
0.449523350683487	-0.00353391754213739\\
0.38407674946128	-0.0027939442067888\\
0.318630148239072	-0.00249931297598316\\
0.253060895965089	-0.00299446796454195\\
0.187516173901473	-0.00259255464690611\\
0.122143163310336	-0.0024386620620076\\
0.0564757901949449	-0.00254727317348991\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
6.28318262870532	0.000891572621134706\\
6.21825116190052	-0.0010038385997948\\
6.15275550025761	-0.00142525435185359\\
6.08733342924574	-0.00172610251853467\\
6.0218622978132	-0.00204141561049731\\
5.95646475701169	-0.00199896785790621\\
5.89099362557912	-0.00172461216435149\\
5.8253998430948	-0.00191259666962118\\
5.75987965124152	-0.00233540151929468\\
5.69426133854686	-0.0023786936533936\\
5.6288883279557	-0.0020528351848883\\
5.56336813610245	-0.0019360826513859\\
5.49784794424917	-0.00162327363754144\\
5.43235228260626	-0.00183208856055206\\
5.36680756054264	-0.00225936512357539\\
5.30121377805829	-0.0026415213263018\\
5.23586529767749	-0.00242768297636076\\
5.17034510582424	-0.00268246537732608\\
5.10472679312956	-0.00309518066733983\\
5.03940284295912	-0.00209606830439757\\
4.97405436257833	-0.00178873555349313\\
4.90831339883186	-0.00162712338337467\\
4.84289132782002	-0.00141863030795086\\
4.77732207554604	-0.00209582094170369\\
4.71180188369276	-0.00267322604046072\\
4.64633075226021	-0.00237665855170199\\
4.58076149998623	-0.00206075798162164\\
4.51541301960543	-0.00186990706685464\\
4.44979470691075	-0.0022763886334447\\
4.3842745150575	-0.00232349723781677\\
4.31890150446633	-0.00163026463556637\\
4.25345490324412	-0.0014602175144196\\
4.1878611207598	-0.00187574404589608\\
4.12226733827548	-0.00286839189262533\\
4.05677167663257	-0.00281464627525896\\
3.99127601498966	-0.00156964401336435\\
3.92590300439849	-0.00110586413138325\\
3.86038281254524	-0.00117288385986569\\
3.79476449985056	-0.0018628687783524\\
3.72926883820764	-0.00156595183455099\\
3.66379770677507	-0.00116614054025099\\
3.59837563576323	-0.000896093860279557\\
3.53280638348925	-0.000660803673571131\\
3.46733525205667	-0.000927599846998639\\
3.40188865083446	-0.00133615167503986\\
3.33629486835014	-0.00147704530802617\\
3.27094638796935	-0.00163442982752215\\
3.20527901485395	-0.00228435134086169\\
3.13990600426282	-0.00205976175354294\\
3.07423863114743	-0.00190608546021931\\
3.00891468097699	-0.00131326024544798\\
2.94341901933405	-0.000983358638240617\\
2.87780070663939	-0.000827788884573799\\
2.81242769604823	-0.00105876063768129\\
2.74676032293284	-0.00172117320693754\\
2.68136278213133	-0.00139851990976148\\
2.6159897715402	-0.000998290806089486\\
2.55034692863517	-0.000912951405697804\\
2.48482673678189	-0.00138161895207478\\
2.41925748450791	-0.00171104748175122\\
2.35390900412711	-0.00132503518611227\\
2.2884624029049	-0.00101225158023865\\
2.22289315063095	-0.000782486596818899\\
2.15734842856731	-0.000599355192546724\\
2.09187729713476	-0.000932897051616699\\
2.02638163549185	-0.00139980314869437\\
1.96081238321787	-0.0017359273015698\\
1.89529219136459	-0.00133573838631129\\
1.82987012035275	-0.00100438764793775\\
1.76437445870983	-0.00100130326138625\\
1.69890332727726	-0.000907066872643192\\
1.63340766563435	-0.000710179329615812\\
1.56791200399144	-0.000600858299825369\\
1.50241634234852	-0.000992729541729354\\
1.43684709007454	-0.00158018437116869\\
1.37130236801092	-0.00189759289585201\\
1.30583123657835	-0.00188733177046529\\
1.2403110447251	-0.00168721688700213\\
1.1749625643443	-0.00165324247326204\\
1.10934425164962	-0.00205689059554981\\
1.04382405979634	-0.00281165422918139\\
0.97835292836379	-0.00298758858085879\\
0.912857266720879	-0.00264523367444269\\
0.847386135288304	-0.00255433302745089\\
0.781841413224688	-0.00271255007116\\
0.71632122137141	-0.00296712850024328\\
0.650776499307794	-0.00320724693090124\\
0.585354428295953	-0.00336737967213097\\
0.519760645811603	-0.00309671175344128\\
0.454338574799762	-0.00309252311610031\\
0.38884291315685	-0.00365192536380565\\
0.323322721303572	-0.00348573680817577\\
0.25782705966066	-0.00334468400942001\\
0.192331398017748	-0.00333307272270478\\
0.126762145743765	-0.0026782252290074\\
0.0613400747319242	-0.00185521696347557\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
5.20515871741375	0.00113687690233633\\
5.30323049840567	0.000722351163786605\\
5.40167023255285	0.0014403473588267\\
5.49986466459652	0.000851041640463457\\
5.59818174769195	0.001048029813842\\
5.69635164952528	0.000732266170752283\\
5.79454608156894	0.0011048806736671\\
5.8930594063472	0.00179252082445647\\
5.99113118733909	0.00139201459731986\\
6.08932561938275	0.000953126917207392\\
6.18756911184712	0.000983593996721766\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00267635755263385	0.000507008082789362\\
0.10101797085841	0.000381941465064983\\
0.199163342481369	0.00121842115250193\\
0.297455895366442	0.00168625153612201\\
0.395674857620471	0.00208213499514809\\
0.493869289664135	0.00235700546677453\\
0.592186372759574	0.00209888784119627\\
0.690454395434279	0.00217382226528873\\
0.788746948319381	0.00158656245389466\\
0.886941380363044	0.00171636627385308\\
0.985258463458483	0.0023251703897893\\
1.08347742571248	0.00287250203014278\\
1.18167185775615	0.00256513590814667\\
1.27974363874806	0.00212545463310843\\
1.37818337289525	0.00224462897849342\\
1.47640233514928	0.00186531395838063\\
1.57474394845506	0.00219756167359986\\
1.67303650134013	0.00285666885636093\\
1.77120640317345	0.00226398851401299\\
1.86949895605853	0.00177890783663059\\
1.96774244852289	0.00158306752412862\\
2.06596141077693	0.00169013273249874\\
2.164253963662	0.00176387043942317\\
2.26239933528496	0.00176631935909644\\
2.45900897126547	0.00230560036150251\\
2.55705622204702	0.00159514359679935\\
2.65534877493209	0.00165235445435918\\
2.7536903882379	0.0025820729353887\\
2.85208106196438	0.00311795017556182\\
2.95007925232522	0.00161401865026178\\
3.04822462394818	0.00129883565861277\\
3.14681153935751	0.00271006507747185\\
3.2449323807701	0.0026447042207618\\
3.34305322218272	0.00284105760076603\\
3.44146842611954	0.00310131311736583\\
3.53966285816323	0.00264260772414904\\
3.63802900167935	0.00285242590975265\\
3.73614984309197	0.0025913080902038\\
3.83449145639775	0.00301016053728276\\
3.93266135823107	0.00258904733297172\\
4.03083126006437	0.00167642348355379\\
4.12907475252874	0.00131539009964232\\
4.22748995646558	0.00198486211272098\\
4.32585609998173	0.00226489034262833\\
4.42397694139435	0.00167726351209563\\
4.5220241921759	0.0013099263397951\\
4.62043939611275	0.000884563624926393\\
4.71868288857711	0.00147616867583\\
4.81682826020007	0.00159303989439685\\
4.91521893392655	0.00139485906848602\\
5.01333977533918	0.00104758036086317\\
5.11175497927599	0.00125659659773447\\
5.20970410921614	0.000440647329189581\\
5.40648545666913	0.00192927097946693\\
5.50467988871279	0.0016138382351194\\
5.60280073012541	0.000917294601059382\\
5.70114234343119	0.00104315195934301\\
5.79941036610592	0.00102028273933286\\
5.89765385857029	0.00135168582485345\\
5.99597094166573	0.00134208964946936\\
6.09418990391973	0.00134682933856123\\
6.19240886617376	0.00142432116505287\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00751611187924617	0.0012089600857248\\
0.10571054392291	0.000746313198449755\\
0.204052157228686	0.00116106715368147\\
0.302295649693083	0.00230360928029771\\
0.400612732788493	0.0025682731262755\\
0.498709043990748	0.00210270624770725\\
0.597197838558666	0.00197293394202624\\
0.695122438288442	0.00162083867069196\\
0.793488581804585	0.00189917515955873\\
0.891879255531066	0.0018018343489663\\
0.989951036522982	0.00192307411185855\\
1.08824358940806	0.00208161187368638\\
1.18643802145172	0.00277657027653966\\
1.28475510454716	0.00319918898931881\\
1.3831212480633	0.00318891550883205\\
1.48116849884485	0.00192527895251438\\
1.5796327632024	0.00252311394118099\\
1.67794984629781	0.00268085684926866\\
1.77589897623795	0.00228283095847992\\
1.87428964996444	0.00244720123057807\\
1.97248408200813	0.00242388210783151\\
2.07070304426213	0.00218350359576824\\
2.16902012735757	0.00222760495747298\\
2.2672881500323	0.00177294217516\\
2.36553164249667	0.0017344287050447\\
2.46382419538174	0.00225260343170408\\
2.561920506584	0.00230145864306941\\
2.66026211988977	0.002463697633317\\
2.75833390088169	0.00236630703943685\\
2.85687175587028	0.00338013903766488\\
2.95491900665183	0.00273618170261791\\
3.05321155953691	0.00187986394381578\\
3.1514059915806	0.00258712586137655\\
3.24967401425531	0.00330625102956006\\
3.34821186924393	0.00259099313703892\\
3.44601381792193	0.00254699071203213\\
3.54452714270018	0.00355480950066234\\
3.64289328621633	0.00288916244154169\\
3.74084241615647	0.00172411440131093\\
3.83925762009332	0.0018475070553361\\
3.93755017297839	0.00182079732447438\\
4.03567101439101	0.00186663621277727\\
4.1341598089589	0.002193653653908\\
4.23228065037152	0.00202407768038348\\
4.33045055220482	0.0017494409037262\\
4.42886575614167	0.00172226806526332\\
4.52703565797499	0.000939088921398046\\
4.62518102959795	0.00063433686355463\\
4.72349811269336	0.00128688516281894\\
4.82188878641987	0.00217604528879356\\
4.91993603720142	0.00170298357243936\\
5.01813046924508	0.000984344692812833\\
5.11647208255086	0.000573163628231121\\
5.2147401052256	0.000738970326785271\\
5.31283641642785	0.00109989061160309\\
5.4112516203647	0.00137641866639182\\
5.50961776388084	0.00227806210943715\\
5.60768954487273	0.00196614249815408\\
5.70627646028206	0.00212427289953698\\
5.80422559022217	0.0015556769214955\\
5.90246908268657	0.00123303038417966\\
6.00071257515093	0.00126949997128101\\
6.09902965824634	0.00105548059691962\\
6.19732221113144	0.000910542089835431\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0122822755748171	0.000997953310152511\\
0.110550298249523	0.0010512957292228\\
0.208793790713919	0.00125030944104676\\
0.307135404019697	0.00174540162001424\\
0.405280775642655	0.00181804557392518\\
0.503622388948432	0.00193427605238927\\
0.601890411623167	0.0016358762893498\\
0.700133904087534	0.00148684800806365\\
0.79830380592086	0.00108226711473858\\
0.896645419226637	0.00143216951054459\\
0.994619079377116	0.0018719490884882\\
1.09318146457608	0.00261319029309259\\
1.19152307788188	0.00230577209238447\\
1.28954579845307	0.00198000721691294\\
1.38793647217955	0.00211435331006626\\
1.48613090422324	0.00249666995610465\\
1.58422721542549	0.00220913117333765\\
1.68266694957268	0.00198144819419444\\
1.78081232119564	0.00231849084392266\\
1.87905581366001	0.00241934901154028\\
1.97734836654508	0.00188558844566789\\
2.07556732879911	0.00156024760053874\\
2.17383535147384	0.00176632771403007\\
2.2719807230968	0.00144928075303685\\
2.37027327598187	0.0016530559420076\\
2.46846770802554	0.000931716550876871\\
2.56673573070027	0.00161360183037473\\
2.66517546484746	0.00340870682648742\\
2.7635416083636	0.00416658723041063\\
2.86153979872445	0.00355066851932229\\
2.95978329118882	0.00322033020849588\\
3.05807584407389	0.00375553846971144\\
3.15639292716933	0.00387506279811944\\
3.25456282900265	0.00334258220796002\\
3.35275726104631	0.00176762352834636\\
3.45112340456246	0.00159396302607639\\
3.54917065534398	0.00113854305264915\\
3.64761038949119	0.00215928083815697\\
3.74592747258663	0.00313635970434412\\
3.84409737441993	0.00301722434558016\\
3.94231633667396	0.00240947050786122\\
4.04053529892796	0.00152291913620495\\
4.13860707991988	0.000505413449691794\\
4.23699775364636	0.00113375672477556\\
4.33543748779357	0.00215196101234572\\
4.43348473857512	0.00206989305763017\\
4.5318263518809	0.00153082116203773\\
4.63009437455563	0.00120636773126126\\
4.7282888065993	0.00107429880433241\\
4.82653229906367	0.000750571224946484\\
4.92472673110733	0.00134275120919813\\
5.02316646525451	0.00174802333495983\\
5.12136089729821	0.00159260202511113\\
5.21957985955221	0.000996685769647065\\
5.31779882180624	0.000798888903622341\\
5.41616496532238	0.00112084077604813\\
5.51435939736604	0.00143136314859404\\
5.61243117835793	0.00149807734893148\\
5.71082185208444	0.00166390012984685\\
5.80901628412811	0.00149738345891492\\
5.90728430680281	0.00155759476467754\\
6.00562592010862	0.00179054859422578\\
6.10384488236262	0.00154776600645334\\
6.20211290503735	0.000618318392228367\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0169748486393164	0.000283710316452357\\
0.115463643207207	0.00144553595627261\\
0.21365807525087	0.00165950065496379\\
0.311852507294563	0.00213447547500678\\
0.410169590389972	0.002639242891747\\
0.508462143275074	0.00219106035768579\\
0.606558454477328	0.00149499011416498\\
0.704703826100287	0.00165755828720116\\
0.803290741509586	0.00269063566753758\\
0.901288931870432	0.00224754083093881\\
0.999655075386575	0.00217899809941713\\
1.09789856785094	0.00170816316423039\\
1.19616659052568	0.00147635955168646\\
1.29418931109686	0.00110722740413038\\
1.39265357545441	0.00189099710216478\\
1.49101971897056	0.00218690450488168\\
1.58914056038315	0.00168291544806642\\
1.68731046221647	0.0022851204737897\\
1.78570113594296	0.00294009746040924\\
1.88392009819699	0.00246289863124094\\
1.98206546981995	0.00146952467756734\\
2.08033349249468	0.00154377196467248\\
2.17872416622116	0.00209113100173663\\
2.2769921888959	0.00239712912937495\\
2.47340558319359	0.00233843176237158\\
2.57162454544759	0.00252374443771153\\
2.66991709833266	0.00241017892835149\\
2.86642861347176	0.001853823113529\\
2.96459851530509	0.00150207333462937\\
3.16113456065453	0.00244989855618893\\
3.25952523438104	0.00279350317004212\\
3.35769513621434	0.00196883123251368\\
3.45566879636482	0.00164592489167692\\
3.55408400030166	0.00283373449756485\\
3.65264638550062	0.00341802504838462\\
3.75054645502006	0.00217220926711015\\
3.84878994748443	0.00160161568245876\\
3.94722968163164	0.0030536975563793\\
4.04544864388564	0.00340374036180435\\
4.14366760613968	0.00234463535535578\\
4.24181297776263	0.00122764615125615\\
4.34008100043737	0.00115229472400546\\
4.43854526479492	0.00150856302804403\\
4.53646986452469	0.00148898710234047\\
4.63473788719943	0.0016140698084266\\
4.73322668176732	0.00164744735616384\\
4.83134752317994	0.000941207121846865\\
4.92971366669608	0.0012922203134309\\
5.02790809873975	0.00150887082416329\\
5.12622518183516	0.00167902410452836\\
5.22441961387882	0.00154345805673195\\
5.32258951571215	0.00176013157075161\\
5.42095565922829	0.00215845651773261\\
5.51912556106159	0.00164241827889366\\
5.61731999310528	0.00102635666584927\\
5.71558801577998	0.000862616847876474\\
5.81388056866506	0.00150694789996209\\
5.91214859133979	0.001609010254632\\
6.01034302338345	0.00151365841099516\\
6.10851292521678	0.00121099417277293\\
6.20687906873292	0.00135743737315597\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0219617842280426	0.00114259016758211\\
0.12020527669244	0.000824899542544166\\
0.218375178525736	0.000997757596704396\\
0.316765852252247	0.00168257831578522\\
0.414886693664839	0.00157293485276178\\
0.513228306970616	0.00107347611335218\\
0.611300087962532	0.00124788526626851\\
0.709813412740789	0.00251394923714976\\
0.808056905205157	0.0029718003978525\\
0.906128686197045	0.00268444750791552\\
1.00451935992356	0.0022598279682855\\
1.10266473154651	0.00256924767489952\\
1.20085916359018	0.00239656618627926\\
1.29937248836843	0.00252225529781303\\
1.39739520893962	0.00228561105683234\\
1.49576135245576	0.00187745201042233\\
1.59380860323731	0.00171517633188412\\
1.69222380717416	0.00190601738954221\\
1.79049182984889	0.00225112775653624\\
1.8887598525236	0.00164218132438343\\
1.98690522414656	0.00183641925021139\\
2.0852713676627	0.00270758576324681\\
2.18334314865462	0.00229652840003691\\
2.28170929217073	0.00190663507184663\\
2.37975654295228	0.0022495088479717\\
2.47822080730983	0.00284340139008421\\
2.57651336019494	0.00255831401502604\\
2.6746587318179	0.00245579968725362\\
2.77290222428226	0.0029805657985964\\
2.8712193073777	0.00321322653333311\\
2.9694382696317	0.00302646276555674\\
3.06773082251677	0.0030192082523266\\
3.1659007243501	0.00251132090190431\\
3.26404609597306	0.00267358754073843\\
3.3623631790685	0.00315995248501899\\
3.46075385279498	0.00316402592227494\\
3.55885016399723	0.00283574314597423\\
3.65719177730301	0.00280693995517911\\
3.75550886039845	0.00230428497461954\\
3.85385047370423	0.00237980665787596\\
3.95182413385473	0.00169818131735067\\
4.05021480758122	0.00239359000029893\\
4.14840923962488	0.00228210431837894\\
4.24660367166854	0.00177069177541433\\
4.34484716413294	0.00132245647642382\\
4.44323783785942	0.00129679615998679\\
4.54135867927201	0.00134274376556398\\
4.63977388320886	0.00130030168449924\\
4.73794378504219	0.00121566236300286\\
4.83616274729619	0.00105841838669196\\
4.93443076997092	0.00137021343266053\\
5.0327723832767	0.00154598263055128\\
5.13089322468932	0.00164539165315247\\
5.2293329588365	0.00153916364171458\\
5.32740473982842	0.000851839250649356\\
5.42572182292386	0.00091007246514696\\
5.52386719454682	0.00148232586262331\\
5.62235598911471	0.00219844562495908\\
5.72035417947556	0.00189842411299246\\
5.81869579278133	0.00162990954618092\\
5.9169392852457	0.00131455065438946\\
6.0151827777101	0.00108117689149356\\
6.11342627017446	0.000806971707387305\\
6.21171882305954	0.00115553358998\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0267279479236135	0.00107629924943531\\
0.124971440387982	0.000554321042872452\\
0.22321493285235	0.000636066636749533\\
0.321507485737451	0.00142773536127638\\
0.419849099043227	0.00213003190777084\\
0.517994470666186	0.0017921555966991\\
0.616115312078808	0.00174119785602045\\
0.714604106646697	0.00276679455638007\\
0.812700417848952	0.0026773885062843\\
0.910992970734024	0.00253726732398007\\
1.00926099340876	0.00280407784314995\\
1.10752901608349	0.0030592954785309\\
1.2057970387582	0.00243205725024165\\
1.30406506143293	0.00208472374147561\\
1.40233308410767	0.00225986519869803\\
1.50040486509956	0.00226993525848318\\
1.59879553882607	0.00219719787130757\\
1.69701450108007	0.001984899694083\\
1.79538064459621	0.00232802350989836\\
1.8934524255881	0.00204492536234202\\
1.99176950868354	0.00186398132247589\\
2.09006206156861	0.00225291578002373\\
2.18828102382264	0.0025738376826121\\
2.28654904649737	0.00243000627355805\\
2.38466988790997	0.00201062721314571\\
2.48291338037433	0.00243640910239407\\
2.58135311452155	0.0023926192505801\\
2.67959660698592	0.00216884198813094\\
2.77781556923995	0.00217637334341347\\
2.87610812212502	0.00324628562768492\\
2.97430255416868	0.00314871906569714\\
3.07239886537094	0.00253770097728889\\
3.1705932974146	0.00177283338800382\\
3.26876319924793	0.00183285563073188\\
3.36727652402618	0.002616152207783\\
3.46554454670089	0.00269674249550533\\
3.56359179748244	0.00309565252450916\\
3.66203153162965	0.00370967285665547\\
3.76017690325261	0.00301630766209637\\
3.85844492592732	0.00244308225080925\\
3.95676200902276	0.00251126772972832\\
4.05493191085608	0.00251637890223044\\
4.15332258458256	0.00231076697554666\\
4.2515906072573	0.00174458603409455\\
4.34978503930096	0.001434720908847\\
4.4480530619757	0.000931243794264347\\
4.54622296380899	0.000702691980936088\\
4.64454004690443	0.00103727878361326\\
4.74270994873776	0.00157756904029327\\
4.84100250162283	0.00112961945091783\\
4.93914787324579	0.000997761898761773\\
5.03753854697227	0.00179901431285412\\
5.13570844880559	0.00197484515836344\\
5.23387835063889	0.00179563618266254\\
5.33231808478611	0.00205302741723212\\
5.43051251682977	0.00173694908066402\\
5.5287805395045	0.0013006920266303\\
5.6269013809171	0.000830175553947932\\
5.72536564527465	0.00134797602083214\\
5.82348648668727	0.00128006129018221\\
5.92177903957234	0.00100068136777853\\
6.02007159245741	0.00172786339733744\\
6.11836414534249	0.00163186736049337\\
6.21646045654474	0.00147499410615914\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0314695814088175	0.000846960661511353\\
0.129884785345665	0.00125401751735765\\
0.228005626758287	0.00146894437256773\\
0.326347240064064	0.00143221101768454\\
0.424566202318093	0.00104965018790626\\
0.522736104151391	0.0021333616641197\\
0.621053187246829	0.00285565558595113\\
0.719321209921564	0.00203761832879312\\
0.817589232596269	0.00205095471140559\\
0.9158081948503	0.00296474722019369\\
1.01424792899749	0.00315771598229908\\
1.11204987767551	0.00262816499477125\\
1.21066132329518	0.00255290135122976\\
1.3087821647078	0.00201815815085116\\
1.4070011269618	0.00258898895776127\\
1.50531821005724	0.0027156542193012\\
1.60343905146986	0.00245520526588638\\
1.70192784603775	0.003172982944184\\
1.80007321766071	0.00291694901681261\\
1.89839030075615	0.00200954272745868\\
1.99656020258945	0.00203658077784841\\
2.09470557421243	0.00205311202242076\\
2.19304718751821	0.00212879241864616\\
2.29131521019294	0.00253845345717441\\
2.38960776307802	0.00281096581287965\\
2.48785125554239	0.00254301566464665\\
2.58597209695498	0.00186254634436178\\
2.68431371026078	0.00179977286902577\\
2.78245908188374	0.00231183330653639\\
2.88067804413774	0.00244878379509927\\
2.9791423084953	0.00293195706817961\\
3.07723861969755	0.00271351194226188\\
3.1756538236344	0.00357015793386495\\
3.27375013483665	0.00384017681160387\\
3.37214080856316	0.00363075770777588\\
3.47031071039646	0.00340678455137322\\
3.56860326328153	0.00316796177531398\\
3.66694487658734	0.00318965313456498\\
3.76491853673782	0.00228317297843272\\
3.86333374067466	0.00233514112502409\\
3.96140552166655	0.00281609534147265\\
4.05989431623447	0.00277710408003617\\
4.15796609722636	0.00225499046219202\\
4.25625865011143	0.00177676939594562\\
4.35433043110335	0.00131800574141838\\
4.45289281630231	0.00151642533309282\\
4.55098912750456	0.00138326425770785\\
4.64920808975859	0.00135778325546454\\
4.747525172854	0.000961278814149757\\
4.84571960489767	0.000957323797793563\\
4.94406121820347	0.00143985260704405\\
5.04242736171962	0.00181737677424376\\
5.14054820313221	0.0011070100184396\\
5.23869357475517	0.000619036339047696\\
5.33705971827131	0.00119975414509899\\
5.43530321073568	0.0021558602670817\\
5.53359576362075	0.0019564481529919\\
5.6316430144023	0.00109434857418655\\
5.73020539960126	0.00136822236742073\\
5.82827718059318	0.00155923539458502\\
5.92661879389895	0.00148794436619948\\
6.02473963531158	0.00110718353423511\\
6.12315483924842	0.00153447535656337\\
6.22139833171279	0.00108188326385328\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0365055774182776	0.00107835098422893\\
0.134700009461941	0.00115690816108138\\
0.2328453810849	0.00143853431957996\\
0.331137933969972	0.00192181327890761\\
0.429455017065411	0.00236953116293481\\
0.527575858478032	0.00268514435126121\\
0.626064653045922	0.00246707939956803\\
0.724062843406768	0.0028364510552823\\
0.822576168185025	0.00277566485495662\\
0.920574358545871	0.00207266157583064\\
1.01894050206201	0.00186507095931621\\
1.11703681326427	0.00158463967226563\\
1.21532936614934	0.00172080516467155\\
1.31381816071723	0.00256900252300962\\
1.41201259276089	0.00256091767084676\\
1.51010890396315	0.0022399987089976\\
1.60847504747929	0.0017095085264609\\
1.70662041910225	0.00150023295605273\\
1.80496203240806	0.00168489175492681\\
1.90320552487242	0.00211690340010495\\
2.00139995691609	0.00243839511837596\\
2.09959438895975	0.00215141729193924\\
2.1980095928966	0.00214566643896053\\
2.29610590409885	0.00180144752658595\\
2.39466828929781	0.00203776699719249\\
2.49256835881725	0.00174372197009731\\
2.59083638149196	0.00177067744448056\\
2.68910440416669	0.00282626344830206\\
2.78742148726213	0.00311330109590724\\
2.88556685888509	0.00294615575178447\\
2.98383488155979	0.00290124931401881\\
3.08200478339312	0.00365144099517689\\
3.18049357796104	0.00360084840124397\\
3.27861441937363	0.00293861535639817\\
3.37683338162766	0.00289125696760184\\
3.47519952514381	0.0035645291721087\\
3.57329583634603	0.00321768842698233\\
3.67168651007254	0.00236688786994677\\
3.76975829106443	0.00201321266833965\\
3.86824708563235	0.00245510707862806\\
3.96631886662424	0.00264353574050613\\
4.06478313098179	0.00277631756453101\\
4.16292850260475	0.00212602300902365\\
4.26107387422771	0.00167498996528526\\
4.35944001774385	0.00143540021705846\\
4.45763444978751	0.000972231902560239\\
4.55582888183118	0.000837774670632285\\
4.65419502534732	0.00100344889081683\\
4.75231586675994	0.00161746529166074\\
4.85068201027605	0.00145338575498588\\
4.94880285168868	0.000703107550890536\\
5.04707087436341	0.00113470844508434\\
5.14538795745882	0.00146218562153155\\
5.24368051034392	0.00148826326247686\\
5.34180135175651	0.00160166790645899\\
5.44016749527266	0.00222410605499768\\
5.5384845783681	0.00158341897637371\\
5.63655635935998	0.000980010408108356\\
5.73487344245542	0.00114974190297712\\
5.8332150557612	0.00145897511304049\\
5.93128683675312	0.00118428817911198\\
6.0297265709003	0.00135216299220264\\
6.12777382168185	0.000942697709656493\\
6.22611543498763	0.00188480767076893\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0412717411138486	0.0020612690415458\\
0.139441642947145	0.00193378613102002\\
0.237685135411513	0.00164587660306381\\
0.335855037244839	0.00132454177804764\\
0.434196650550615	0.00166225041470902\\
0.532562794066759	0.00203777264767879\\
0.630732695900084	0.00182763888160764\\
0.728902597733381	0.00196281036527335\\
0.827268741249524	0.00285627051346538\\
0.925463173293188	0.00302765795636528\\
1.02363307512651	0.00260185957901093\\
1.12187656759088	0.00250344204300834\\
1.22002193921384	0.00220242187921027\\
1.31843714315069	0.00267450956637472\\
1.41680328666683	0.00293256665773445\\
1.51499771871049	0.00279701317734293\\
1.61324121117486	0.00245777098425393\\
1.71146017342889	0.00133834912688791\\
1.80963007526219	0.000807937361464006\\
1.90792262814726	0.000945507225437403\\
2.0062887716634	0.00148152380605193\\
2.10438508286566	0.00154778414805534\\
2.20277575659217	0.00275513140968453\\
2.30097018863583	0.00292262569470925\\
2.3992136811002	0.00248416947055752\\
2.4974326433542	0.00219976894734053\\
2.5957251962393	0.00236581693941851\\
2.69396868870367	0.00218202875083584\\
2.79221218116804	0.00241751037954607\\
2.89043114342207	0.00249971932820081\\
2.98867463588644	0.00194558799428091\\
3.08689359814044	0.00232870517613648\\
3.18540692291869	0.00237072538947647\\
3.28330699243813	0.00187002093054023\\
3.38177125679568	0.00263083968249767\\
3.47999021904971	0.00276813838772583\\
3.57818465109338	0.00244940572817143\\
3.67650173418882	0.00262455107151105\\
3.77469616623248	0.0022184191541168\\
3.87293965869685	0.00254891378329081\\
3.97137939284403	0.00234390774353344\\
4.06942664362558	0.00183470010732112\\
4.16762107566925	0.00207127234233528\\
4.2660853400268	0.00224724316216118\\
4.36413259080835	0.00199808720697625\\
4.46247420411415	0.00208675749623488\\
4.56071769657852	0.00137750476813991\\
4.65881400778078	0.000917064441516402\\
4.75720468150726	0.00113832827148208\\
4.85549723439233	0.00115794070671438\\
4.95376525706706	0.000996659419564949\\
5.05195968911073	0.00126310373268179\\
5.1502031815751	0.00184139473249534\\
5.24837308340842	0.00190979199498376\\
5.3467637571349	0.00188097688524902\\
5.44486006833716	0.000831171292506205\\
5.5431771514326	0.00138696572879837\\
5.64142064389696	0.00168528590749517\\
5.7397377269924	0.00141840235709179\\
5.83780950798429	0.00104894029259395\\
5.93624924213151	0.00159733086493841\\
6.03446820438551	0.0013436486414502\\
6.13268716663954	0.000974197272926247\\
6.23097971952461	0.00135432655254419\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0461114954404609	0.00174439138728122\\
0.144183276432349	0.00173273548228625\\
0.242524889738155	0.00149065725015696\\
0.340694791571451	0.00121442974540642\\
0.438987344456524	0.00204736256137128\\
0.537304427551963	0.0013699604441415\\
0.635523389805993	0.00130492370452817\\
0.733668761428952	0.00221444476868182\\
0.832157555996841	0.00290353558525425\\
0.930327457830167	0.00299625884051213\\
1.02842376903242	0.00207439047633251\\
1.12691256360031	0.00266632617788787\\
1.22518058627505	0.0032472472862306\\
1.32332595789801	0.00342412361801259\\
1.42154492015204	0.00298209957728535\\
1.51961670114392	0.00276153174265836\\
1.61800737487043	0.00244322894067928\\
1.71622633712443	0.00220966610226192\\
1.8144207691681	0.00210328893428713\\
1.91273785226354	0.00222347230845266\\
2.01100587493827	0.00125893228920848\\
2.10900406529912	0.0010164292742818\\
2.20759098070842	0.00184739720425409\\
2.30580994296245	0.00221681239103599\\
2.40400437500611	0.0023235255782863\\
2.50222333726014	0.00271520958042881\\
2.60058948077628	0.00273324081924731\\
2.69873485239924	0.0022910388620101\\
2.79697834486361	0.0022789670172596\\
2.89514824669691	0.00273273601775603\\
2.99366157147516	0.00276909122559488\\
3.09163523162567	0.00265140179565648\\
3.19012402619356	0.00403735830444329\\
3.28819580718548	0.00378677481882139\\
3.38639023922914	0.00309791021492067\\
3.48470732232455	0.00260240544058288\\
3.58304893563036	0.00204862213331314\\
3.68114524683261	0.0022727034958141\\
3.77973216224191	0.00324492600641335\\
3.87760770155098	0.00205890533789788\\
3.97587572422572	0.00204137153262351\\
4.07431545837293	0.00274262735830799\\
4.17265707167871	0.0022036347166603\\
4.27067979224989	0.00104263499782409\\
4.36892328471426	0.00125065775206501\\
4.46733848865111	0.00136495557228056\\
4.56545933006373	0.0012609220822366\\
4.66387453400057	0.00187062924679626\\
4.76199537541317	0.00197786773250108\\
4.86041057935001	0.00197078187190236\\
4.95833517907979	0.0012765602572804\\
5.05687303406841	0.00177950059092513\\
5.15506746611208	0.00204838825507014\\
5.25321283773503	0.00240872410202186\\
5.35155445104081	0.00253976339981854\\
5.44987153413625	0.00309035186236528\\
5.54799237554887	0.00282825911229256\\
5.64628492843394	0.00212865521699701\\
5.74440576984654	0.00198741366335486\\
5.84274738315234	0.00283791341032291\\
5.94111352666848	0.00227014228708811\\
6.03916077745001	0.0010470714643418\\
6.1374042699144	0.00116436305703438\\
6.23581947385125	0.00156875676488877\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0508531289256648	0.00137881417046959\\
0.149047560969328	0.000964051095664331\\
0.247291053433696	0.00103938113110758\\
0.345460955267022	0.00149378433351455\\
0.443778038362461	0.00189613096752073\\
0.5420951214579	0.00223662575412842\\
0.640338613922268	0.0017209200237458\\
0.738533045965931	0.00145458814039667\\
0.836825598851004	0.00191806054235677\\
0.935142681946442	0.00256553963208894\\
1.03336164420044	0.00254236611707537\\
1.13160513666484	0.00270328083806604\\
1.22987315933955	0.00279405696601565\\
1.32799400075217	0.00242609810896344\\
1.42633561405794	0.00213818691054168\\
1.5244809856809	0.00239423930118132\\
1.62277353856598	0.00296039490900935\\
1.72113968208212	0.00255627553261562\\
1.81945676517756	0.00165381455215829\\
1.91750401595911	0.000936157617013045\\
2.01574750842348	0.000989761072597517\\
2.11396647067751	0.00172787344036074\\
2.2125043256661	0.002449157975148\\
2.31045345560624	0.00241684009540055\\
2.40884412933272	0.00241357016518595\\
2.50701403116605	0.00209063846690682\\
2.6055273559443	0.00275369876103593\\
2.70359913693619	0.00248645607112508\\
2.80189168982129	0.00324815593799244\\
2.89996347081318	0.00323637781297315\\
2.99837867475003	0.0031447911390492\\
3.09676934847651	0.00314521320097239\\
3.19489018988913	0.00261951654033599\\
3.2930846219328	0.00296566260929332\\
3.39152435607998	0.00319620821899047\\
3.48954707665119	0.00328500942337762\\
3.58786415974663	0.00355828196256436\\
3.68608312200063	0.00320113748496365\\
3.7842775540443	0.00236675967560629\\
3.88252104650866	0.001638395837948\\
3.98091172023517	0.00221858159737831\\
4.07900803143743	0.00222627551025223\\
4.17739870516391	0.00214843650383845\\
4.27551954657653	0.00148296802173498\\
4.37386115988231	0.00100265741054795\\
4.47205559192597	0.000842151142444791\\
4.57025002396963	0.000707313792672082\\
4.66861616748578	0.000916191021103074\\
4.76685965995015	0.00140763803315025\\
4.86512768262488	0.00182136608728545\\
4.96344476572032	0.00197211063805014\\
5.06154107692257	0.00157411491054571\\
5.15993175064906	0.0019004744154989\\
5.25807712227201	0.00150270237334471\\
5.35629608452604	0.00136555091980917\\
5.45468675825253	0.00147489704658721\\
5.55275853924441	0.00108226183981941\\
5.65114921297092	0.00127149908816548\\
5.74936817522492	0.00126624743147552\\
5.84775884895143	0.00146023330564482\\
5.94583062994332	0.00161022780294839\\
6.04431942451124	0.00188480398285229\\
6.14231761487209	0.00136441176145308\\
6.24056110733645	0.00156642011201225\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0556438228315734	0.00129002846610327\\
0.153887315295971	0.00114150715776784\\
0.252081747339634	0.0013435884419728\\
0.350325239804001	0.00200939107983178\\
0.448568732268369	0.00192544454900112\\
0.546861285153442	0.00238579445304765\\
0.645251958879951	0.00248116585527924\\
0.743299209661502	0.0018243714108932\\
0.841616292756912	0.00259910211120928\\
0.939786194590238	0.00325949841434614\\
1.03805421726497	0.00258937641706414\\
1.13627317951897	0.00180004708717796\\
1.23466385324548	0.0018131069281333\\
1.33280922486844	0.00223305669277174\\
1.43105271733281	0.00294178007088508\\
1.52951698169036	0.00344070284040754\\
1.62776047415473	0.00259523199851142\\
1.72583225514662	0.00177297040476709\\
1.82419839866276	0.00172993714342162\\
1.92229470986502	0.00190458113125302\\
2.02056273253975	0.002259442119108\\
2.11895340626623	0.00238775773220379\\
2.21712330809956	0.00208937937586029\\
2.31531774014322	0.00167477324899501\\
2.413659353449	0.00181894144739392\\
2.51187831570303	0.00204454081030558\\
2.6101708685881	0.00212925142873654\\
2.70848795168354	0.00270235917536166\\
2.80658426288579	0.00281790977164054\\
2.9048522855605	0.00234594662887577\\
3.00316936865594	0.00267179807911155\\
3.10138833090997	0.00301832454251638\\
3.19948464211222	0.00319674618553911\\
3.29804702731118	0.00303971221064714\\
3.39619239893414	0.00229700643993702\\
3.49443589139851	0.00223795324991372\\
3.59260579323184	0.00240778374482264\\
3.69077569506513	0.00254114963218832\\
3.78914183858128	0.0030127136100484\\
3.9855307026686	0.00325132981470588\\
4.08392137639511	0.00343618204730589\\
4.18221392928019	0.00294344632705634\\
4.28040836132385	0.0015738508706109\\
4.37867638399858	0.00115938815109562\\
4.47699346709399	0.00130463166061201\\
4.57516336892732	0.00173500419551065\\
4.67340686139169	0.00139172965873691\\
4.77165035385605	0.00127880631381938\\
4.8700164973722	0.00117631005599073\\
4.96806374815375	0.000645999582684631\\
5.06635630103882	0.000829571316828925\\
5.16464885392392	0.00146359491882375\\
5.26294140680899	0.00175488556380365\\
5.36113583885266	0.00156427210505594\\
5.45935480110669	0.000652910511342419\\
5.55754923315035	0.000747242476954568\\
5.65606255792861	0.0015198358365005\\
5.75408527849979	0.00113723292220946\\
5.85245142201593	0.00131482274279282\\
5.95054773321819	0.00106953054712022\\
6.04901199757574	0.00125796936751943\\
6.14718189940904	0.000923850820141681\\
6.2453763314527	0.00110606772615274\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0604835771582151	0.00104335934715305\\
0.158702539412217	0.00142220568250373\\
0.256970562086951	0.00178460092278865\\
0.355164994130615	0.00183173060221442\\
0.453604728277829	0.00197091821028827\\
0.551701039480084	0.00164220322801345\\
0.649846411103042	0.00141179329115992\\
0.748212554619157	0.001740773568776\\
0.846529637714596	0.00195355622520754\\
0.944601418706513	0.00169960756072207\\
1.04284491117088	0.00259570555260247\\
1.14123558489736	0.0026644006584533\\
1.23943001694103	0.00288874067672928\\
1.33779616045717	0.00325604225216924\\
1.43589247165942	0.00230548425040489\\
1.5341850245445	0.00132910924356544\\
1.63240398679853	0.00210399949879481\\
1.73079466052501	0.00267838280288579\\
1.82903815298937	0.00262530258404148\\
1.927158994402	0.00189428586798002\\
2.02545154728707	0.00180966641726599\\
2.12374410017214	0.00204716344377864\\
2.22198759263654	0.00241306808762687\\
2.3201329642595	0.00272863873981777\\
2.41857269840668	0.0026416687807167\\
2.51661994918823	0.00177824928097969\\
2.61488797186297	0.00214665842934636\\
2.71330317579981	0.00310168886990958\\
2.81125230573993	0.002971491899455\\
2.90969203988714	0.00229359409000995\\
3.0077883510894	0.0023674364252857\\
3.10627714565728	0.00280719173022614\\
3.20444704749061	0.00341246747381962\\
3.30273960037568	0.0033888819013459\\
3.40095856262971	0.00329685011427383\\
3.49910393425267	0.00339940353889201\\
3.59756819861022	0.00337459006818897\\
3.69573810044352	0.00247692203080874\\
3.79390800227685	0.00189236431500817\\
3.89210243432051	0.00255908326131582\\
3.99046857783665	0.00276087420994386\\
4.08881019114243	0.0020166381989748\\
4.18685744192398	0.00137423458664454\\
4.28522358544012	0.00152343740573979\\
4.38344254769412	0.00124142985526454\\
4.48180869121027	0.0011779749305969\\
4.57990500241252	0.00106653183946381\\
4.67827114592867	0.00108989806216897\\
4.7764901081827	0.00114038755087265\\
4.87473360064706	0.00137625471424752\\
4.97295256290109	0.00137552234419047\\
5.0711715251551	0.00157687886176916\\
5.16951313846087	0.00134933787905744\\
5.26760944966313	0.000843681161810217\\
5.36604918381034	0.000956444017459646\\
5.4641945554333	0.001278635075324\\
5.56241351768733	0.0011585092269959\\
5.66073060078274	0.001164119921647\\
5.7589250328264	0.00186280023337826\\
5.8571685252908	0.00197816345584645\\
5.95555919901728	0.00141658511901177\\
6.05365551021954	0.00109432947409172\\
6.15199712352531	0.00111040744562274\\
6.25021608577934	0.00116114200665507\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0652742710641236	0.00112798746028275\\
0.163444172897449	0.00118847846844528\\
0.261736725782522	0.00127798678302682\\
0.35998021824689	0.00202582589520972\\
0.458346361763033	0.00290668112282155\\
0.556638914648105	0.00305391629496654\\
0.654931467533178	0.00240903132480685\\
0.753027778735432	0.00212797486730487\\
0.8512712711998	0.00177197025335296\\
0.949514763664197	0.002211252533594\\
1.0477827863389	0.00262234706648812\\
1.14602627880327	0.00215205877658331\\
1.24417165042623	0.00153028771821884\\
1.34256232415274	0.00174684311417028\\
1.4407567561964	0.00215861827049757\\
1.53907383929184	0.00228383335034987\\
1.63736639217691	0.00281604104513455\\
1.73541364295846	0.00240617923812447\\
1.83392696773672	0.00208417544407169\\
1.93199874872861	0.00171256007686438\\
2.03034036203441	0.00182984950184206\\
2.12860838470912	0.00172708520064901\\
2.22672922612174	0.00207515701929406\\
2.32511989984822	0.00220396696721537\\
2.42324074126084	0.00164417924369431\\
2.52160688477699	0.00205006665168295\\
2.6199239678724	0.00249938178282516\\
2.71809386970572	0.00218471185750957\\
2.81621471111831	0.00280533047507703\\
2.91448273379305	0.00283067229719158\\
3.01267716583671	0.00202491555434037\\
3.11092065830108	0.00218447745979322\\
3.20933586223793	0.002569735869141\\
3.30750576407125	0.00262870193232523\\
3.40562660548385	0.00240980162186855\\
3.50418899068281	0.00373934264341447\\
3.60226077167472	0.00344332549753279\\
3.70050426413909	0.00269036725950844\\
3.79869869618276	0.00191190551415676\\
3.89691765843679	0.00157216368875357\\
3.99518568111149	0.00125109740343987\\
4.09355182462763	0.00247917851856538\\
4.19186890772307	0.00271744539557162\\
4.29001427934603	0.0017717031483464\\
4.38833136244147	0.00116203072614418\\
4.48647673406443	0.000975751270026137\\
4.58479381715987	0.00128504712971456\\
4.68311090025528	0.0013891484887516\\
4.78135439271968	0.00145342779633939\\
4.87957335497368	0.00131243209521337\\
4.977743256807	0.00146205117931242\\
5.07598674927137	0.00178385561092664\\
5.1742547719461	0.00208967663257287\\
5.27247373420011	0.00169191922243517\\
5.37069269645411	0.000916092467106111\\
5.4689361889185	0.00123866802430062\\
5.56735139285532	0.00174902983980996\\
5.66549676447831	0.00145284098548792\\
5.76376478715305	0.00137312460320516\\
5.96027630229212	0.00167962681644518\\
6.05851979475652	0.00196583102086301\\
6.15688593827266	0.00182415475480102\\
6.25500677968525	0.00131677020502696\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0701140253907369	0.0012037281101307\\
0.168259397013725	0.000733682942622771\\
0.266650070740206	0.00112174491910455\\
0.364844502783869	0.00136797386628285\\
0.463186116089675	0.00176501448119915\\
0.561331487712605	0.00190147256580708\\
0.659501389545931	0.00185423413089492\\
0.757990184113821	0.00272940115653952\\
0.856111025526413	0.0024850368886673\\
0.954477169042557	0.00267585704865869\\
1.05249988961374	0.00329230046109519\\
1.15084150291955	0.00290858587057574\\
1.24915858601496	0.00231544155660313\\
1.34735301805868	0.00190212856495275\\
1.44537573862986	0.00188858722419649\\
1.54391359361848	0.0024923080907735\\
1.64203443503108	0.00170435663804724\\
1.74027792749541	0.0016907406218456\\
1.83866860122195	0.00233723109034578\\
1.93691209368629	0.00242736916346331\\
2.03505746530928	0.00243404196885066\\
2.13342360882542	0.00270516231212259\\
2.23161804086909	0.00221498554894239\\
2.32976341249202	0.00167415699642959\\
2.42808049558743	0.00137373314217371\\
2.52629945784149	0.00173389353677855\\
2.62454295030583	0.00303786785189875\\
2.72278644277022	0.00349588557167912\\
2.82102993523462	0.00323798436082523\\
2.91944513917144	0.00301076388106036\\
3.01741879932195	0.00304969728865778\\
3.11595665431051	0.0037137853593352\\
3.2141020259335	0.00398154961914887\\
3.31239457881857	0.00362819201063935\\
3.4105644806519	0.00288525166363574\\
3.50888156374731	0.00298250368103847\\
3.60697787494956	0.001382991983923\\
3.70531948825537	0.00161228951685555\\
3.80363657135078	0.00230814962787207\\
3.90173288255303	0.00203416482055463\\
4.00014808648991	0.00177669120903623\\
4.09839157895425	0.00196089219631013\\
4.19680678289112	0.00255507895091611\\
4.2947313826209	0.00160155467887169\\
4.39314658655772	0.00179332554326894\\
4.49141460923245	0.00162349873093603\\
4.58963357148645	0.00113639836388657\\
4.68782800353017	0.00113359359309406\\
4.78607149599451	0.00141613404047902\\
4.88436404887959	0.00176469740412699\\
4.98260754134398	0.0018252310012441\\
5.08080197338765	0.00158352970468822\\
5.17916811690379	0.00181397436182618\\
5.27721536768531	0.00123850881913157\\
5.37550792057038	0.00134762768325558\\
5.47384953387619	0.00188655566747276\\
5.57211755655092	0.00154015783125061\\
5.67026292817385	0.000698814918684398\\
5.76858001126932	0.00072210722889654\\
5.8669706849958	0.001334854347248\\
5.96516511703947	0.00113066605606704\\
6.06333501887279	0.00109752126266827\\
6.16160304154752	0.00121642475620387\\
6.25977294338079	0.00104652563487662\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0749783099277455	0.00174239051981395\\
0.17307462113	0.00195741596929988\\
0.271489825066819	0.00198367914711639\\
0.369586136269073	0.00189199202687007\\
0.468001340205892	0.00240885593535634\\
0.565999530566738	0.0017081508995922\\
0.664488325134686	0.00212204676179528\\
0.762633696757616	0.00217823911274539\\
0.860950779853084	0.00245563477240029\\
0.959194272317423	0.00226779780637276\\
1.05736417415075	0.0025122054265081\\
1.15573031766689	0.00283621254953115\\
1.25394927992089	0.00271936397289441\\
1.35209465154388	0.00339049628204791\\
1.45028908358754	0.00290337700417265\\
1.54870428752436	0.00276055592051705\\
1.64684965914735	0.00186464972990397\\
1.74509315161169	0.00131305202288878\\
1.84338570449676	0.00173540730923349\\
1.94148201569902	0.00153986103550885\\
2.03984815921516	0.00164609862939535\\
2.23650685561638	0.0019093484490913\\
2.33462769702903	0.00197052332854764\\
2.43282212907269	0.0026234739415818\\
2.53118827258883	0.00220934415196439\\
2.62948082547391	0.00189093112485583\\
2.72757713667616	0.00201568784107664\\
2.82589421977157	0.00254397148858665\\
2.9241622424463	0.00282443788979592\\
3.0222830838589	0.00261573305550034\\
3.12067375758538	0.0035230960241881\\
3.21889271983944	0.00376711405145969\\
3.31733245398659	0.00363217467831412\\
3.41545329539924	0.00333180512626985\\
3.51350054618076	0.0032075687655686\\
3.61189121990725	0.00261156976844656\\
3.71003659153023	0.00193346382792914\\
3.80842726525671	0.00269759043652762\\
3.90669528793145	0.00291163754126433\\
4.00498784081652	0.0018560652363826\\
4.10305962180844	0.0009774367784674\\
4.20132764448311	0.00122555590152285\\
4.29966925778892	0.00143508463666553\\
4.39796181067399	0.00156505382469518\\
4.49615624271766	0.00146294421709836\\
4.59430161434064	0.00157776984034808\\
4.6927413484878	0.00200315144280605\\
4.79093578053152	0.0014924097389164\\
4.88915474278552	0.00111567361603004\\
4.98730011440845	0.000953908838954298\\
5.0856662579246	0.00134505215439784\\
5.18393428059933	0.00131672519769133\\
5.28210418243266	0.00117030357047643\\
5.38054391657987	0.00206756938642627\\
5.47871381841314	0.00154318576688617\\
5.57678559940506	0.00153551879462466\\
5.67510268250052	0.00176501529297823\\
5.77332164475452	0.00143885675862343\\
5.87166325806027	0.00178048222108806\\
5.96998034115574	0.00149446497341632\\
6.06807665235799	0.000579470396570692\\
6.16636920524307	0.0005606731134149\\
6.26461269770746	0.000987548360739332\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0797690038336247	0.00135819812955251\\
0.177914375456613	0.0013248885042767\\
0.276231458552023	0.00147524433618784\\
0.374499481226757	0.0014552749331882\\
0.472595792429012	0.00134278973193247\\
0.571010996365831	0.00231461709658376\\
0.669205428409494	0.00258043735498337\\
0.767522511504962	0.00202411209363262\\
0.865618822707217	0.000685086842053373\\
0.963862315171555	0.00110480460197593\\
1.16049648136243	0.00284598128350577\\
1.2586909134061	0.00271430525942318\\
1.35700799650157	0.00189410065714313\\
1.45505524728309	0.00179192152859464\\
1.55351951164064	0.00319719360325266\\
1.6517139436843	0.00309630681724737\\
1.7499329059383	0.00258476819206965\\
1.84812733798197	0.0023483407453293\\
1.94651801170851	0.002335263865616\\
2.04481056459358	0.00204567177333992\\
2.14280875495442	0.0019495382752357\\
2.24129754952231	0.00211512301219763\\
2.33944292114524	0.00174623472264024\\
2.43785812508212	0.00160586484467995\\
2.53600349670505	0.00186720797234408\\
2.63429604959018	0.00252103470411935\\
2.73246595142345	0.00226891927042061\\
2.83075850430852	0.00231064466373088\\
2.92897746656258	0.00239303374457833\\
3.02729454965799	0.00276415318048873\\
3.12553804212239	0.00291895972414036\\
3.22365888353498	0.00285368123174923\\
3.3220740874718	0.00303748292804862\\
3.42014586846371	0.00324018847753038\\
3.5185365421902	0.00359594240937522\\
3.61673097423386	0.00269829012107348\\
3.71492540627752	0.00275950058050523\\
3.81321795916265	0.00283511988030494\\
3.91128974015451	0.00223156260117374\\
4.00970494409139	0.00234458580675323\\
4.10792390634539	0.00283539517892617\\
4.20616739880979	0.0015915342792594\\
4.3044844819052	0.00155253390506616\\
4.40255626289711	0.00155332541397346\\
4.50111864809607	0.00207402077213104\\
4.59911683845692	0.00141488380429067\\
4.6975075121834	0.00123586858275804\\
4.79580006506847	0.00128363806321286\\
4.89399449711214	0.00198473713897407\\
4.99238517083862	0.00245299760840823\\
5.09060413309268	0.0015615989353952\\
5.18874950471561	0.0011433739826483\\
5.28704205760068	0.00105302878886615\\
5.38535914069615	0.00148970742817678\\
5.48347998210874	0.00129460512130031\\
5.58169894436274	0.00118892602566856\\
5.68001602745815	0.00129467847884435\\
5.77821045950187	0.00149497786068675\\
5.87645395196621	0.000741686091694227\\
5.97467291422021	0.000747618623783808\\
6.07306358794675	0.0013636621980222\\
6.26950151245475	0.00101199626127357\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.084535167529225	0.000947357026313433\\
0.182803190203901	0.000964719274139547\\
0.28102215245796	0.00153354255147953\\
0.379216584501624	0.00194861632914378\\
0.477607258228105	0.00239336548316782\\
0.57577716006143	0.00225780736863257\\
0.673971592105094	0.00234197232451017\\
0.772288675200504	0.00239686554613261\\
0.870581228085576	0.00194747036385312\\
0.968653009077493	0.00147906120077135\\
1.06706821301431	0.00173402505460896\\
1.16526264505803	0.00178454800255601\\
1.26353066773271	0.00228443960724789\\
1.36189681124885	0.00239708610333444\\
1.4600176526615	0.00240673561036164\\
1.55840832638798	0.00274317391604662\\
1.65643104695917	0.00208006607327782\\
1.75465000921317	0.00218000447794342\\
1.85323692462253	0.00248876894643146\\
1.95133323582478	0.00148883505383601\\
2.04965031892019	0.00142589077482036\\
2.14767303949137	0.00122398898372289\\
2.24603918300752	0.00214576402960898\\
2.34445438694434	0.00247464001124875\\
2.44250163772592	0.00167953726266123\\
2.54069606976958	0.00183447719975582\\
2.6391112737064	0.00241427425830665\\
2.73715852448798	0.0020781050180867\\
2.83552466800412	0.00232910347966442\\
2.93381722088919	0.00345874214454689\\
3.03198712272252	0.00326031070869526\\
3.13030420581793	0.0029074410677028\\
3.22847410765125	0.00200302024846177\\
3.3268402511674	0.00237700177240807\\
3.42508374363174	0.00333412171659031\\
3.52315552462365	0.00342316813291266\\
3.62171790982261	0.00329541628962282\\
3.71981422102487	0.00215130555879028\\
3.81810677390994	0.00230030448275276\\
3.9163012059536	0.00275238600863403\\
4.01456922862834	0.00218948678496123\\
4.11273913046166	0.00148093793077564\\
4.21095809271567	0.00169706495395694\\
4.30947141749395	0.00239274212963014\\
4.40749413806513	0.00100468584080549\\
4.50566403989846	0.00100702064202896\\
4.6042754855181	0.00188611393608973\\
4.70220008524787	0.00121745554961894\\
4.80056622876401	0.00105555809488234\\
4.89880972122841	0.00117153086271049\\
4.99697962306174	0.00133193785804497\\
5.09529670615715	0.00182551664385144\\
5.19356472883188	0.00221950019822881\\
5.29188181192729	0.00167486496782843\\
5.38983094186746	0.000802507200894809\\
5.48839332706642	0.00103252988351787\\
5.58656322889975	0.00138013269937698\\
5.6849048422055	0.00158270378785197\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.23128250845694	-0.00137523951633334\\
6.13301448578215	-0.00222653483778146\\
6.03457475163499	-0.00415188697051239\\
5.93620860811885	-0.00565082770624858\\
5.83798964586485	-0.00600869936149184\\
5.73972162319006	-0.00468452693273846\\
5.64177249325	-0.00274476611256969\\
5.54347994036487	-0.00271995499168742\\
5.44513832705907	-0.00305677216675804\\
5.34687030438439	-0.00320119240532257\\
5.24852869107858	-0.00363628949694306\\
5.15043237987639	-0.00309298453496876\\
5.05199264572911	-0.00257454136827739\\
4.95396992515793	-0.00264584488318853\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.23592602110074	-0.00209120080760616\\
6.13763346821561	-0.00239012402746397\\
6.03941450596161	-0.0041157953860731\\
5.94122007391794	-0.00597613486872195\\
5.84280486998112	-0.00524490130680189\\
5.7451255723549	-0.00462752028638302\\
5.6464160058938	-0.00393485316932907\\
5.54829516448115	-0.0025175411358358\\
5.45017432306861	-0.00177940217575134\\
5.35151381702819	-0.00312749397162371\\
5.25358921729835	-0.0030583373064843\\
5.1551494831512	-0.00288122988913031\\
5.0569305208972	-0.00235732655098619\\
4.95876061906387	-0.00239731720526759\\
4.86049259638919	-0.00279747000098585\\
4.76224910392474	-0.0029734224268374\\
4.66410373230187	-0.00291321365907837\\
4.56573758878572	-0.00244475810515521\\
4.46739597547992	-0.00219718185222817\\
4.36910342259479	-0.00168061495388461\\
4.27093352076146	-0.00119723066664879\\
4.1727390887178	-0.00170430217630191\\
4.07447106604312	-0.0019125164654028\\
3.97639928505126	-0.00259003244500455\\
3.87800861132467	-0.00384297249506638\\
3.77959340738785	-0.004467707494201\\
3.68149709618565	-0.00397681157268615\\
3.5830083016177	-0.00410319005014426\\
3.48503464146719	-0.00286676929161267\\
3.38661943753038	-0.00303364076290347\\
3.28830235443491	-0.00248855255480329\\
3.19020604323271	-0.00200310195314746\\
3.09208520182006	-0.00199166364806658\\
2.99369452809358	-0.00170187454374204\\
2.89572086794307	-0.000965058125449225\\
2.79713395253377	-0.00138614010793425\\
2.69893952049011	-0.00169527969636629\\
2.60064696760509	-0.00182306094950846\\
2.50242800535098	-0.00154556432295383\\
2.40420904309698	-0.00108242448211548\\
2.30601461105331	-0.000642580871618392\\
2.20774658837864	-0.000750454661441857\\
2.10945403549351	-0.000897882798873262\\
2.01128413366018	-0.000787473152413121\\
1.91304064119584	-0.00096427133407051\\
1.8146744976797	-0.00188921467537284\\
1.71638194479468	-0.00328518173149561\\
1.61811392211989	-0.00487068806723201\\
1.51994402028657	-0.00567368883580155\\
1.42152881634975	-0.00482157946282769\\
1.3234079749371	-0.00372975811022869\\
1.22526260331423	-0.00253778366971336\\
1.12674927853594	-0.00240824536816042\\
1.02884920901644	-0.00231026910475318\\
0.930409474869288	-0.00275236065000861\\
0.83209239177382	-0.00245095010982599\\
0.734167792044103	-0.00231361506936967\\
0.635580876634805	-0.00259038621511731\\
0.537361914380804	-0.00259344693789387\\
0.439290133388829	-0.00194263420657403\\
0.34104664092449	-0.00218788026547578\\
0.242803148460151	-0.00234359289955144\\
0.144461535154345	-0.00258223229821208\\
0.0462425729003444	-0.00211914657047441\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.24064312437555	-0.00141826716014037\\
6.14262040380436	-0.00225214364719228\\
6.04447503218137	-0.00433479503624046\\
5.9459617074032	-0.00634634860856131\\
5.84749744304559	-0.00389568604013046\\
5.74967096415723	-0.00236782917576939\\
5.65096139769613	-0.00303755145728068\\
5.55296320733528	-0.00195100184629382\\
5.45459706381914	-0.00164734050287763\\
5.35659887345829	-0.00228453755355318\\
5.25815913931113	-0.00263675694993282\\
5.15996470726747	-0.00273631247916839\\
5.06172121480313	-0.00262396444320068\\
4.96369849423195	-0.00199669958925508\\
4.86528329029501	-0.00298581288981481\\
4.76696620719966	-0.00275147755390748\\
4.66874724494566	-0.00223142080274297\\
4.57062640353301	-0.00206521311909569\\
4.47226026001687	-0.00268198824331023\\
4.3739431769214	-0.00257277528866418\\
4.27589592613988	-0.00204013282655957\\
4.1775052524134	-0.00187903309156123\\
4.07933535058007	-0.00209213178979351\\
3.98111638832607	-0.00287951254787178\\
3.88265212396846	-0.00438868816058058\\
3.78453128255593	-0.00516554829495242\\
3.68648403177441	-0.00476790279770345\\
3.58784805594432	-0.0035387794545052\\
3.48982533537313	-0.00210765047845918\\
3.39138560122598	-0.0015690040676386\\
3.29338741086513	-0.0017930783776281\\
3.19487408608684	-0.00261841813410424\\
2.99853428242019	-0.00165769248544745\\
2.90033985037653	-0.00142256681341824\\
2.70373021439605	-0.00166878864802822\\
2.60548672193171	-0.00156885970464682\\
2.50724322946725	-0.00115774629658194\\
2.40919597868573	-0.000724274102278599\\
2.31080530495925	-0.00117258782290097\\
2.21246369165345	-0.0015677397925975\\
2.11431832003046	-0.00112109613904821\\
2.01597670672477	-0.00125843012423754\\
1.91775774447065	-0.00121784433074268\\
1.81958784263744	-0.00137804484683013\\
1.72119716891084	-0.0017380726020555\\
1.62319897855011	-0.00308500606205531\\
1.52448941208901	-0.00388860921109568\\
1.42636857067636	-0.00288234423655087\\
1.32832131989484	-0.00194069727243917\\
1.23027406911332	-0.00261255198214272\\
1.13178527454537	-0.00362567922235879\\
1.03351725187069	-0.00312078856542453\\
0.935052987513083	-0.00291870011509676\\
0.837103857572912	-0.00209491341355683\\
0.738639593215418	-0.00195472227475069\\
0.640641402854572	-0.00166823198616761\\
0.542275259338429	-0.00240827490249007\\
0.443933646032623	-0.00232702837927778\\
0.345861865040765	-0.00219827080848223\\
0.247446661103946	-0.00247259809643463\\
0.149129578008478	-0.00221659244415129\\
0.0509842063854897	-0.001972298904243\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.24570365059543	-0.00138966171377941\\
6.1472884466585	-0.00240128679788043\\
6.04924119587697	-0.00323269883727484\\
5.95082599194016	-0.00480240884161987\\
5.85245984842401	-0.00500226040739449\\
5.75411823511821	-0.00396415080374091\\
5.6561445749677	-0.00284047658188502\\
5.55763125018941	-0.00266236203789649\\
5.45973118067003	-0.00289189790639632\\
5.36121785589175	-0.00383774690033167\\
5.26297436342741	-0.00371701984852901\\
5.16495164285623	-0.00234503182852652\\
5.06661002955042	-0.00242342103279292\\
4.96812123498247	-0.00291105257473845\\
4.87027022588377	-0.00227213094213319\\
4.77185502194695	-0.00228979284285646\\
4.67358699927227	-0.00218207830103623\\
4.57541709743895	-0.00212249111803509\\
4.47700189350213	-0.00291469772085051\\
4.37873387082734	-0.00321173597251434\\
4.28053943878367	-0.00306806762238576\\
4.18239406716069	-0.00221823000372012\\
4.084052453855	-0.00266509803726223\\
3.98580896139054	-0.00281172683502451\\
3.88771265018834	-0.00369147825867433\\
3.78939556709288	-0.00607731004752665\\
3.69085771210425	-0.00549453068524475\\
3.59285952174341	-0.00233137307761133\\
3.49483680117222	-0.000551342796608623\\
3.39642159723541	-0.00113771706058063\\
3.29798186308825	-0.00168445933478711\\
3.19981196125492	-0.001201943375154\\
3.10154393858013	-0.00108181526690032\\
3.00322685548466	-0.00143649561729831\\
2.90505695365145	-0.00114803626085891\\
2.80691158202846	-0.000424954523760235\\
2.70854543851232	-1.98474830455098e-05\\
2.61030194604798	-0.000659547145996697\\
2.51198486295251	-0.00133509126495923\\
2.41374137048818	-0.00109139841133654\\
2.3156695894962	-0.000937213879504739\\
2.21735250640085	-0.000908472129771631\\
2.11910901393639	-0.00141586540178551\\
2.02084099126172	-0.00113081339366605\\
1.92259749879738	-0.0015411465781856\\
1.82428041570191	-0.00230788550446803\\
1.72603692323757	-0.00324647945255041\\
1.62764624951097	-0.00470162801608076\\
1.52954993830878	-0.00334538331092737\\
1.43125738542365	-0.00290457476065775\\
1.33335731590427	-0.00280326228828454\\
1.23489305154678	-0.00353190073300169\\
1.13647784760984	-0.00461083857718592\\
1.03840606661798	-0.00424617447951636\\
0.939990862681163	-0.00408107334418073\\
0.841870021268512	-0.00318473960157117\\
0.743675589224849	-0.0034048663063091\\
0.645186794656901	-0.00356117990010407\\
0.547188604296055	-0.00253633591215774\\
0.448846990990366	-0.00245779819743497\\
0.350603498525911	-0.00279072282818227\\
0.252310945640897	-0.00260408599917206\\
0.154141043807571	-0.00209170198403896\\
0.0559466117639076	-0.00142176259633242\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.25049434450125	-0.00155086064192833\\
6.1520546103541	-0.00225821913026447\\
6.05390923873111	-0.00270741267277419\\
5.95578839731857	-0.00447030418924932\\
5.85742225380243	-0.00544880828962313\\
5.75927688217944	-0.00428646249993569\\
5.66078808761149	-0.00416246519025965\\
5.56259365556783	-0.00303272537421773\\
5.46432563289315	-0.00329314722156582\\
5.36622932169084	-0.00208050835655627\\
5.2679858292265	-0.00140996921863401\\
5.16954609507935	-0.00158194769933218\\
5.07132713282535	-0.00125993657242773\\
4.97330441225405	-0.00156332602538978\\
4.87479108747588	-0.00250846924874804\\
4.77662118564255	-0.00291812939567926\\
4.67845128380922	-0.00294383983230073\\
4.58013420071376	-0.00263836860325828\\
4.48208694993224	-0.00259000755476979\\
4.38362268557463	-0.00222962337097421\\
4.28533013268961	-0.00169329119645489\\
4.18713570064595	-0.00151346916045014\\
4.08891673839195	-0.00147465997718843\\
3.99082042718963	-0.00273726000561592\\
3.89220898157	-0.00477549193983506\\
3.79391642868487	-0.004665707006966\\
3.69613901021729	-0.00342506260523923\\
3.59769927607002	-0.00303945420476293\\
3.49945578360568	-0.00301415173606312\\
3.40091792861706	-0.00301721444010639\\
3.30289520804588	-0.00200828449041701\\
3.20457812495041	-0.00215059053554523\\
3.10621198143426	-0.00305051156785563\\
3.0081402004424	-0.00165949058613446\\
2.90982311734694	-0.00180369071763575\\
2.8117022759344	-0.00126431332912791\\
2.71338519283893	-0.00155781425188373\\
2.61516623058493	-0.00163315420573795\\
2.51684914748947	-0.0017941444156433\\
2.41858112481479	-0.00140051597739621\\
2.32041122298146	-0.00101735983598683\\
2.2222167909378	-0.000778998885757609\\
2.12382611721132	-0.000784142998133674\\
2.02558262474686	-0.000525689178736855\\
1.92753537396534	-0.0013092606908085\\
1.82904657939751	-0.00278792874888012\\
1.73104838903667	-0.00494366885775133\\
1.63231429236522	-0.00615261667861144\\
1.5348312364217	-0.00333006070812747\\
1.43626885122274	-0.00304956128447031\\
1.33773099623423	-0.00356067874081933\\
1.23961015482158	-0.00275830147647227\\
1.1414647831986	-0.00243074517145381\\
1.04309863968245	-0.00296408600627185\\
0.944658905535296	-0.0035795613084586\\
0.846807896436593	-0.00379663018296572\\
0.74819645081684	-0.00366266327828413\\
0.650198260455994	-0.00283240232719084\\
0.551930237781318	-0.00203851029974711\\
0.453539564054837	-0.002089687027099\\
0.355492313273316	-0.00228791390010663\\
0.257052579126043	-0.00252569548614101\\
0.158907207503171	-0.00260790271342071\\
0.0605165337765738	-0.00209387690203222\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
6.25533409882786	-0.00181549116437196\\
6.15699248552218	-0.0020285449036832\\
6.05882258368885	-0.00244009985254312\\
5.96038284954158	-0.005226276575927\\
5.86201670602543	-0.00591625052106082\\
5.76394492503357	-0.004053191899831\\
5.66575049298991	-0.00297787588797771\\
5.56755606094625	-0.00298055533218378\\
5.4690672663783	-0.00353096148924603\\
5.3708483041243	-0.003168677265867\\
5.27280105334278	-0.00250207610554654\\
5.17448397024731	-0.00268030391202068\\
5.07626500799331	-0.00222090847685497\\
4.97794792489784	-0.00287481258234035\\
4.87975349285418	-0.00299288291519151\\
4.78153453060018	-0.0022953110374182\\
4.68336462876685	-0.00224772230568515\\
4.58494942483003	-0.00167620904562416\\
4.48677952299671	-0.00149718975785262\\
4.29016988701622	-0.00167695971950632\\
4.19195092476222	-0.00128116205761142\\
4.0937810229289	-0.00166374109920042\\
3.99551300025422	-0.00259791829892908\\
3.89717138694841	-0.00416101130037028\\
3.79887883406328	-0.00524256527377442\\
3.70080705307143	-0.00347876734562469\\
3.60231825850348	-0.00311626129144216\\
3.5044181889841	-0.0025943336581955\\
3.40580674336435	-0.00307634265674661\\
3.30783308321395	-0.00180254958633785\\
3.20944240948747	-0.00146244187548827\\
3.11110079618167	-0.00158564202020983\\
3.01300448497935	-0.00169048909711567\\
2.91478552272535	-0.00180751307222327\\
2.81651750005068	-0.000969698165421917\\
2.71829853779656	-0.00119765732980515\\
2.61993239428042	-0.00109840642334369\\
2.52168890181608	-0.00079595906641039\\
2.42349446977241	-0.00138074188433102\\
2.32510379604593	-0.00130473306948531\\
2.22705654526441	-0.000752242033534856\\
2.12866587153793	-0.00102322095338447\\
2.03054503012528	-0.00103587573866815\\
1.93220341681948	-0.000845313145013904\\
1.83418069624829	-0.00100537230482978\\
1.73588814336328	-0.00243636989297435\\
1.63737481858499	-0.00407746361892602\\
1.539229446962	-0.00565205400034419\\
1.44083877323552	-0.00517656855170046\\
1.34286511308501	-0.00299685727943988\\
1.2444499091482	-0.00254714551878799\\
1.14613282605273	-0.00217731395657772\\
1.04791386379873	-0.00293079176243971\\
0.949645841124051	-0.00355420545630825\\
0.8515249997114	-0.00347797090015067\\
0.753036205143452	-0.00318729475925128\\
0.65506254499306	-0.00232149079358113\\
0.55659828063545	-0.00293372627134225\\
0.458452909012462	-0.00348620968153845\\
0.360233946758461	-0.00242982052029106\\
0.261916863663109	-0.00282448394296431\\
0.163673371198654	-0.0031198530069263\\
0.0655279995756661	-0.00194038398310603\\
};
\end{axis}

\end{tikzpicture}%

==> sysid_g/figures/cdc_g_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
    xlabel shift={-10pt}, 
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=0.0479632466196915,
xtick={0,0.0479632466196915},
xticklabels={{0},{$\frac{2\pi}{n_t}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Rotor angle $\phi$ [rad]},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{g}(\phi)$ [Nm/A$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled x ticks=false,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.741902947602051\\
0.000484477238582742	0.708482148214127\\
0.000968954477165485	0.668861016533781\\
0.00145343171574823	0.622460759146456\\
0.00193790895433097	0.569019956278121\\
0.00242238619291371	0.508642791711185\\
0.00290686343149645	0.441773401961973\\
0.0033913406700792	0.369099095697792\\
0.00387581790866194	0.291371659374809\\
0.00436029514724468	0.209064454808411\\
0.00484477238582742	0.121638372270612\\
0.00532924962441017	0.0266414400398878\\
0.00581372686299291	-0.0778678538876568\\
0.00629820410157565	-0.188754197383728\\
0.00678268134015839	-0.300980544320116\\
0.00726715857874114	-0.410612966267185\\
0.00775163581732388	-0.514683397036256\\
0.00823611305590662	-0.610867145760281\\
0.00872059029448936	-0.697399066740899\\
0.00920506753307211	-0.773081270044114\\
0.00968954477165485	-0.837301404084699\\
0.0101740220102376	-0.890030271244179\\
0.0106584992488203	-0.931788200404664\\
0.0111429764874031	-0.963578948755062\\
0.0116274537259858	-0.986794669546595\\
0.0121119309645686	-1.00309755577013\\
0.0125964082031513	-1.01428352779606\\
0.013080885441734	-1.02213137708843\\
0.0135653626803168	-1.02824001770478\\
0.0140498399188995	-1.03386396964729\\
0.0145343171574823	-1.03977907147007\\
0.015018794396065	-1.0462333115824\\
0.0155032716346478	-1.05302193012673\\
0.0159877488732305	-1.05965900541105\\
0.0164722261118132	-1.06556208402658\\
0.016956703350396	-1.07018030250423\\
0.0174411805889787	-1.07305034203942\\
0.0179256578275615	-1.07380142692814\\
0.0184101350661442	-1.07213708149109\\
0.018894612304727	-1.06781296292986\\
0.0193790895433097	-1.06061969065573\\
0.0198635667818924	-1.05037184955459\\
0.0203480440204752	-1.03690043390415\\
0.0208325212590579	-1.02004587601369\\
0.0213169984976407	-0.999651121411563\\
0.0218014757362234	-0.975556709131027\\
0.0222859529748062	-0.947600587552073\\
0.0227704302133889	-0.915623874194276\\
0.0232549074519716	-0.879480693050326\\
0.0237393846905544	-0.839047018926474\\
0.0242238619291371	-0.794221818533939\\
0.0247083391677199	-0.744915743809997\\
0.0251928164063026	-0.691030150561526\\
0.0256772936448854	-0.632441379147294\\
0.0261617708834681	-0.569014575372633\\
0.0266462481220508	-0.500667619206096\\
0.0271307253606336	-0.427491416034056\\
0.0276152025992163	-0.349932180077698\\
0.0280996798377991	-0.269084866133375\\
0.0285841570763818	-0.187176344952623\\
0.0290686343149645	-0.107640002216526\\
0.0295531115535473	-0.032839628531316\\
0.03003758879213	0.0376280666452607\\
0.0305220660307128	0.104806405560411\\
0.0310065432692955	0.169246136693305\\
0.0314910205078783	0.231182955708513\\
0.031975497746461	0.290741929934318\\
0.0324599749850437	0.348012172280841\\
0.0329444522236265	0.403054816483194\\
0.0334289294622092	0.455884024381312\\
0.033913406700792	0.506440462611303\\
0.0343978839393747	0.554568962951876\\
0.0348823611779575	0.600010442319472\\
0.0353668384165402	0.642419272676192\\
0.0358513156551229	0.681417542493466\\
0.0363357928937057	0.716689307324256\\
0.0368202701322884	0.748091964164847\\
0.0373047473708712	0.775727314860334\\
0.0377892246094539	0.799913933924414\\
0.0382737018480367	0.821062850271914\\
0.0387581790866194	0.839527510956891\\
0.0392426563252021	0.855504605328329\\
0.0397271335637849	0.869015903925175\\
0.0402116108023676	0.879958428436664\\
0.0406960880409504	0.888192072906635\\
0.0411805652795331	0.893630470200766\\
0.0416650425181159	0.896304382665298\\
0.0421495197566986	0.896378109964619\\
0.0426339969952813	0.894117983904187\\
0.0431184742338641	0.889829884440605\\
0.0436029514724468	0.88379038677803\\
0.0440874287110296	0.876191867334867\\
0.0445719059496123	0.867111063694469\\
0.045056383188195	0.856499180659367\\
0.0455408604267778	0.844183357330847\\
0.0460253376653605	0.829866951501108\\
0.0465098149039433	0.813121553668209\\
0.046994292142526	0.793375123405705\\
0.0474787693811088	0.76991180949867\\
0.0479632466196915	0.741902947602051\\
0.0479632466196915	0.88083111664835\\
0.0474787693811088	0.911223657045483\\
0.046994292142526	0.937044307772326\\
0.0465098149039433	0.959059253122756\\
0.0460253376653605	0.977983514092804\\
0.0455408604267778	0.994426674673155\\
0.045056383188195	1.00883887469004\\
0.0445719059496123	1.02147842409703\\
0.0440874287110296	1.03241526956951\\
0.0436029514724468	1.04157045453726\\
0.0431184742338641	1.04877785488126\\
0.0426339969952813	1.05384739369517\\
0.0421495197566986	1.05661056463523\\
0.0416650425181159	1.05693757259317\\
0.0411805652795331	1.05472789098756\\
0.0406960880409504	1.04988870496977\\
0.0402116108023676	1.04232237131658\\
0.0397271335637849	1.03193901360851\\
0.0392426563252021	1.01869517310726\\
0.0387581790866194	1.00264325128016\\
0.0382737018480367	0.9839671404744\\
0.0377892246094539	0.962977124118689\\
0.0373047473708712	0.940040806823825\\
0.0368202701322884	0.915444540082338\\
0.0363357928937057	0.889221373252557\\
0.0358513156551229	0.861026066960936\\
0.0353668384165402	0.830129742038397\\
0.0348823611779575	0.795535236809556\\
0.0343978839393747	0.756151388494736\\
0.033913406700792	0.710963277345832\\
0.0334289294622092	0.659168471769463\\
0.0329444522236265	0.60027442612748\\
0.0324599749850437	0.534160486549518\\
0.031975497746461	0.461108482742952\\
0.0314910205078783	0.381806280218347\\
0.0310065432692955	0.297332400221277\\
0.0305220660307128	0.209140004545536\\
0.03003758879213	0.119081425649635\\
0.0295531115535473	0.0295401961207836\\
0.0290686343149645	-0.0564801051019517\\
0.0285841570763818	-0.136585960629013\\
0.0280996798377991	-0.21121909542808\\
0.0276152025992163	-0.282049609012214\\
0.0271307253606336	-0.349775676393333\\
0.0266462481220508	-0.414253402685853\\
0.0261617708834681	-0.475011031946115\\
0.0256772936448854	-0.531547922712295\\
0.0251928164063026	-0.583498087744238\\
0.0247083391677199	-0.630710943078159\\
0.0242238619291371	-0.673260256374329\\
0.0237393846905544	-0.711394177898451\\
0.0232549074519716	-0.745454091790793\\
0.0227704302133889	-0.775793503424989\\
0.0222859529748062	-0.802717865477902\\
0.0218014757362234	-0.826452483062338\\
0.0213169984976407	-0.847136073603283\\
0.0208325212590579	-0.864833321959479\\
0.0203480440204752	-0.879559169113524\\
0.0198635667818924	-0.891308810168913\\
0.0193790895433097	-0.900088979965402\\
0.018894612304727	-0.905946816552171\\
0.0184101350661442	-0.908991770679001\\
0.0179256578275615	-0.909404259639977\\
0.0174411805889787	-0.907423883656183\\
0.016956703350396	-0.903312150004898\\
0.0164722261118132	-0.897290924478052\\
0.0159877488732305	-0.88946804534506\\
0.0155032716346478	-0.879774245490941\\
0.015018794396065	-0.867945822696633\\
0.0145343171574823	-0.853582253513101\\
0.0140498399188995	-0.836271539136766\\
0.0135653626803168	-0.815721760532838\\
0.013080885441734	-0.791822140527682\\
0.0125964082031513	-0.764610497054317\\
0.0121119309645686	-0.734188241158652\\
0.0116274537259858	-0.700636785548274\\
0.0111429764874031	-0.66396324108807\\
0.0106584992488203	-0.624078539220891\\
0.0101740220102376	-0.580801297098089\\
0.00968954477165485	-0.53387991528468\\
0.00920506753307211	-0.483026704858517\\
0.00872059029448936	-0.4279584629636\\
0.00823611305590662	-0.368437246920082\\
0.00775163581732388	-0.304302658534024\\
0.00726715857874114	-0.235480657769048\\
0.00678268134015839	-0.161936785017363\\
0.00629820410157565	-0.0834956203616027\\
0.00581372686299291	0.000614333601573587\\
0.00532924962441017	0.0920571399130593\\
0.00484477238582742	0.190558844538875\\
0.00436029514724468	0.290908848665049\\
0.00387581790866194	0.387691899876292\\
0.0033913406700792	0.477854098695915\\
0.00290686343149645	0.559912093746232\\
0.00242238619291371	0.633288162334674\\
0.00193790895433097	0.697992012290815\\
0.00145343171574823	0.754422085579604\\
0.000968954477165485	0.803207425138823\\
0.000484477238582742	0.845085947720821\\
0	0.880831116648349\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.8113670321252\\
0.000484477238582692	0.776784047967474\\
0.000968954477165496	0.736034220836302\\
0.00145343171574819	0.68844142236303\\
0.00193790895433099	0.633505984284468\\
0.00242238619291368	0.570965477022929\\
0.00290686343149649	0.500842747854103\\
0.00339134067007918	0.423476597196853\\
0.00387581790866198	0.33953177962555\\
0.00436029514724467	0.24998665173673\\
0.00484477238582748	0.156098608404743\\
0.00678268134015836	-0.23145866466874\\
0.00726715857874116	-0.323046812018117\\
0.00775163581732385	-0.40949302778514\\
0.00823611305590666	-0.489652196340182\\
0.00872059029448935	-0.56267876485225\\
0.00920506753307215	-0.628053987451316\\
0.00968954477165485	-0.68559065968469\\
0.0101740220102375	-0.735415784171134\\
0.0106584992488203	-0.777933369812777\\
0.011142976487403	-0.813771094921566\\
0.0116274537259858	-0.843715727547434\\
0.0121119309645685	-0.868642898464392\\
0.0125964082031513	-0.889447012425188\\
0.013080885441734	-0.906976758808058\\
0.0135653626803168	-0.921980889118809\\
0.0140498399188995	-0.935067754392027\\
0.0145343171574823	-0.946680662491584\\
0.015018794396065	-0.957089567139519\\
0.0155032716346477	-0.966398087808838\\
0.0159877488732305	-0.974563525378053\\
0.0164722261118132	-0.981426504252316\\
0.016956703350396	-0.986746226254562\\
0.0174411805889787	-0.990237112847803\\
0.0179256578275615	-0.991602843284058\\
0.0184101350661442	-0.990564426085046\\
0.018894612304727	-0.986879889741015\\
0.0193790895433097	-0.980354335310564\\
0.0198635667818925	-0.970840329861754\\
0.0203480440204752	-0.958229801508838\\
0.0208325212590579	-0.942439598986584\\
0.0213169984976407	-0.923393597507423\\
0.0218014757362234	-0.901004596096682\\
0.0222859529748062	-0.875159226514987\\
0.0227704302133889	-0.845708688809633\\
0.0232549074519717	-0.81246739242056\\
0.0237393846905544	-0.775220598412463\\
0.0242238619291372	-0.733741037454134\\
0.0247083391677199	-0.687813343444078\\
0.0251928164063026	-0.637264119152882\\
0.0256772936448854	-0.581994650929794\\
0.026161770883468	-0.522012803659374\\
0.0266462481220509	-0.457460510945975\\
0.0271307253606335	-0.388633546213694\\
0.0276152025992163	-0.315990894544956\\
0.028099679837799	-0.240151980780728\\
0.0290686343149645	-0.0820600536592391\\
0.03003758879213	0.0783547461474479\\
0.0305220660307127	0.156973205052973\\
0.0310065432692955	0.233289268457291\\
0.0314910205078782	0.30649461796343\\
0.031975497746461	0.375925206338635\\
0.0324599749850437	0.441086329415179\\
0.0329444522236265	0.501664621305337\\
0.0334289294622092	0.557526248075388\\
0.033913406700792	0.608701869978567\\
0.0343978839393747	0.655360175723306\\
0.0348823611779575	0.697772839564514\\
0.0353668384165402	0.736274507357294\\
0.0358513156551229	0.771221804727201\\
0.0363357928937057	0.802955340288407\\
0.0368202701322884	0.831768252123593\\
0.0373047473708712	0.85788406084208\\
0.0377892246094539	0.881445529021551\\
0.0382737018480367	0.902514995373157\\
0.0387581790866194	0.921085381118524\\
0.0392426563252022	0.937099889217793\\
0.0397271335637849	0.950477458766841\\
0.0402116108023677	0.961140399876622\\
0.0406960880409504	0.969040388938202\\
0.0411805652795331	0.974179180594162\\
0.0416650425181159	0.976620977629233\\
0.0421495197566986	0.976494337299923\\
0.0426339969952814	0.973982688799676\\
0.0431184742338641	0.96930386966093\\
0.0436029514724469	0.962680420657644\\
0.0440874287110296	0.954303568452188\\
0.0445719059496124	0.944294743895747\\
0.045056383188195	0.932669027674704\\
0.0455408604267777	0.919305016002001\\
0.0460253376653605	0.903925232796956\\
0.0465098149039432	0.886090403395482\\
0.046994292142526	0.865209715589015\\
0.0474787693811087	0.840567733272076\\
0.0479632466196915	0.8113670321252\\
};

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.197737213001811\\
0.000484477238582742	0.238637981111686\\
0.000968954477165485	0.276064153978165\\
0.00145343171574823	0.309944684945394\\
0.00193790895433097	0.340300269076987\\
0.00242238619291371	0.367217774630854\\
0.00290686343149645	0.390823174825935\\
0.0033913406700792	0.411264435044518\\
0.00387581790866194	0.42871877033837\\
0.00436029514724468	0.443434354934621\\
0.00484477238582742	0.455792141266907\\
0.00532924962441017	0.466332869129664\\
0.00581372686299291	0.475688069571379\\
0.00629820410157565	0.484423722469253\\
0.00678268134015839	0.492882799346098\\
0.00726715857874114	0.501106667283844\\
0.00775163581732388	0.508855205687081\\
0.00823611305590662	0.515703926901248\\
0.00872059029448936	0.521183315675755\\
0.00920506753307211	0.524919035073044\\
0.00968954477165485	0.526728507150163\\
0.0101740220102376	0.526645316299828\\
0.0106584992488203	0.524878226806402\\
0.0111429764874031	0.521738880667395\\
0.0116274537259858	0.517571861082096\\
0.0121119309645686	0.512703597746553\\
0.0125964082031513	0.507410649225433\\
0.013080885441734	0.501898683633136\\
0.0135653626803168	0.496279577368205\\
0.0140498399188995	0.490536316872116\\
0.0145343171574823	0.484475549422774\\
0.015018794396065	0.477682186936049\\
0.0155032716346478	0.469500944362042\\
0.0159877488732305	0.459069193756122\\
0.0164722261118132	0.445411432391366\\
0.016956703350396	0.427579219696928\\
0.0174411805889787	0.404793288295089\\
0.0179256578275615	0.376540266073434\\
0.0184101350661442	0.342603479042841\\
0.018894612304727	0.30303780260623\\
0.0193790895433097	0.258100688343353\\
0.0198635667818924	0.208120265119627\\
0.0203480440204752	0.153215381929294\\
0.0208325212590579	0.0927266539052837\\
0.0213169984976407	0.0249175357411056\\
0.0218014757362234	-0.0505929182965393\\
0.0222859529748062	-0.130644437042208\\
0.0227704302133889	-0.211195587525904\\
0.0232549074519716	-0.288945089218219\\
0.0237393846905544	-0.361274703810141\\
0.0242238619291371	-0.426123998566537\\
0.0247083391677199	-0.481984462818361\\
0.0251928164063026	-0.527929760040068\\
0.0256772936448854	-0.563633405390157\\
0.0261617708834681	-0.589354280958861\\
0.0266462481220508	-0.605884603810225\\
0.0271307253606336	-0.614462617933285\\
0.0276152025992163	-0.616656864523844\\
0.0280996798377991	-0.614231315952029\\
0.0285841570763818	-0.60900090859896\\
0.0290686343149645	-0.602684996485486\\
0.0295531115535473	-0.596763323658665\\
0.03003758879213	-0.592340733054644\\
0.0305220660307128	-0.590041794511754\\
0.0310065432692955	-0.589980141149925\\
0.0314910205078783	-0.591840823254051\\
0.031975497746461	-0.595050475377816\\
0.0324599749850437	-0.598951670281502\\
0.0329444522236265	-0.602917070566095\\
0.0334289294622092	-0.606399836368698\\
0.033913406700792	-0.608950171639591\\
0.0343978839393747	-0.610224448684182\\
0.0348823611779575	-0.609996109430966\\
0.0353668384165402	-0.608163297642539\\
0.0358513156551229	-0.604743004425622\\
0.0363357928937057	-0.59984489943131\\
0.0368202701322884	-0.593625878304634\\
0.0373047473708712	-0.586233999655851\\
0.0377892246094539	-0.577754534572854\\
0.0382737018480367	-0.568169775706091\\
0.0387581790866194	-0.557338626674009\\
0.0392426563252021	-0.544994384226542\\
0.0397271335637849	-0.530752978942128\\
0.0402116108023676	-0.514122348203308\\
0.0406960880409504	-0.494508888752313\\
0.0411805652795331	-0.471228892858104\\
0.0416650425181159	-0.443544470236012\\
0.0421495197566986	-0.410742141599144\\
0.0426339969952813	-0.372255454666293\\
0.0431184742338641	-0.327818305798745\\
0.0436029514724468	-0.277643938989245\\
0.0440874287110296	-0.222653826258457\\
0.0445719059496123	-0.164738347857706\\
0.045056383188195	-0.106552300077316\\
0.0455408604267778	-0.0500691573276861\\
0.0460253376653605	0.0042608926254884\\
0.0465098149039433	0.0564552838315095\\
0.046994292142526	0.106328494125009\\
0.0474787693811088	0.153540015888632\\
0.0479632466196915	0.197737213001811\\
0.0479632466196915	0.3318060259107\\
0.0474787693811088	0.273880583832917\\
0.046994292142526	0.210422236665604\\
0.0465098149039433	0.14306984241939\\
0.0460253376653605	0.0738618765799631\\
0.0455408604267778	0.00523198169274273\\
0.045056383188195	-0.060109470125777\\
0.0445719059496123	-0.120017050588767\\
0.0440874287110296	-0.174126947697605\\
0.0436029514724468	-0.223152199234341\\
0.0431184742338641	-0.267538980984684\\
0.0426339969952813	-0.307321032499807\\
0.0421495197566986	-0.342392362407658\\
0.0416650425181159	-0.372701938908364\\
0.0411805652795331	-0.398357292522123\\
0.0406960880409504	-0.419670015628344\\
0.0402116108023676	-0.437149754620953\\
0.0397271335637849	-0.451446643298847\\
0.0392426563252021	-0.463257081144408\\
0.0387581790866194	-0.473223514244523\\
0.0382737018480367	-0.481857867605992\\
0.0377892246094539	-0.489503359462071\\
0.0373047473708712	-0.496333506101772\\
0.0368202701322884	-0.502377655389602\\
0.0363357928937057	-0.507559986904945\\
0.0358513156551229	-0.511741689385935\\
0.0353668384165402	-0.514761228410289\\
0.0348823611779575	-0.516472054778171\\
0.0343978839393747	-0.516778332491135\\
0.033913406700792	-0.515666694516152\\
0.0334289294622092	-0.513227045529269\\
0.0329444522236265	-0.509651126877556\\
0.0324599749850437	-0.505198254748797\\
0.031975497746461	-0.500127005337802\\
0.0314910205078783	-0.494609720425558\\
0.0310065432692955	-0.488667057708256\\
0.0305220660307128	-0.482165279510136\\
0.03003758879213	-0.474886262489674\\
0.0295531115535473	-0.466618664865836\\
0.0290686343149645	-0.457197384588538\\
0.0285841570763818	-0.446473614916838\\
0.0280996798377991	-0.434257191458868\\
0.0276152025992163	-0.420274801390558\\
0.0271307253606336	-0.404159390821848\\
0.0266462481220508	-0.385466949981194\\
0.0261617708834681	-0.363711906233909\\
0.0256772936448854	-0.338413155393768\\
0.0251928164063026	-0.309144088330213\\
0.0247083391677199	-0.275580562216675\\
0.0242238619291371	-0.237540649449594\\
0.0237393846905544	-0.195009000443926\\
0.0232549074519716	-0.148135532749899\\
0.0227704302133889	-0.0971890136454649\\
0.0222859529748062	-0.0424220894237957\\
0.0218014757362234	0.0162255158947542\\
0.0213169984976407	0.0793844105706873\\
0.0208325212590579	0.146846947793627\\
0.0203480440204752	0.215114931003851\\
0.0198635667818924	0.279771128988486\\
0.0193790895433097	0.338061206727774\\
0.018894612304727	0.388695749735301\\
0.0184101350661442	0.431326936336113\\
0.0179256578275615	0.466256764044854\\
0.0174411805889787	0.494238884723034\\
0.016956703350396	0.516296662362109\\
0.0164722261118132	0.533550048766296\\
0.0159877488732305	0.547077883399732\\
0.0155032716346478	0.557841431181724\\
0.015018794396065	0.566664316385693\\
0.0145343171574823	0.57423533542208\\
0.0140498399188995	0.581101956222485\\
0.0135653626803168	0.587645526080427\\
0.013080885441734	0.59405112845997\\
0.0125964082031513	0.600294453099665\\
0.0121119309645686	0.606164214690965\\
0.0116274537259858	0.61132460269372\\
0.0111429764874031	0.615405211258323\\
0.0106584992488203	0.618094592269869\\
0.0101740220102376	0.61921159038449\\
0.00968954477165485	0.618734178304449\\
0.00920506753307211	0.616777571562664\\
0.00872059029448936	0.613533072579507\\
0.00823611305590662	0.609200521623928\\
0.00775163581732388	0.603951879852038\\
0.00726715857874114	0.597940067237069\\
0.00678268134015839	0.591334911293646\\
0.00629820410157565	0.584354086454998\\
0.00581372686299291	0.577260710298129\\
0.00532924962441017	0.570305092511462\\
0.00484477238582742	0.56359915932476\\
0.00436029514724468	0.556950483354799\\
0.00387581790866194	0.549739035072803\\
0.0033913406700792	0.540921706008672\\
0.00290686343149645	0.529167815734493\\
0.00242238619291371	0.513055186972239\\
0.00193790895433097	0.491259755082593\\
0.00145343171574823	0.462710539980845\\
0.000968954477165485	0.42670587828925\\
0.000484477238582742	0.382992198607792\\
0	0.3318060259107\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.264771619456256\\
0.000484477238582692	0.310815089859739\\
0.000968954477165496	0.351385016133707\\
0.00145343171574819	0.38632761246312\\
0.00193790895433099	0.41578001207979\\
0.00242238619291368	0.440136480801547\\
0.00290686343149649	0.459995495280214\\
0.00339134067007918	0.476093070526595\\
0.00387581790866198	0.489228902705587\\
0.00436029514724467	0.50019241914471\\
0.00484477238582748	0.509695650295833\\
0.00532924962441017	0.518318980820563\\
0.00581372686299286	0.526474389934754\\
0.00629820410157567	0.534388904462126\\
0.00678268134015836	0.542108855319872\\
0.00726715857874116	0.549523367260456\\
0.00775163581732385	0.556403542769559\\
0.00823611305590666	0.562452224262588\\
0.00872059029448935	0.567358194127631\\
0.00920506753307215	0.570848303317854\\
0.00968954477165485	0.572731342727306\\
0.0101740220102375	0.572928453342159\\
0.0106584992488203	0.571486409538135\\
0.011142976487403	0.568572045962859\\
0.0116274537259858	0.564448231887908\\
0.0121119309645685	0.559433906218759\\
0.0125964082031513	0.553852551162549\\
0.013080885441734	0.547974906046553\\
0.0135653626803168	0.541962551724316\\
0.0140498399188995	0.5358191365473\\
0.0145343171574823	0.529355442422427\\
0.015018794396065	0.522173251660871\\
0.0155032716346477	0.513671187771883\\
0.0159877488732305	0.503073538577927\\
0.0164722261118132	0.489480740578831\\
0.016956703350396	0.471937941029519\\
0.0174411805889787	0.449516086509061\\
0.0179256578275615	0.421398515059144\\
0.0184101350661442	0.386965207689477\\
0.018894612304727	0.345866776170766\\
0.0193790895433097	0.298080947535564\\
0.0198635667818925	0.243945697054057\\
0.0203480440204752	0.184165156466572\\
0.0208325212590579	0.119786800849455\\
0.0213169984976407	0.0521509731558965\\
0.0222859529748062	-0.0865332632330017\\
0.0227704302133889	-0.154192300585684\\
0.0232549074519717	-0.218540310984059\\
0.0237393846905544	-0.278141852127033\\
0.0242238619291372	-0.331832324008066\\
0.0247083391677199	-0.378782512517518\\
0.0251928164063026	-0.41853692418514\\
0.0256772936448854	-0.451023280391962\\
0.026161770883468	-0.476533093596385\\
0.0266462481220509	-0.49567577689571\\
0.0271307253606335	-0.509311004377566\\
0.0276152025992163	-0.518465832957201\\
0.028099679837799	-0.524244253705449\\
0.0285841570763818	-0.527737261757899\\
0.0290686343149645	-0.529941190537012\\
0.0295531115535473	-0.53169099426225\\
0.03003758879213	-0.533613497772159\\
0.0305220660307127	-0.536103537010945\\
0.0310065432692955	-0.539323599429091\\
0.0314910205078782	-0.543225271839805\\
0.031975497746461	-0.547588740357809\\
0.0324599749850437	-0.55207496251515\\
0.0329444522236265	-0.556284098721826\\
0.0334289294622092	-0.559813440948984\\
0.033913406700792	-0.562308433077872\\
0.0343978839393747	-0.563501390587659\\
0.0348823611779575	-0.563234082104568\\
0.0353668384165402	-0.561462263026414\\
0.0358513156551229	-0.558242346905779\\
0.0363357928937057	-0.553702443168128\\
0.0368202701322884	-0.548001766847118\\
0.0373047473708712	-0.541283752878812\\
0.0377892246094539	-0.533628947017462\\
0.0382737018480367	-0.525013821656041\\
0.0387581790866194	-0.515281070459266\\
0.0392426563252022	-0.504125732685475\\
0.0397271335637849	-0.491099811120488\\
0.0402116108023677	-0.47563605141213\\
0.0406960880409504	-0.457089452190328\\
0.0411805652795331	-0.434793092690114\\
0.0416650425181159	-0.408123204572188\\
0.0421495197566986	-0.376567252003401\\
0.0426339969952814	-0.33978824358305\\
0.0431184742338641	-0.297678643391715\\
0.0436029514724469	-0.250398069111793\\
0.0440874287110296	-0.198390386978031\\
0.0445719059496124	-0.142377699223237\\
0.045056383188195	-0.0833308851015466\\
0.0465098149039432	0.0997625631254497\\
0.046994292142526	0.158375365395306\\
0.0474787693811087	0.213710299860774\\
0.0479632466196915	0.264771619456256\\
};

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.536809354084539\\
0.000484477238582742	-0.538297631438715\\
0.000968954477165485	-0.537942907388008\\
0.00145343171574823	-0.535841739261574\\
0.00193790895433097	-0.532181902153224\\
0.00242238619291371	-0.527218551469756\\
0.00290686343149645	-0.521261780339455\\
0.0033913406700792	-0.514662412550589\\
0.00387581790866194	-0.507784634777836\\
0.00436029514724468	-0.500963085784157\\
0.00484477238582742	-0.494451601896425\\
0.00532924962441017	-0.488376296136608\\
0.00581372686299291	-0.482705094110044\\
0.00629820410157565	-0.477239673974988\\
0.00678268134015839	-0.471626950900887\\
0.00726715857874114	-0.465380528476456\\
0.00775163581732388	-0.45790200171514\\
0.00823611305590662	-0.448498995638591\\
0.00872059029448936	-0.436408264177462\\
0.00920506753307211	-0.420839792176802\\
0.00968954477165485	-0.401053779748665\\
0.0101740220102376	-0.376469723807376\\
0.0106584992488203	-0.346798979545141\\
0.0111429764874031	-0.312196492715688\\
0.0116274537259858	-0.273424063892895\\
0.0121119309645686	-0.231923110142265\\
0.0125964082031513	-0.189452916700694\\
0.013080885441734	-0.147221814086036\\
0.0135653626803168	-0.105547610114711\\
0.0140498399188995	-0.0643740732497383\\
0.0145343171574823	-0.0236843451626381\\
0.015018794396065	0.0164340738259579\\
0.0155032716346478	0.0558328774380566\\
0.0159877488732305	0.0943396176204013\\
0.0164722261118132	0.13177192969539\\
0.016956703350396	0.167935924022715\\
0.0174411805889787	0.20261625432151\\
0.0179256578275615	0.235563941781879\\
0.0184101350661442	0.266487921254523\\
0.018894612304727	0.295058552069814\\
0.0193790895433097	0.320936286634129\\
0.0198635667818924	0.343841622151736\\
0.0203480440204752	0.363665925694017\\
0.0208325212590579	0.380569554192403\\
0.0213169984976407	0.394970014857665\\
0.0218014757362234	0.407389273080718\\
0.0222859529748062	0.418259865699026\\
0.0227704302133889	0.427808910535301\\
0.0232549074519716	0.436052435911213\\
0.0237393846905544	0.442869203855995\\
0.0242238619291371	0.448111440630002\\
0.0247083391677199	0.451711476179903\\
0.0251928164063026	0.453745668544722\\
0.0256772936448854	0.454433973758275\\
0.0261617708834681	0.454085969295848\\
0.0266462481220508	0.453027704840505\\
0.0271307253606336	0.451541775399293\\
0.0276152025992163	0.449835613763693\\
0.0280996798377991	0.448035993420146\\
0.0285841570763818	0.446196278531561\\
0.0290686343149645	0.444297922854676\\
0.0295531115535473	0.4422322648112\\
0.03003758879213	0.439763155225133\\
0.0305220660307128	0.436487592038566\\
0.0310065432692955	0.431820701058737\\
0.0314910205078783	0.425029872024006\\
0.031975497746461	0.415329756699451\\
0.0324599749850437	0.402021462591273\\
0.0329444522236265	0.384624015489595\\
0.0334289294622092	0.362938439890027\\
0.033913406700792	0.337023901678955\\
0.0343978839393747	0.307109896181233\\
0.0348823611779575	0.273471053441385\\
0.0353668384165402	0.236261319758731\\
0.0358513156551229	0.195289067026415\\
0.0363357928937057	0.149824907108298\\
0.0368202701322884	0.0989285954365555\\
0.0373047473708712	0.0426412541864603\\
0.0377892246094539	-0.017413879814393\\
0.0382737018480367	-0.0788938400264357\\
0.0387581790866194	-0.139562832434718\\
0.0392426563252021	-0.197536016050644\\
0.0397271335637849	-0.251310881314653\\
0.0402116108023676	-0.299776604855982\\
0.0406960880409504	-0.342224124532548\\
0.0411805652795331	-0.378345855965605\\
0.0416650425181159	-0.40821610858774\\
0.0421495197566986	-0.432249220250724\\
0.0426339969952813	-0.451137011031122\\
0.0431184742338641	-0.465770021619532\\
0.0436029514724468	-0.477148129642789\\
0.0440874287110296	-0.486285312205751\\
0.0445719059496123	-0.494110682463093\\
0.045056383188195	-0.501365868327679\\
0.0455408604267778	-0.508504836247503\\
0.0460253376653605	-0.515624753015074\\
0.0465098149039433	-0.522480170746061\\
0.046994292142526	-0.528608025175133\\
0.0474787693811088	-0.533511642565029\\
0.0479632466196915	-0.536809354084539\\
0.0479632466196915	-0.45130541419701\\
0.0474787693811088	-0.445876260165798\\
0.046994292142526	-0.438012662305235\\
0.0465098149039433	-0.42755133477817\\
0.0460253376653605	-0.414274381227881\\
0.0455408604267778	-0.397991617558315\\
0.045056383188195	-0.378659838165693\\
0.0445719059496123	-0.356452654304875\\
0.0440874287110296	-0.331736132795897\\
0.0436029514724468	-0.304983013084027\\
0.0431184742338641	-0.27668075899685\\
0.0426339969952813	-0.247262355630618\\
0.0421495197566986	-0.217063550051079\\
0.0416650425181159	-0.186301686740529\\
0.0411805652795331	-0.155071301036372\\
0.0406960880409504	-0.123352903480272\\
0.0402116108023676	-0.0910316630525217\\
0.0397271335637849	-0.0579219029594798\\
0.0392426563252021	-0.0237916503360499\\
0.0387581790866194	0.011621159450075\\
0.0382737018480367	0.0486126797854928\\
0.0377892246094539	0.0875485171655348\\
0.0373047473708712	0.128904931454644\\
0.0368202701322884	0.173120062552108\\
0.0363357928937057	0.219876878115585\\
0.0358513156551229	0.26735643995029\\
0.0353668384165402	0.31295044848515\\
0.0348823611779575	0.35455203797887\\
0.0343978839393747	0.390959817564785\\
0.033913406700792	0.421735098966315\\
0.0334289294622092	0.446994900716671\\
0.0329444522236265	0.467231540393595\\
0.0324599749850437	0.483142290430502\\
0.031975497746461	0.495470454806002\\
0.0314910205078783	0.504891241991876\\
0.0310065432692955	0.511974751201285\\
0.0305220660307128	0.517214567963473\\
0.03003758879213	0.5210712176982\\
0.0295531115535473	0.523986457411827\\
0.0290686343149645	0.526357924102772\\
0.0285841570763818	0.528489762683334\\
0.0280996798377991	0.530545377119856\\
0.0276152025992163	0.53252734617475\\
0.0271307253606336	0.534297961943806\\
0.0266462481220508	0.535635245928575\\
0.0261617708834681	0.536303485632316\\
0.0256772936448854	0.536112232844112\\
0.0251928164063026	0.534942992287625\\
0.0247083391677199	0.532735305631305\\
0.0242238619291371	0.529442613746777\\
0.0237393846905544	0.524987815218219\\
0.0232549074519716	0.519252788024856\\
0.0227704302133889	0.512114923971977\\
0.0222859529748062	0.503513353019854\\
0.0218014757362234	0.493512129668241\\
0.0213169984976407	0.482326193073181\\
0.0208325212590579	0.470274472542672\\
0.0203480440204752	0.457635632010171\\
0.0198635667818924	0.444443835106242\\
0.0193790895433097	0.430346632493645\\
0.018894612304727	0.414625308733052\\
0.0184101350661442	0.396345002507824\\
0.0179256578275615	0.374533198895365\\
0.0174411805889787	0.348326884810338\\
0.016956703350396	0.31708042952748\\
0.0164722261118132	0.280442133581017\\
0.0159877488732305	0.238404631747368\\
0.0155032716346478	0.19133038901278\\
0.015018794396065	0.13995300169331\\
0.0145343171574823	0.0853574638637375\\
0.0140498399188995	0.0289466896313628\\
0.0135653626803168	-0.0275965203178329\\
0.013080885441734	-0.0823624048613473\\
0.0125964082031513	-0.133390077042468\\
0.0121119309645686	-0.179197203272086\\
0.0116274537259858	-0.219408491310592\\
0.0111429764874031	-0.254514355866603\\
0.0106584992488203	-0.285078111485516\\
0.0101740220102376	-0.311421437387189\\
0.00968954477165485	-0.333711455721729\\
0.00920506753307211	-0.352104208863936\\
0.00872059029448936	-0.36684430489125\\
0.00823611305590662	-0.37831774504656\\
0.00775163581732388	-0.387060693246862\\
0.00726715857874114	-0.393724394512173\\
0.00678268134015839	-0.399005209117856\\
0.00629820410157565	-0.403561409081842\\
0.00581372686299291	-0.40794155314118\\
0.00532924962441017	-0.41253992605144\\
0.00484477238582742	-0.417580726942742\\
0.00436029514724468	-0.423122916194304\\
0.00387581790866194	-0.429075248373129\\
0.0033913406700792	-0.435214957560488\\
0.00290686343149645	-0.4412099985992\\
0.00242238619291371	-0.446649190341124\\
0.00193790895433097	-0.451084227381543\\
0.00145343171574823	-0.454081997052611\\
0.000968954477165485	-0.455276882422367\\
0.000484477238582742	-0.454405328800512\\
0	-0.45130541419701\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.494057384140775\\
0.000484477238582748	-0.496351480119614\\
0.000968954477165496	-0.496609894905188\\
0.00145343171574824	-0.494961868157092\\
0.00193790895433099	-0.491633064767383\\
0.00242238619291374	-0.48693387090544\\
0.00290686343149643	-0.481235889469327\\
0.00339134067007918	-0.474938685055538\\
0.00436029514724467	-0.462043000989231\\
0.00484477238582742	-0.456016164419583\\
0.00532924962441017	-0.450458111094024\\
0.00581372686299292	-0.445323323625612\\
0.00629820410157567	-0.440400541528415\\
0.00678268134015841	-0.435316080009371\\
0.00726715857874116	-0.429552461494315\\
0.00775163581732385	-0.422481347481001\\
0.0082361130559066	-0.413408370342576\\
0.00872059029448935	-0.401626284534356\\
0.0092050675330721	-0.386472000520369\\
0.00968954477165485	-0.367382617735197\\
0.0101740220102376	-0.343945580597283\\
0.0106584992488203	-0.315938545515329\\
0.0111429764874031	-0.283355424291145\\
0.0116274537259858	-0.246416277601744\\
0.0121119309645686	-0.205560156707176\\
0.0125964082031513	-0.161421496871581\\
0.013080885441734	-0.114792109473692\\
0.015018794396065	0.0781935377596342\\
0.0155032716346478	0.123581633225418\\
0.0159877488732305	0.166372124683885\\
0.0164722261118133	0.206107031638204\\
0.016956703350396	0.242508176775097\\
0.0174411805889788	0.275471569565924\\
0.0179256578275614	0.305048570338622\\
0.0184101350661442	0.331416461881173\\
0.0188946123047269	0.354841930401433\\
0.0193790895433097	0.375641459563887\\
0.0198635667818924	0.394142728628989\\
0.0203480440204752	0.410650778852094\\
0.0208325212590579	0.425422013367538\\
0.0213169984976407	0.438648103965423\\
0.0218014757362234	0.450450701374479\\
0.0222859529748062	0.46088660935944\\
0.0227704302133889	0.469961917253639\\
0.0232549074519716	0.477652611968034\\
0.0237393846905544	0.483928509537107\\
0.0242238619291371	0.48877702718839\\
0.0247083391677199	0.492223390905604\\
0.0251928164063026	0.494344330416173\\
0.0256772936448854	0.495273103301194\\
0.0261617708834681	0.495194727464082\\
0.0266462481220509	0.49433147538454\\
0.0271307253606336	0.492919868671549\\
0.0276152025992163	0.491181479969221\\
0.028099679837799	0.489290685270001\\
0.0285841570763818	0.487343020607447\\
0.0290686343149645	0.485327923478724\\
0.0295531115535473	0.483109361111514\\
0.03003758879213	0.480417186461667\\
0.0305220660307128	0.476851080001019\\
0.0310065432692955	0.471897726130011\\
0.0314910205078783	0.464960557007941\\
0.031975497746461	0.455400105752726\\
0.0324599749850438	0.442581876510887\\
0.0329444522236265	0.425927777941595\\
0.0334289294622092	0.404966670303349\\
0.033913406700792	0.379379500322635\\
0.0343978839393747	0.349034856873009\\
0.0348823611779575	0.314011545710127\\
0.0353668384165402	0.27460588412194\\
0.035851315655123	0.231322753488353\\
0.0363357928937057	0.184850892611941\\
0.0368202701322884	0.136024328994332\\
0.0387581790866194	-0.0639708364923216\\
0.0392426563252021	-0.110663833193347\\
0.0397271335637849	-0.154616392137067\\
0.0402116108023676	-0.195404133954252\\
0.0406960880409504	-0.23278851400641\\
0.0411805652795331	-0.266708578500989\\
0.0416650425181159	-0.297258897664135\\
0.0421495197566986	-0.324656385150901\\
0.0426339969952814	-0.34919968333087\\
0.0431184742338641	-0.371225390308191\\
0.0436029514724468	-0.391065571363408\\
0.0440874287110296	-0.409010722500824\\
0.0445719059496123	-0.425281668383984\\
0.045056383188195	-0.440012853246686\\
0.0455408604267778	-0.453248226902909\\
0.0460253376653605	-0.464949567121477\\
0.0465098149039433	-0.475015752762115\\
0.046994292142526	-0.483310343740184\\
0.0474787693811088	-0.489693951365414\\
0.0479632466196915	-0.494057384140775\\
};
\end{axis}
\end{tikzpicture}%

==> sysid_g/figures/cdc_g_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[spy using outlines={rectangle, width=5cm, height=10cm, magnification=7.5, connect spies}]

\begin{axis}[%
width=0.8\linewidth,
height=0.3\linewidth,
    xlabel shift={-14pt}, 
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=0.0479632466196915,
xtick={0,0.0479632466196915},
xticklabels={{0},{$\frac{2\pi}{n_t}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Rotor angle $\phi$ [rad]},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{g}(\phi)$ [Nm/A$^2$]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scaled x ticks=false % <-- Added this line
]

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.359399370947211\\
0.000484477238582742	-0.455513473515193\\
0.000968954477165485	-0.542647539717899\\
0.00145343171574823	-0.61977809077817\\
0.00193790895433097	-0.686440813352959\\
0.00242238619291371	-0.742725248093967\\
0.00290686343149645	-0.789229286196486\\
0.0033913406700792	-0.826975131267841\\
0.00387581790866194	-0.857281533578425\\
0.00436029514724468	-0.881579430157252\\
0.00484477238582742	-0.901198706949473\\
0.00532924962441017	-0.91725430993869\\
0.00581372686299291	-0.930691727641248\\
0.00629820410157565	-0.942337356794324\\
0.00678268134015839	-0.952856888486361\\
0.00726715857874114	-0.962681309602492\\
0.00775163581732388	-0.971964099184206\\
0.00823611305590662	-0.980589258094222\\
0.00872059029448936	-0.98822576130746\\
0.00920506753307211	-0.994412362165942\\
0.00968954477165485	-0.998652127976364\\
0.0101740220102376	-1.00049879978379\\
0.0106584992488203	-0.999623835238828\\
0.0111429764874031	-0.995859490148444\\
0.0116274537259858	-0.989217350034706\\
0.0121119309645686	-0.979883072416226\\
0.0125964082031513	-0.968187818967783\\
0.013080885441734	-0.954556998999462\\
0.0135653626803168	-0.939439297701982\\
0.0140498399188995	-0.923223899943044\\
0.0145343171574823	-0.906160028692212\\
0.015018794396065	-0.88829730960961\\
0.0155032716346478	-0.869464091404578\\
0.0159877488732305	-0.849290181210151\\
0.0164722261118132	-0.827254601090603\\
0.016956703350396	-0.802700796912619\\
0.0174411805889787	-0.774781962084496\\
0.0179256578275615	-0.742431487478632\\
0.0184101350661442	-0.704466604428462\\
0.018894612304727	-0.659763784712997\\
0.0193790895433097	-0.607411739401178\\
0.0198635667818924	-0.546822843618985\\
0.0203480440204752	-0.477810694770847\\
0.0208325212590579	-0.400636021858547\\
0.0213169984976407	-0.316018671997813\\
0.0218014757362234	-0.225113906522689\\
0.0222859529748062	-0.129453993764441\\
0.0227704302133889	-0.0308593414704983\\
0.0232549074519716	0.068673619492617\\
0.0237393846905544	0.167098306598656\\
0.0242238619291371	0.262446754989206\\
0.0247083391677199	0.352950097838577\\
0.0251928164063026	0.437140282995457\\
0.0256772936448854	0.51392421225115\\
0.0261617708834681	0.582623956430299\\
0.0266462481220508	0.642979973472088\\
0.0271307253606336	0.695119142864248\\
0.0276152025992163	0.739498997998025\\
0.0280996798377991	0.7768572011568\\
0.0285841570763818	0.80819708326751\\
0.0290686343149645	0.834751068918851\\
0.0295531115535473	0.857789209957947\\
0.03003758879213	0.878353640828546\\
0.0305220660307128	0.897126175996352\\
0.0310065432692955	0.914438743419262\\
0.0314910205078783	0.930340433249665\\
0.031975497746461	0.944674684968043\\
0.0324599749850437	0.957152824078721\\
0.0329444522236265	0.96742221384225\\
0.0334289294622092	0.975131721517883\\
0.033913406700792	0.979995586680672\\
0.0343978839393747	0.98185140888417\\
0.0348823611779575	0.980703460792719\\
0.0353668384165402	0.976741578943044\\
0.0358513156551229	0.970328944461075\\
0.0363357928937057	0.961958264478981\\
0.0368202701322884	0.952182842730648\\
0.0373047473708712	0.941533752332916\\
0.0377892246094539	0.930434952031906\\
0.0382737018480367	0.919124842503406\\
0.0387581790866194	0.907587403460685\\
0.0392426563252021	0.895492347202264\\
0.0397271335637849	0.882145670931042\\
0.0402116108023676	0.866463218937167\\
0.0406960880409504	0.847003473609273\\
0.0411805652795331	0.822108580864736\\
0.0416650425181159	0.790133113989151\\
0.0421495197566986	0.749639117311076\\
0.0426339969952813	0.699500133226762\\
0.0431184742338641	0.638971123682462\\
0.0436029514724468	0.567760803442696\\
0.0440874287110296	0.486093285206224\\
0.0445719059496123	0.394739039173905\\
0.045056383188195	0.29500480034026\\
0.0455408604267778	0.188680323228862\\
0.0460253376653605	0.0779453728508705\\
0.0465098149039433	-0.0347557062161175\\
0.046994292142526	-0.146861568618004\\
0.0474787693811088	-0.255851396205413\\
0.0479632466196915	-0.35939937094721\\
0.0479632466196915	-0.265072766643664\\
0.0474787693811088	-0.156379773311232\\
0.046994292142526	-0.0445050667954077\\
0.0465098149039433	0.0680527397385402\\
0.0460253376653605	0.178753433636045\\
0.0455408604267778	0.285170555190011\\
0.045056383188195	0.38513827604917\\
0.0445719059496123	0.476877884812002\\
0.0440874287110296	0.559093900585885\\
0.0436029514724468	0.631032669707009\\
0.0431184742338641	0.692499687104301\\
0.0426339969952813	0.74383520578221\\
0.0421495197566986	0.785849748913062\\
0.0416650425181159	0.819719964225161\\
0.0411805652795331	0.846841607284203\\
0.0406960880409504	0.868647647898742\\
0.0402116108023676	0.886451366161057\\
0.0397271335637849	0.901394712912037\\
0.0392426563252021	0.914465809629851\\
0.0387581790866194	0.92648114988961\\
0.0382737018480367	0.938023354245618\\
0.0377892246094539	0.949388217445469\\
0.0373047473708712	0.960575110003744\\
0.0368202701322884	0.971324707328891\\
0.0363357928937057	0.981191355180479\\
0.0358513156551229	0.989631567436357\\
0.0353668384165402	0.996091921919646\\
0.0348823611779575	1.00008513464637\\
0.0343978839393747	1.00124864118511\\
0.033913406700792	0.999383378666203\\
0.0334289294622092	0.99447108564376\\
0.0329444522236265	0.986667594068551\\
0.0324599749850437	0.976269666206933\\
0.031975497746461	0.963655633666583\\
0.0314910205078783	0.949205702954014\\
0.0310065432692955	0.933215363069237\\
0.0305220660307128	0.915821850395735\\
0.03003758879213	0.896964356777071\\
0.0295531115535473	0.876391409090643\\
0.0290686343149645	0.853712316270138\\
0.0285841570763818	0.828451217294479\\
0.0280996798377991	0.800016230166072\\
0.0276152025992163	0.767585858315056\\
0.0271307253606336	0.730106755269792\\
0.0266462481220508	0.686466214649457\\
0.0261617708834681	0.635686545524832\\
0.0256772936448854	0.57706246563389\\
0.0251928164063026	0.510253097137283\\
0.0247083391677199	0.435341772120614\\
0.0242238619291371	0.352864218536354\\
0.0237393846905544	0.263802294962124\\
0.0232549074519716	0.169542257844113\\
0.0227704302133889	0.0717998483626027\\
0.0222859529748062	-0.0274821770983104\\
0.0218014757362234	-0.126255654838451\\
0.0213169984976407	-0.222497389793507\\
0.0208325212590579	-0.314336991783936\\
0.0203480440204752	-0.400171011138688\\
0.0198635667818924	-0.478753412392832\\
0.0193790895433097	-0.549254565943685\\
0.018894612304727	-0.611283916408682\\
0.0184101350661442	-0.664875477310546\\
0.0179256578275615	-0.710441388567285\\
0.0174411805889787	-0.748709059219305\\
0.016956703350396	-0.780667338589472\\
0.0164722261118132	-0.807522918925198\\
0.0159877488732305	-0.830593790385793\\
0.0155032716346478	-0.851097814818127\\
0.015018794396065	-0.869960598098908\\
0.0145343171574823	-0.887748840029735\\
0.0140498399188995	-0.904697003778817\\
0.0135653626803168	-0.92076850016034\\
0.013080885441734	-0.935724570826457\\
0.0125964082031513	-0.9491945818691\\
0.0121119309645686	-0.96074818614589\\
0.0116274537259858	-0.969969070835902\\
0.0111429764874031	-0.976525503541752\\
0.0106584992488203	-0.980228591252892\\
0.0101740220102376	-0.981067958339767\\
0.00968954477165485	-0.97921735954777\\
0.00920506753307211	-0.975008660545554\\
0.00872059029448936	-0.96887922626932\\
0.00823611305590662	-0.961302340889582\\
0.00775163581732388	-0.952711143271367\\
0.00726715857874114	-0.94342343957476\\
0.00678268134015839	-0.933569451176209\\
0.00629820410157565	-0.923021215035771\\
0.00581372686299291	-0.911324218824487\\
0.00532924962441017	-0.897639013812736\\
0.00484477238582742	-0.88071871310711\\
0.00436029514724468	-0.858985528653943\\
0.00387581790866194	-0.830758672189414\\
0.0033913406700792	-0.794523181630564\\
0.00290686343149645	-0.74906648048552\\
0.00242238619291371	-0.693520568056572\\
0.00193790895433097	-0.62741459777009\\
0.00145343171574823	-0.550742987331852\\
0.000968954477165485	-0.464016708458646\\
0.000484477238582742	-0.36827808675525\\
0	-0.265072766643665\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.861077885415623\\
0.000484477238582742	0.874939655473128\\
0.000968954477165485	0.887066678622768\\
0.00145343171574823	0.897069743632024\\
0.00193790895433097	0.904601738958108\\
0.00242238619291371	0.909420511932667\\
0.00290686343149645	0.911435021490123\\
0.0033913406700792	0.910725816009512\\
0.00387581790866194	0.907535949779709\\
0.00436029514724468	0.902234903486972\\
0.00484477238582742	0.895263075195786\\
0.00532924962441017	0.887066161383434\\
0.00581372686299291	0.878026987416583\\
0.00629820410157565	0.868398103696991\\
0.00678268134015839	0.858234563468737\\
0.00726715857874114	0.847326438234295\\
0.00775163581732388	0.83513666508446\\
0.00823611305590662	0.820764473794878\\
0.00872059029448936	0.802981489375709\\
0.00920506753307211	0.780387356843638\\
0.00968954477165485	0.751626219894736\\
0.0101740220102376	0.715527292831379\\
0.0106584992488203	0.671160575559072\\
0.0111429764874031	0.617886874089714\\
0.0116274537259858	0.55542264792636\\
0.0121119309645686	0.483897781738748\\
0.0125964082031513	0.403887375232096\\
0.013080885441734	0.316409225360466\\
0.0135653626803168	0.222885479999148\\
0.0140498399188995	0.125071191570389\\
0.0145343171574823	0.0249556196798543\\
0.015018794396065	-0.0753554857712324\\
0.0155032716346478	-0.173766784888874\\
0.0159877488732305	-0.268318886950498\\
0.0164722261118132	-0.357302241924719\\
0.016956703350396	-0.439350304077981\\
0.0174411805889787	-0.513504919834804\\
0.0179256578275615	-0.579249499598188\\
0.0184101350661442	-0.636508244143481\\
0.018894612304727	-0.685611571328147\\
0.0193790895433097	-0.72722730984073\\
0.0198635667818924	-0.762254056306008\\
0.0203480440204752	-0.791679234698162\\
0.0208325212590579	-0.816444495473186\\
0.0213169984976407	-0.837392485679711\\
0.0218014757362234	-0.855285011482261\\
0.0222859529748062	-0.870799775862397\\
0.0227704302133889	-0.884479616833727\\
0.0232549074519716	-0.896678146789448\\
0.0237393846905544	-0.907537551184866\\
0.0242238619291371	-0.917006698362526\\
0.0247083391677199	-0.924890872706235\\
0.0251928164063026	-0.930917940042224\\
0.0256772936448854	-0.934806330384596\\
0.0261617708834681	-0.936324521740824\\
0.0266462481220508	-0.935336535629141\\
0.0271307253606336	-0.931831281142018\\
0.0276152025992163	-0.925934592927277\\
0.0280996798377991	-0.917902135018213\\
0.0285841570763818	-0.908090947753286\\
0.0290686343149645	-0.896909154027743\\
0.0295531115535473	-0.884747771165814\\
0.03003758879213	-0.871904950191418\\
0.0305220660307128	-0.858518946851459\\
0.0310065432692955	-0.844527829518889\\
0.0314910205078783	-0.829668626809148\\
0.031975497746461	-0.813514858812702\\
0.0324599749850437	-0.795522116694468\\
0.0329444522236265	-0.775017085599716\\
0.0334289294622092	-0.751120900187986\\
0.033913406700792	-0.722740891979859\\
0.0343978839393747	-0.688703763785569\\
0.0348823611779575	-0.647929420173215\\
0.0353668384165402	-0.599567826424949\\
0.0358513156551229	-0.543096608044435\\
0.0363357928937057	-0.478388742165677\\
0.0368202701322884	-0.405751092285722\\
0.0373047473708712	-0.325930988204468\\
0.0377892246094539	-0.240089162407691\\
0.0382737018480367	-0.149740169428253\\
0.0387581790866194	-0.056664507734706\\
0.0392426563252021	0.0372005816878155\\
0.0397271335637849	0.129882576874492\\
0.0402116108023676	0.219497110176736\\
0.0406960880409504	0.304362838720657\\
0.0411805652795331	0.383097943719967\\
0.0416650425181159	0.454690106342713\\
0.0421495197566986	0.518534307699106\\
0.0426339969952813	0.574436249537833\\
0.0431184742338641	0.622584300658841\\
0.0436029514724468	0.663501025758066\\
0.0440874287110296	0.697993636095609\\
0.0445719059496123	0.727108309589231\\
0.045056383188195	0.752038695422428\\
0.0455408604267778	0.773946411276763\\
0.0460253376653605	0.793778421547995\\
0.0465098149039433	0.812181902322838\\
0.046994292142526	0.829506447617823\\
0.0474787693811088	0.845843758704753\\
0.0479632466196915	0.861077885415623\\
0.0479632466196915	0.878391509291266\\
0.0474787693811088	0.862968784900073\\
0.046994292142526	0.846460924877015\\
0.0465098149039433	0.829007303631226\\
0.0460253376653605	0.810545719745135\\
0.0455408604267778	0.790804848927179\\
0.045056383188195	0.769337386864844\\
0.0445719059496123	0.745570862969806\\
0.0440874287110296	0.718824449494255\\
0.0436029514724468	0.688274151358693\\
0.0431184742338641	0.652954514546536\\
0.0426339969952813	0.611865440781045\\
0.0421495197566986	0.564123348161957\\
0.0416650425181159	0.509087966073567\\
0.0411805652795331	0.446452101479385\\
0.0406960880409504	0.376299275257967\\
0.0402116108023676	0.299130471751127\\
0.0397271335637849	0.215858735746348\\
0.0392426563252021	0.127771356816622\\
0.0387581790866194	0.0364619246482637\\
0.0382737018480367	-0.0562626722286534\\
0.0377892246094539	-0.14849281626082\\
0.0373047473708712	-0.238335089099161\\
0.0368202701322884	-0.324029495095648\\
0.0363357928937057	-0.404055003660708\\
0.0358513156551229	-0.477214435790372\\
0.0353668384165402	-0.542691533464737\\
0.0348823611779575	-0.60007555581445\\
0.0343978839393747	-0.649352012992537\\
0.033913406700792	-0.690863014950998\\
0.0334289294622092	-0.725249553667284\\
0.0329444522236265	-0.753400739023158\\
0.0324599749850437	-0.776425895304332\\
0.031975497746461	-0.795590808816573\\
0.0314910205078783	-0.812135146796564\\
0.0310065432692955	-0.827059034195939\\
0.0305220660307128	-0.841023552052869\\
0.03003758879213	-0.854361541704282\\
0.0295531115535473	-0.8671339689845\\
0.0290686343149645	-0.879195885503572\\
0.0285841570763818	-0.890260520509829\\
0.0280996798377991	-0.899960196805758\\
0.0276152025992163	-0.907906007196509\\
0.0271307253606336	-0.913746164184802\\
0.0266462481220508	-0.917218384234355\\
0.0261617708834681	-0.918188315611515\\
0.0256772936448854	-0.916665878535193\\
0.0251928164063026	-0.912794748443967\\
0.0247083391677199	-0.906815981606022\\
0.0242238619291371	-0.899012534980545\\
0.0237393846905544	-0.889644670727252\\
0.0232549074519716	-0.878885870992488\\
0.0227704302133889	-0.866765414911268\\
0.0222859529748062	-0.853119057858854\\
0.0218014757362234	-0.837546519628951\\
0.0213169984976407	-0.819377292636962\\
0.0208325212590579	-0.797658242565318\\
0.0203480440204752	-0.77119850889746\\
0.0198635667818924	-0.738709652867888\\
0.0193790895433097	-0.699003773243894\\
0.018894612304727	-0.651141308799017\\
0.0184101350661442	-0.594500267200849\\
0.0179256578275615	-0.528821561865981\\
0.0174411805889787	-0.454254563299924\\
0.016956703350396	-0.371389529038729\\
0.0164722261118132	-0.281261694480722\\
0.0159877488732305	-0.185320449299647\\
0.0155032716346478	-0.0853637697127045\\
0.015018794396065	0.0165575264307261\\
0.0145343171574823	0.118258072806357\\
0.0140498399188995	0.217549060331666\\
0.0135653626803168	0.312371256294556\\
0.013080885441734	0.400918880948193\\
0.0125964082031513	0.481744151324295\\
0.0121119309645686	0.553834119180759\\
0.0116274537259858	0.616654030493258\\
0.0111429764874031	0.670154535202048\\
0.0106584992488203	0.714743193344321\\
0.0101740220102376	0.751222870291449\\
0.00968954477165485	0.780698752953663\\
0.00920506753307211	0.804450067114598\\
0.00872059029448936	0.823763030111664\\
0.00823611305590662	0.839765653422049\\
0.00775163581732388	0.853363373600909\\
0.00726715857874114	0.865284217049766\\
0.00678268134015839	0.876110584445991\\
0.00629820410157565	0.886247769273023\\
0.00581372686299291	0.89587903624718\\
0.00532924962441017	0.904951373772203\\
0.00484477238582742	0.91320366291658\\
0.00436029514724468	0.920229809872227\\
0.00387581790866194	0.925560232743232\\
0.0033913406700792	0.928743556233156\\
0.00290686343149645	0.929414712197235\\
0.00242238619291371	0.927342107452642\\
0.00193790895433097	0.922452032299624\\
0.00145343171574823	0.914831615310868\\
0.000968954477165485	0.904712135833949\\
0.000484477238582742	0.892433609598333\\
0	0.878391509291266\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!black, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.837719081406668\\
0.000484477238582742	-0.818628843847482\\
0.000968954477165485	-0.797729814596456\\
0.00145343171574823	-0.774248051703638\\
0.00193790895433097	-0.747076783467457\\
0.00242238619291371	-0.714944750514868\\
0.00290686343149645	-0.676614313319137\\
0.0033913406700792	-0.631026373316418\\
0.00387581790866194	-0.57740779538143\\
0.00436029514724468	-0.515355529359953\\
0.00484477238582742	-0.444896256788713\\
0.00532924962441017	-0.366515940421162\\
0.00581372686299291	-0.281155023982203\\
0.00629820410157565	-0.190168183288564\\
0.00678268134015839	-0.095251006443925\\
0.00726715857874114	0.00166078727048529\\
0.00775163581732388	0.0985113189506422\\
0.00823611305590662	0.193253585124842\\
0.00872059029448936	0.283976535840114\\
0.00920506753307211	0.369019318490052\\
0.00968954477165485	0.447062993651727\\
0.0101740220102376	0.517192259403591\\
0.0106584992488203	0.578923222319971\\
0.0111429764874031	0.632198854781129\\
0.0116274537259858	0.677362350176129\\
0.0121119309645686	0.715124136954373\\
0.0125964082031513	0.746516005547093\\
0.013080885441734	0.772778385932804\\
0.0135653626803168	0.79516604178794\\
0.0140498399188995	0.814771374026076\\
0.0145343171574823	0.832440710884367\\
0.015018794396065	0.848760449604548\\
0.0155032716346478	0.86407091917812\\
0.0159877488732305	0.878490264496079\\
0.0164722261118132	0.891947615335834\\
0.016956703350396	0.90422919112896\\
0.0174411805889787	0.915037786476845\\
0.0179256578275615	0.924060101126132\\
0.0184101350661442	0.931031543621448\\
0.018894612304727	0.935786787911919\\
0.0193790895433097	0.938287246146184\\
0.0198635667818924	0.938622519713792\\
0.0203480440204752	0.936988941228842\\
0.0208325212590579	0.933651935575139\\
0.0213169984976407	0.928899026875389\\
0.0218014757362234	0.922987042609026\\
0.0222859529748062	0.916082382552489\\
0.0227704302133889	0.90819142010401\\
0.0232549074519716	0.899081907880072\\
0.0237393846905544	0.888204178599505\\
0.0242238619291371	0.874637472599589\\
0.0247083391677199	0.857123785945097\\
0.0251928164063026	0.834253055764406\\
0.0256772936448854	0.804707256566965\\
0.0261617708834681	0.767378924113243\\
0.0266462481220508	0.72138959541949\\
0.0271307253606336	0.66612573167799\\
0.0276152025992163	0.601305615437923\\
0.0280996798377991	0.52704388110556\\
0.0285841570763818	0.443891521218501\\
0.0290686343149645	0.352842482970953\\
0.0295531115535473	0.255304755175219\\
0.03003758879213	0.153037766732295\\
0.0305220660307128	0.0480609079803369\\
0.0310065432692955	-0.0574595530228448\\
0.0314910205078783	-0.161336047471216\\
0.031975497746461	-0.261487613910116\\
0.0324599749850437	-0.356059832422159\\
0.0329444522236265	-0.44352727224323\\
0.0334289294622092	-0.522770585922939\\
0.033913406700792	-0.59312265261464\\
0.0343978839393747	-0.65438057332094\\
0.0348823611779575	-0.706781836548414\\
0.0353668384165402	-0.750942069151084\\
0.0358513156551229	-0.787749678639574\\
0.0363357928937057	-0.818224408581756\\
0.0368202701322884	-0.843390916684904\\
0.0373047473708712	-0.864232314591464\\
0.0377892246094539	-0.881692472241749\\
0.0382737018480367	-0.896642223681993\\
0.0387581790866194	-0.909803710044637\\
0.0392426563252021	-0.921680655663979\\
0.0397271335637849	-0.932526435714415\\
0.0402116108023676	-0.942355289979025\\
0.0406960880409504	-0.950987242560001\\
0.0411805652795331	-0.958112419844211\\
0.0416650425181159	-0.963361816581708\\
0.0421495197566986	-0.966375539581582\\
0.0426339969952813	-0.966863178276291\\
0.0431184742338641	-0.964652515179927\\
0.0436029514724468	-0.959722188625377\\
0.0440874287110296	-0.952212736121827\\
0.0445719059496123	-0.942410867893416\\
0.045056383188195	-0.930705134798171\\
0.0455408604267778	-0.917517522223031\\
0.0460253376653605	-0.903223794684324\\
0.0465098149039433	-0.888081884638604\\
0.046994292142526	-0.872187469131071\\
0.0474787693811088	-0.855468801007459\\
0.0479632466196915	-0.837719081406668\\
0.0479632466196915	-0.819486833669588\\
0.0474787693811088	-0.837482339457991\\
0.046994292142526	-0.854139215861073\\
0.0465098149039433	-0.869944934338958\\
0.0460253376653605	-0.885035467490266\\
0.0455408604267778	-0.899284160648751\\
0.045056383188195	-0.912395448060773\\
0.0445719059496123	-0.923988351348908\\
0.0440874287110296	-0.93366575831012\\
0.0436029514724468	-0.941071560137825\\
0.0431184742338641	-0.945938692707308\\
0.0426339969952813	-0.948127197668453\\
0.0421495197566986	-0.947647117194544\\
0.0416650425181159	-0.94465969525502\\
0.0411805652795331	-0.939452581860844\\
0.0406960880409504	-0.932389788838978\\
0.0402116108023676	-0.923843166471424\\
0.0397271335637849	-0.914116462330445\\
0.0392426563252021	-0.903373611678192\\
0.0387581790866194	-0.891579662086419\\
0.0382737018480367	-0.878457290091108\\
0.0377892246094539	-0.863457333924389\\
0.0373047473708712	-0.845742048599175\\
0.0368202701322884	-0.824189037501816\\
0.0363357928937057	-0.797444358553897\\
0.0358513156551229	-0.764063463364386\\
0.0353668384165402	-0.722720056252054\\
0.0348823611779575	-0.672380128378136\\
0.0343978839393747	-0.61239002440566\\
0.033913406700792	-0.542523369306013\\
0.0334289294622092	-0.463019628910717\\
0.0329444522236265	-0.374606559645427\\
0.0324599749850437	-0.278492127669375\\
0.031975497746461	-0.176319626611561\\
0.0314910205078783	-0.0700870972037504\\
0.0310065432692955	0.0379630782389877\\
0.0305220660307128	0.145475433438344\\
0.03003758879213	0.250122634641984\\
0.0295531115535473	0.349744929843044\\
0.0290686343149645	0.442476364944314\\
0.0285841570763818	0.526847620896105\\
0.0280996798377991	0.601857589072115\\
0.0276152025992163	0.667008805120459\\
0.0271307253606336	0.722305305221224\\
0.0266462481220508	0.768214877078167\\
0.0261617708834681	0.805600038699058\\
0.0256772936448854	0.835620861341428\\
0.0251928164063026	0.859603815957728\\
0.0247083391677199	0.878862343210427\\
0.0242238619291371	0.894502518693744\\
0.0237393846905544	0.907350185510238\\
0.0232549074519716	0.918040997823298\\
0.0227704302133889	0.92710053305263\\
0.0222859529748062	0.934928362547199\\
0.0218014757362234	0.941750424596238\\
0.0213169984976407	0.947596954968254\\
0.0208325212590579	0.952321191688946\\
0.0203480440204752	0.955653735950764\\
0.0198635667818924	0.957277285270292\\
0.0193790895433097	0.956902157596597\\
0.018894612304727	0.954326110947645\\
0.0184101350661442	0.949469554726597\\
0.0179256578275615	0.942384733198917\\
0.0174411805889787	0.933242419071127\\
0.016956703350396	0.922301405313845\\
0.0164722261118132	0.909865139837605\\
0.0159877488732305	0.896228257576527\\
0.0155032716346478	0.881615934370648\\
0.015018794396065	0.866121808883386\\
0.0145343171574823	0.849654779504929\\
0.0140498399188995	0.831908961169191\\
0.0135653626803168	0.812370755023176\\
0.013080885441734	0.790367877716172\\
0.0125964082031513	0.76514281222365\\
0.0121119309645686	0.73590313945137\\
0.0116274537259858	0.701815056272176\\
0.0111429764874031	0.662000705518428\\
0.0106584992488203	0.615620965474596\\
0.0101740220102376	0.562010328551595\\
0.00968954477165485	0.500792017255386\\
0.00920506753307211	0.43195143750426\\
0.00872059029448936	0.355872473017321\\
0.00823611305590662	0.273340847215352\\
0.00775163581732388	0.185516149092703\\
0.00726715857874114	0.0938745544331689\\
0.00678268134015839	0.000126314376953382\\
0.00629820410157565	-0.0938856414089753\\
0.00581372686299291	-0.186297798096154\\
0.00532924962441017	-0.275339554638941\\
0.00484477238582742	-0.359438604273308\\
0.00436029514724468	-0.437309321959653\\
0.00387581790866194	-0.508016732025441\\
0.0033913406700792	-0.571010711617103\\
0.00290686343149645	-0.626127612339497\\
0.00242238619291371	-0.673559438505046\\
0.00193790895433097	-0.713794975229764\\
0.00145343171574823	-0.747546305705707\\
0.000968954477165485	-0.775692660415171\\
0.000484477238582742	-0.799276405091672\\
0	-0.819486833669588\\
}--cycle;
\addplot [color=mycolor1, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	-0.312236068795438\\
0.000484477238582692	-0.411895780135222\\
0.000968954477165496	-0.503332124088273\\
0.00145343171574819	-0.585260539055011\\
0.00193790895433099	-0.656927705561525\\
0.00242238619291368	-0.71812290807527\\
0.00290686343149649	-0.769147883341003\\
0.00339134067007918	-0.810749156449202\\
0.00387581790866198	-0.84402010288392\\
0.00436029514724467	-0.870282479405597\\
0.00484477238582748	-0.890958710028292\\
0.00532924962441017	-0.907446661875713\\
0.00581372686299286	-0.921007973232867\\
0.00629820410157567	-0.932679285915047\\
0.00678268134015836	-0.943213169831285\\
0.00726715857874116	-0.953052374588626\\
0.00775163581732385	-0.962337621227787\\
0.00823611305590666	-0.970945799491902\\
0.00872059029448935	-0.97855249378839\\
0.00920506753307215	-0.984710511355748\\
0.00968954477165485	-0.988934743762067\\
0.0101740220102375	-0.990783379061776\\
0.0106584992488203	-0.98992621324586\\
0.011142976487403	-0.986192496845098\\
0.0116274537259858	-0.979593210435304\\
0.0121119309645685	-0.970315629281058\\
0.0125964082031513	-0.958691200418441\\
0.013080885441734	-0.94514078491296\\
0.0135653626803168	-0.930103898931161\\
0.0140498399188995	-0.91396045186093\\
0.0145343171574823	-0.896954434360974\\
0.015018794396065	-0.879128953854259\\
0.0155032716346477	-0.860280953111352\\
0.0159877488732305	-0.839941985797972\\
0.0164722261118132	-0.8173887600079\\
0.016956703350396	-0.791684067751046\\
0.0174411805889787	-0.761745510651901\\
0.0179256578275615	-0.726436438022958\\
0.0184101350661442	-0.684671040869504\\
0.018894612304727	-0.63552385056084\\
0.0193790895433097	-0.578333152672432\\
0.0198635667818925	-0.512788128005909\\
0.0203480440204752	-0.438990852954767\\
0.0208325212590579	-0.357486506821242\\
0.0213169984976407	-0.26925803089566\\
0.0218014757362234	-0.17568478068057\\
0.0227704302133889	0.0204702534460522\\
0.0232549074519717	0.119107938668365\\
0.0237393846905544	0.21545030078039\\
0.0242238619291372	0.30765548676278\\
0.0247083391677199	0.394145934979596\\
0.0251928164063026	0.47369669006637\\
0.0256772936448854	0.54549333894252\\
0.026161770883468	0.609155250977565\\
0.0266462481220509	0.664723094060772\\
0.0271307253606335	0.71261294906702\\
0.0276152025992163	0.75354242815654\\
0.028099679837799	0.788436715661436\\
0.0285841570763818	0.818324150280995\\
0.0290686343149645	0.844231692594494\\
0.0295531115535473	0.867090309524295\\
0.03003758879213	0.887658998802808\\
0.0305220660307127	0.906474013196043\\
0.0310065432692955	0.92382705324425\\
0.0314910205078782	0.93977306810184\\
0.031975497746461	0.954165159317313\\
0.0324599749850437	0.966711245142827\\
0.0329444522236265	0.9770449039554\\
0.0334289294622092	0.984801403580822\\
0.033913406700792	0.989689482673437\\
0.0343978839393747	0.99155002503464\\
0.0348823611779575	0.990394297719542\\
0.0353668384165402	0.986416750431345\\
0.0358513156551229	0.979980255948716\\
0.0363357928937057	0.97157480982973\\
0.0368202701322884	0.96175377502977\\
0.0373047473708712	0.95105443116833\\
0.0382737018480367	0.928574098374512\\
0.0387581790866194	0.917034276675147\\
0.0392426563252022	0.904979078416058\\
0.0397271335637849	0.891770191921539\\
0.0402116108023677	0.876457292549112\\
0.0406960880409504	0.857825560754008\\
0.0411805652795331	0.83447509407447\\
0.0416650425181159	0.804926539107156\\
0.0421495197566986	0.767744433112069\\
0.0426339969952814	0.721667669504486\\
0.0431184742338641	0.665735405393381\\
0.0436029514724469	0.599396736574852\\
0.0440874287110296	0.522593592896055\\
0.0445719059496124	0.435808461992954\\
0.045056383188195	0.340071538194715\\
0.0455408604267777	0.236925439209437\\
0.0460253376653605	0.128349403243458\\
0.0474787693811087	-0.206115584758323\\
0.0479632466196915	-0.312236068795437\\
};
\addplot [color=mycolor1, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	0.869734697353445\\
0.000484477238582692	0.88368663253573\\
0.000968954477165496	0.895889407228359\\
0.00145343171574819	0.905950679471446\\
0.00193790895433099	0.913526885628866\\
0.00242238619291368	0.918381309692655\\
0.00290686343149649	0.920424866843679\\
0.00339134067007918	0.919734686121334\\
0.00387581790866198	0.91654809126147\\
0.00436029514724467	0.911232356679599\\
0.00484477238582748	0.904233369056183\\
0.00532924962441017	0.896008767577818\\
0.00581372686299286	0.886953011831882\\
0.00629820410157567	0.877322936485007\\
0.00678268134015836	0.867172573957364\\
0.00726715857874116	0.856305327642031\\
0.00775163581732385	0.844250019342685\\
0.00823611305590666	0.830265063608463\\
0.00872059029448935	0.813372259743686\\
0.00920506753307215	0.792418711979118\\
0.00968954477165485	0.766162486424199\\
0.0101740220102375	0.733375081561414\\
0.0106584992488203	0.692951884451697\\
0.011142976487403	0.644020704645881\\
0.0116274537259858	0.586038339209809\\
0.0121119309645685	0.518865950459753\\
0.0125964082031513	0.442815763278195\\
0.013080885441734	0.35866405315433\\
0.0135653626803168	0.267628368146852\\
0.0140498399188995	0.171310125951027\\
0.0159877488732305	-0.226819668125073\\
0.0164722261118132	-0.319281968202721\\
0.016956703350396	-0.405369916558355\\
0.0174411805889787	-0.483879741567364\\
0.0179256578275615	-0.554035530732084\\
0.0184101350661442	-0.615504255672165\\
0.018894612304727	-0.668376440063582\\
0.0193790895433097	-0.713115541542312\\
0.0198635667818925	-0.750481854586948\\
0.0203480440204752	-0.781438871797811\\
0.0208325212590579	-0.807051369019252\\
0.0213169984976407	-0.828384889158336\\
0.0218014757362234	-0.846415765555606\\
0.0222859529748062	-0.861959416860625\\
0.0227704302133889	-0.875622515872498\\
0.0232549074519717	-0.887782008890968\\
0.0237393846905544	-0.898591110956059\\
0.0242238619291372	-0.908009616671535\\
0.0247083391677199	-0.915853427156129\\
0.0251928164063026	-0.921856344243096\\
0.0256772936448854	-0.925736104459894\\
0.026161770883468	-0.927256418676169\\
0.0266462481220509	-0.926277459931748\\
0.0271307253606335	-0.92278872266341\\
0.0276152025992163	-0.916920300061893\\
0.028099679837799	-0.908931165911986\\
0.0285841570763818	-0.899175734131557\\
0.0290686343149645	-0.888052519765658\\
0.0295531115535473	-0.875940870075157\\
0.03003758879213	-0.86313324594785\\
0.0305220660307127	-0.849771249452164\\
0.0310065432692955	-0.835793431857414\\
0.0314910205078782	-0.820901886802856\\
0.031975497746461	-0.804552833814637\\
0.0324599749850437	-0.7859740059994\\
0.0329444522236265	-0.764208912311437\\
0.0334289294622092	-0.738185226927635\\
0.033913406700792	-0.706801953465428\\
0.0343978839393747	-0.669027888389053\\
0.0348823611779575	-0.624002487993832\\
0.0353668384165402	-0.571129679944843\\
0.0358513156551229	-0.510155521917404\\
0.0363357928937057	-0.441221872913192\\
0.0368202701322884	-0.364890293690685\\
0.0373047473708712	-0.282133038651815\\
0.0377892246094539	-0.194290989334256\\
0.0387581790866194	-0.0101012915432211\\
0.0392426563252022	0.0824859692522187\\
0.0397271335637849	0.17287065631042\\
0.0402116108023677	0.259313790963932\\
0.0406960880409504	0.340331056989312\\
0.0411805652795331	0.414775022599676\\
0.0416650425181159	0.48188903620814\\
0.0421495197566986	0.541328827930531\\
0.0426339969952814	0.593150845159439\\
0.0431184742338641	0.637769407602689\\
0.0436029514724469	0.675887588558379\\
0.0440874287110296	0.708409042794932\\
0.0445719059496124	0.736339586279518\\
0.045056383188195	0.760688041143636\\
0.0455408604267777	0.782375630101971\\
0.0460253376653605	0.802162070646565\\
0.0465098149039432	0.820594602977032\\
0.046994292142526	0.837983686247419\\
0.0474787693811087	0.854406271802413\\
0.0479632466196915	0.869734697353445\\
};
\addplot [color=mycolor1, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	-0.828602957538128\\
0.000484477238582692	-0.808952624469577\\
0.000968954477165496	-0.786711237505814\\
0.00145343171574819	-0.760897178704672\\
0.00193790895433099	-0.73043587934861\\
0.00242238619291368	-0.694252094509957\\
0.00290686343149649	-0.651370962829317\\
0.00339134067007918	-0.60101854246676\\
0.00387581790866198	-0.542712263703436\\
0.00436029514724467	-0.476332425659803\\
0.00484477238582748	-0.40216743053101\\
0.00532924962441017	-0.320927747530052\\
0.00581372686299286	-0.233726411039178\\
0.00629820410157567	-0.14202691234877\\
0.00775163581732385	0.142013734021672\\
0.00823611305590666	0.233297216170097\\
0.00872059029448935	0.319924504428717\\
0.00920506753307215	0.400485377997156\\
0.00968954477165485	0.473927505453556\\
0.0101740220102375	0.539601293977593\\
0.0106584992488203	0.597272093897283\\
0.011142976487403	0.647099780149779\\
0.0116274537259858	0.689588703224153\\
0.0121119309645685	0.725513638202872\\
0.0125964082031513	0.755829408885371\\
0.013080885441734	0.781573131824488\\
0.0135653626803168	0.803768398405558\\
0.0140498399188995	0.823340167597634\\
0.0145343171574823	0.841047745194648\\
0.015018794396065	0.857441129243967\\
0.0155032716346477	0.872843426774384\\
0.0159877488732305	0.887359261036303\\
0.0164722261118132	0.900906377586719\\
0.016956703350396	0.913265298221402\\
0.0174411805889787	0.924140102773986\\
0.0179256578275615	0.933222417162525\\
0.0184101350661442	0.940250549174023\\
0.018894612304727	0.945056449429782\\
0.0193790895433097	0.94759470187139\\
0.0198635667818925	0.947949902492042\\
0.0203480440204752	0.946321338589803\\
0.0208325212590579	0.942986563632043\\
0.0213169984976407	0.938247990921822\\
0.0218014757362234	0.932368733602632\\
0.0222859529748062	0.925505372549844\\
0.0227704302133889	0.91764597657832\\
0.0232549074519717	0.908561452851685\\
0.0237393846905544	0.897777182054871\\
0.0242238619291372	0.884569995646667\\
0.0247083391677199	0.867993064577762\\
0.0251928164063026	0.846928435861067\\
0.0256772936448854	0.820164058954197\\
0.026161770883468	0.786489481406151\\
0.0266462481220509	0.744802236248829\\
0.0271307253606335	0.694215518449607\\
0.0276152025992163	0.634157210279191\\
0.028099679837799	0.564450735088837\\
0.0285841570763818	0.485369571057303\\
0.0290686343149645	0.397659423957634\\
0.0295531115535473	0.302524842509131\\
0.03003758879213	0.20158020068714\\
0.0310065432692955	-0.00974823739192854\\
0.0314910205078782	-0.115711572337483\\
0.031975497746461	-0.218903620260838\\
0.0324599749850437	-0.317275980045767\\
0.0329444522236265	-0.409066915944328\\
0.0334289294622092	-0.492895107416828\\
0.033913406700792	-0.567823010960326\\
0.0343978839393747	-0.6333852988633\\
0.0348823611779575	-0.689580982463275\\
0.0353668384165402	-0.736831062701569\\
0.0358513156551229	-0.77590657100198\\
0.0363357928937057	-0.807834383567826\\
0.0368202701322884	-0.83378997709336\\
0.0373047473708712	-0.854987181595319\\
0.0377892246094539	-0.872574903083069\\
0.0382737018480367	-0.88754975688655\\
0.0387581790866194	-0.900691686065528\\
0.0392426563252022	-0.912527133671085\\
0.0397271335637849	-0.92332144902243\\
0.0402116108023677	-0.933099228225225\\
0.0406960880409504	-0.941688515699489\\
0.0411805652795331	-0.948782500852528\\
0.0416650425181159	-0.954010755918364\\
0.0421495197566986	-0.957011328388063\\
0.0426339969952814	-0.957495187972372\\
0.0431184742338641	-0.955295603943617\\
0.0436029514724469	-0.950396874381601\\
0.0440874287110296	-0.942939247215973\\
0.0445719059496124	-0.933199609621162\\
0.045056383188195	-0.921550291429472\\
0.0455408604267777	-0.908400841435891\\
0.0460253376653605	-0.894129631087295\\
0.0465098149039432	-0.879013409488781\\
0.046994292142526	-0.863163342496072\\
0.0474787693811087	-0.846475570232725\\
0.0479632466196915	-0.828602957538128\\
};
\addplot [color=black, dashed, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	-0.309106916741122\\
0.000484477238582692	-0.408632358795503\\
0.000968954477165496	-0.500068040582162\\
0.00145343171574819	-0.582132450874851\\
0.00193790895433099	-0.654065111050035\\
0.00242238619291368	-0.715638579911591\\
0.00290686343149649	-0.767129758515151\\
0.00339134067007918	-0.809254364062616\\
0.00387581790866198	-0.843071618092952\\
0.00436029514724467	-0.869868655849645\\
0.00484477238582748	-0.891035686017968\\
0.00532924962441017	-0.907943381188146\\
0.00581372686299286	-0.921833332921973\\
0.00629820410157567	-0.933730741868002\\
0.00678268134015836	-0.944386012140549\\
0.00726715857874116	-0.954248839389815\\
0.00775163581732385	-0.963475036762554\\
0.00823611305590666	-0.97196306788378\\
0.00872059029448935	-0.979414375706103\\
0.00920506753307215	-0.98540939204718\\
0.00968954477165485	-0.989489795477816\\
0.0101740220102375	-0.991237274182772\\
0.0106584992488203	-0.990339762110439\\
0.011142976487403	-0.986637764187873\\
0.0116274537259858	-0.980145788471785\\
0.0121119309645685	-0.971046803357159\\
0.0125964082031513	-0.959660730855153\\
0.013080885441734	-0.946390949050745\\
0.0135653626803168	-0.931655299637957\\
0.0140498399188995	-0.915809917513883\\
0.0145343171574823	-0.899075129012122\\
0.015018794396065	-0.881472605407667\\
0.0155032716346477	-0.862781912298136\\
0.0159877488732305	-0.842522667923031\\
0.0164722261118132	-0.819965909442056\\
0.016956703350396	-0.794175231375809\\
0.0174411805889787	-0.764075114364278\\
0.0179256578275615	-0.728540927203698\\
0.0184101350661442	-0.686502662842707\\
0.018894612304727	-0.637052811143407\\
0.0193790895433097	-0.579548053179239\\
0.0198635667818925	-0.513694765190006\\
0.0203480440204752	-0.439609624266057\\
0.0208325212590579	-0.357848791140332\\
0.0213169984976407	-0.269401998344815\\
0.0218014757362234	-0.175651116944307\\
0.0227704302133889	0.020745774913424\\
0.0232549074519717	0.119458773827449\\
0.0237393846905544	0.215855687845134\\
0.0242238619291372	0.308101803225029\\
0.0247083391677199	0.39462534043475\\
0.0251928164063026	0.474204999800248\\
0.0256772936448854	0.546027487828058\\
0.026161770883468	0.609710750262222\\
0.0266462481220509	0.665291877790734\\
0.0271307253606335	0.713181953128389\\
0.0276152025992163	0.754093149457337\\
0.028099679837799	0.788945872701218\\
0.0285841570763818	0.818765423587659\\
0.0290686343149645	0.844578380503454\\
0.0295531115535473	0.867318607961594\\
0.03003758879213	0.887751517937926\\
0.0305220660307127	0.906423090662065\\
0.0310065432692955	0.923637420187131\\
0.0314910205078782	0.93946347239294\\
0.031975497746461	0.953768646024726\\
0.0324599749850437	0.966273928711218\\
0.0329444522236265	0.976623225997749\\
0.0334289294622092	0.984458038200134\\
0.033913406700792	0.989488209915503\\
0.0343978839393747	0.99155002503464\\
0.0348823611779575	0.990644408293991\\
0.0353668384165402	0.986950268190414\\
0.0358513156551229	0.980810839570074\\
0.0363357928937057	0.972693963976924\\
0.0368202701322884	0.963130260605009\\
0.0373047473708712	0.952635773819891\\
0.0377892246094539	0.941627654962217\\
0.0382737018480367	0.930342532288157\\
0.0387581790866194	0.918767316844695\\
0.0392426563252022	0.906591258282703\\
0.0397271335637849	0.893186181902576\\
0.0402116108023677	0.877619182637106\\
0.0406960880409504	0.858698879489499\\
0.0411805652795331	0.835052956612834\\
0.0416650425181159	0.805231470611179\\
0.0421495197566986	0.767827614690854\\
0.0426339969952814	0.721605584323926\\
0.0431184742338641	0.66562410114161\\
0.0436029514724469	0.599344144729549\\
0.0440874287110296	0.522710533729087\\
0.0445719059496124	0.43619909853711\\
0.045056383188195	0.340824108933517\\
0.0455408604267777	0.238104090714297\\
0.0460253376653605	0.129987860060975\\
0.0474787693811087	-0.203241278660093\\
0.0479632466196915	-0.309106916741122\\
};
\addplot [color=black, dashed, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	0.870117656226582\\
0.000484477238582692	0.883897344198045\\
0.000968954477165496	0.896020069723399\\
0.00145343171574819	0.906095478892839\\
0.00193790895433099	0.913771622280589\\
0.00242238619291368	0.918794341954437\\
0.00290686343149649	0.92105028647989\\
0.00339134067007918	0.920588402153064\\
0.00387581790866198	0.917617195298376\\
0.00436029514724467	0.912477801359958\\
0.00484477238582748	0.9055956472678\\
0.00532924962441017	0.897415968028515\\
0.00581372686299286	0.888330377758368\\
0.00629820410157567	0.878602893997263\\
0.00678268134015836	0.868304141070257\\
0.00726715857874116	0.85726187035372\\
0.00775163581732385	0.84503448202923\\
0.00823611305590666	0.830912051799492\\
0.00872059029448935	0.813946669286815\\
0.00920506753307215	0.793010948375226\\
0.00968954477165485	0.766880666927665\\
0.0101740220102375	0.734334925667719\\
0.0106584992488203	0.694265244247726\\
0.011142976487403	0.645783840335099\\
0.0116274537259858	0.588321091131184\\
0.0121119309645685	0.521702891891185\\
0.0125964082031513	0.446200244191218\\
0.013080885441734	0.362545780380167\\
0.0135653626803168	0.271914837596415\\
0.0140498399188995	0.175871859531304\\
0.015018794396065	-0.024777217228878\\
0.0155032716346477	-0.125179861535297\\
0.0159877488732305	-0.222840094752495\\
0.0164722261118132	-0.315855469161479\\
0.016956703350396	-0.402610444412006\\
0.0174411805889787	-0.481859738460127\\
0.0179256578275615	-0.552781192069179\\
0.0184101350661442	-0.614994672206775\\
0.018894612304727	-0.668546641550948\\
0.0193790895433097	-0.713863105532776\\
0.0198635667818925	-0.751676419955778\\
0.0203480440204752	-0.782933639242265\\
0.0208325212590579	-0.808695504261918\\
0.0213169984976407	-0.830035684172042\\
0.0218014757362234	-0.847949463436214\\
0.0222859529748062	-0.863279760765395\\
0.0227704302133889	-0.87666632522518\\
0.0232549074519717	-0.888521391809634\\
0.0237393846905544	-0.899032259573722\\
0.0242238619291372	-0.908188467814487\\
0.0247083391677199	-0.91582877137112\\
0.0251928164063026	-0.921701201926695\\
0.0256772936448854	-0.925528336124101\\
0.026161770883468	-0.927069583474529\\
0.0266462481220509	-0.92617287908622\\
0.0271307253606335	-0.922809549590674\\
0.0276152025992163	-0.917088163822896\\
0.028099679837799	-0.909245664156859\\
0.0285841570763818	-0.899616736493242\\
0.0290686343149645	-0.888584935513768\\
0.0295531115535473	-0.876521266609466\\
0.03003758879213	-0.863717504976655\\
0.0305220660307127	-0.85032233601243\\
0.0310065432692955	-0.836288339120712\\
0.0314910205078782	-0.821336908035394\\
0.031975497746461	-0.804946492706709\\
0.0324599749850437	-0.786367229203647\\
0.0329444522236265	-0.764662327254282\\
0.0334289294622092	-0.738773782743281\\
0.033913406700792	-0.707607360501787\\
0.0343978839393747	-0.670129621037662\\
0.0348823611779575	-0.625468270297672\\
0.0353668384165402	-0.573006454739179\\
0.0358513156551229	-0.512461882803093\\
0.0363357928937057	-0.443942815226339\\
0.0368202701322884	-0.367974927263742\\
0.0373047473708712	-0.285495622264115\\
0.0377892246094539	-0.197815322237664\\
0.0387581790866194	-0.0135183843789876\\
0.0392426563252022	0.0793525928741349\\
0.0397271335637849	0.170164508026403\\
0.0402116108023677	0.25715646526941\\
0.0406960880409504	0.338812364476162\\
0.0411805652795331	0.413945680100039\\
0.0416650425181159	0.481756613578383\\
0.0421495197566986	0.541857348937915\\
0.0426339969952814	0.594264097048873\\
0.0431184742338641	0.63935766390828\\
0.0436029514724469	0.677817126916788\\
0.0440874287110296	0.71053357568027\\
0.0445719059496124	0.738512543744298\\
0.045056383188195	0.762774568511804\\
0.0455408604267777	0.784263197697481\\
0.0460253376653605	0.8037687337425\\
0.0465098149039432	0.821874184321359\\
0.046994292142526	0.838927457646405\\
0.0474787693811087	0.85504105526756\\
0.0479632466196915	0.870117656226582\\
};
\addplot [color=black, dashed, line width=0.38pt, forget plot]
  table[row sep=crcr]{%
0	-0.829809679804435\\
0.000484477238582692	-0.810191401770889\\
0.000968954477165496	-0.787939240517182\\
0.00145343171574819	-0.76207149876743\\
0.00193790895433099	-0.731518105986909\\
0.00242238619291368	-0.695212284217111\\
0.00290686343149649	-0.652190570480947\\
0.00339134067007918	-0.601692005872515\\
0.00387581790866198	-0.54324708286804\\
0.00436029514724467	-0.476747744964489\\
0.00484477238582748	-0.40249129642495\\
0.00532924962441017	-0.321193358941296\\
0.00581372686299286	-0.233967789247176\\
0.00629820410157567	-0.142274479937723\\
0.00775163581732385	0.141655702669833\\
0.00823611305590666	0.232912573227146\\
0.00872059029448935	0.319539171845277\\
0.00920506753307215	0.40013493601676\\
0.00968954477165485	0.473653566889432\\
0.0101740220102375	0.539447102805717\\
0.0106584992488203	0.597277826054688\\
0.011142976487403	0.647298063944952\\
0.0116274537259858	0.690000860710536\\
0.0121119309645685	0.726147078291302\\
0.0125964082031513	0.756676484691458\\
0.013080885441734	0.782611620679061\\
0.0135653626803168	0.804963588928523\\
0.0140498399188995	0.824648362382788\\
0.0145343171574823	0.842420828560442\\
0.015018794396065	0.858831724287618\\
0.0155032716346477	0.874210088479672\\
0.0159877488732305	0.888671131551854\\
0.0164722261118132	0.902146769397536\\
0.016956703350396	0.914433768001078\\
0.0174411805889787	0.925252724475031\\
0.0179256578275615	0.934310143456519\\
0.0184101350661442	0.941355747941835\\
0.018894612304727	0.946227896789946\\
0.0193790895433097	0.94888148527811\\
0.0198635667818925	0.949394818692916\\
0.0203480440204752	0.947954447416769\\
0.0208325212590579	0.944819570659969\\
0.0213169984976407	0.940270077151451\\
0.0218014757362234	0.934544332300813\\
0.0222859529748062	0.927774222336692\\
0.0227704302133889	0.919925571340665\\
0.0232549074519717	0.910751782608137\\
0.0237393846905544	0.899767436128968\\
0.0242238619291372	0.886246702062737\\
0.0247083391677199	0.869248987017394\\
0.0251928164063026	0.847671457308771\\
0.0256772936448854	0.82032525922971\\
0.026161770883468	0.786029667422937\\
0.0266462481220509	0.743716305344577\\
0.0271307253606335	0.692534216081615\\
0.0276152025992163	0.631946067571163\\
0.028099679837799	0.561806218699886\\
0.0285841570763818	0.482412724831339\\
0.0290686343149645	0.394527505848683\\
0.0295531115535473	0.299361640437988\\
0.03003758879213	0.198525830369943\\
0.0310065432692955	-0.0122274812066094\\
0.0314910205078782	-0.117775882044556\\
0.031975497746461	-0.220511306795703\\
0.0324599749850437	-0.318420542165139\\
0.0329444522236265	-0.409775855909913\\
0.0334289294622092	-0.493226058583922\\
0.033913406700792	-0.567857570467053\\
0.0343978839393747	-0.633221153166188\\
0.0348823611779575	-0.689323051831383\\
0.0353668384165402	-0.736582460836001\\
0.0358513156551229	-0.775760172115289\\
0.0363357928937057	-0.807865712993751\\
0.0368202701322884	-0.834052001084477\\
0.0373047473708712	-0.855507381654898\\
0.0377892246094539	-0.873354798757082\\
0.0382737018480367	-0.888566809885037\\
0.0387581790866194	-0.901903299947764\\
0.0392426563252022	-0.913876277625893\\
0.0397271335637849	-0.924743298502657\\
0.0402116108023677	-0.93452814124335\\
0.0406960880409504	-0.943064657156314\\
0.0411805652795331	-0.950057487391752\\
0.0416650425181159	-0.955151813049991\\
0.0421495197566986	-0.958003616936016\\
0.0426339969952814	-0.958342150939494\\
0.0431184742338641	-0.956017387817884\\
0.0436029514724469	-0.951027070402871\\
0.0440874287110296	-0.943520359382612\\
0.0445719059496124	-0.933777771815308\\
0.045056383188195	-0.922169815415678\\
0.0455408604267777	-0.909099175923916\\
0.0460253376653605	-0.894933251061935\\
0.0465098149039432	-0.87993504210237\\
0.046994292142526	-0.864200783641944\\
0.0474787693811087	-0.847612170911552\\
0.0479632466196915	-0.829809679804435\\
};
\coordinate (spypoint) at (axis cs:0.0426,-0.95);
  \coordinate (magnifyglass) at (axis cs:0.037,-0.5);
\end{axis}
\spy [black, width=3cm,height=0.8cm, every spy on node/.append style={thin}] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%
